A gradient-free subspace-adjusting ensemble sampler for infinite-dimensional Bayesian inverse problems

Sampling of sharp posteriors in high dimensions is a challenging problem, especially when gradients of the likelihood are unavailable. In low to moderate dimensions, affine-invariant methods, a class of ensemble-based gradient-free methods, have found success in sampling concentrated posteriors. However, the number of ensemble members must exceed the dimension of the unknown state in order for the correct distribution to be targeted. Conversely, the preconditioned Crank-Nicolson (pCN) algorithm succeeds at sampling in high dimensions, but samples become highly correlated when the posterior differs significantly from the prior. In this article we combine the above methods in two different ways as an attempt to find a compromise. The first method involves inflating the proposal covariance in pCN with that of the current ensemble, whilst the second performs approximately affine-invariant steps on a continually adapting low-dimensional subspace, while using pCN on its orthogonal complement.

==> AIpCN (arXiv)/data/linear_traces.txt <==
20	0.125125013442122	0.127837138489141	0.121596551316685	0.121494575781216
40	0.125113761952184	0.127957637610397	0.122027318156338	0.121759205567842
60	0.124928481634071	0.127961946969442	0.122027318156338	0.120527596021373
80	0.125049479235063	0.127973508148333	0.121802782254097	0.120682179218485
100	0.12506456166231	0.127978070264232	0.122891775282395	0.120682179218485
120	0.125001614011829	0.127888258460137	0.123251317591818	0.120577127006987
140	0.124900736854953	0.127919919709429	0.123251317591818	0.120570375720514
160	0.124979633301861	0.127931335246499	0.122879444010064	0.120570375720514
180	0.125162070504451	0.127946706361919	0.122879444010064	0.120777245871961
200	0.125185057690193	0.127940044974732	0.122879444010064	0.121005505670749
220	0.125026273988215	0.127896238092522	0.122264025190164	0.121101042961546
240	0.124978739324044	0.128018188488106	0.121611894250037	0.120994028867451
260	0.125013425914426	0.128016394987924	0.122402077237771	0.120722488354092
280	0.125013425914426	0.128018540936251	0.122402077237771	0.120428468532927
300	0.124968912517115	0.128096668417485	0.124198035383841	0.121003836597152
320	0.125059053869758	0.128097571695387	0.123275916554338	0.121003836597152
340	0.125105104663571	0.128020562501261	0.123275916554338	0.121113157436038
360	0.125069329792981	0.128019263662812	0.122654595010374	0.121113157436038
380	0.125003351632957	0.128023548030486	0.122654595010374	0.121113157436038
400	0.124934290161051	0.12802583514179	0.122302606166986	0.120974064136399
420	0.125167109529453	0.128026036532927	0.122302606166986	0.120974064136399
440	0.125052712178729	0.127900752536028	0.121895761902848	0.121347857127603
460	0.125052712178729	0.127904840479021	0.121783750422667	0.12086970548166
480	0.125035774710671	0.12790327844996	0.121010048308538	0.120902061947376
500	0.125154593739019	0.127904316569655	0.121010048308538	0.121312849064916
520	0.125062119523283	0.127902240414287	0.120917111634695	0.120865842779759
540	0.12507140061314	0.12795850124299	0.12162219093987	0.120589196882912
560	0.125107684650072	0.128028704158097	0.12162219093987	0.12106244892494
580	0.124914484642762	0.128029649181862	0.122604086720661	0.12155522493356
600	0.12519243451109	0.128007223526247	0.122422140597637	0.1223003234006
620	0.125070206924415	0.128002156578647	0.122631579758222	0.122398672688866
640	0.124882964171967	0.128008207413317	0.123480830124734	0.122810258780152
660	0.125052609447145	0.128140025386146	0.122538013625601	0.121961358576228
680	0.125183323288608	0.128202184176447	0.121778213734473	0.121782935292651
700	0.124915629857835	0.128098792393382	0.121832238793181	0.12161376080398
720	0.124970701516171	0.128094162723016	0.122515238653972	0.121464990220612
740	0.124872204109102	0.128079626718412	0.122512282277741	0.121625566911537
760	0.125127554553931	0.128084456584471	0.122758204097864	0.121625566911537
780	0.12506115859899	0.128073150162685	0.122758204097864	0.121625566911537
800	0.125056973031261	0.128148925419948	0.123584871536468	0.121787859753158
820	0.125218172393323	0.128037387163983	0.12399969520037	0.122336233358856
840	0.125166832529673	0.128017631388813	0.123987234824232	0.12217940787208
860	0.125051841191976	0.128087324445626	0.123963925987473	0.121970020735412
880	0.124862126790819	0.12808125620427	0.124773260148685	0.12138638947851
900	0.124993426441607	0.128057306296142	0.125671087613828	0.12138638947851
920	0.125016965559009	0.128071497591529	0.125671087613828	0.121627739159416
940	0.125020571601906	0.128175884641654	0.126333824168008	0.121840777199788
960	0.125025977811469	0.128181072394333	0.126333824168008	0.121752630831833
980	0.124869778850906	0.128035300919357	0.126698460296966	0.121752630831833
1000	0.124818139870653	0.128039309391856	0.127096474923321	0.121752630831833
1020	0.124854681277112	0.127989500882151	0.127602487134349	0.121752630831833
1040	0.125099954175101	0.127996854228171	0.12680209871296	0.121523580183641
1060	0.125125862160798	0.127989670012146	0.125598728899302	0.121523580183641
1080	0.125294401282503	0.128166436637756	0.125740218828	0.121334471199211
1100	0.124927921900433	0.128161347350574	0.126586757531458	0.120861418616927
1120	0.124815737851589	0.128153457843733	0.127040418183256	0.121715962214709
1140	0.124843908601362	0.128163192733299	0.127040418183256	0.121715962214709
1160	0.125050993733343	0.128178100027171	0.127040418183256	0.123692826101999
1180	0.12488140747796	0.128346897388926	0.127789552472214	0.124607833351319
1200	0.124942006257867	0.1281325118178	0.127425333346071	0.124851262575876
1220	0.12472854739092	0.128130667936989	0.127637173229988	0.124884987571779
1240	0.124818299499411	0.128148531233127	0.127444404488732	0.124853151054664
1260	0.124620260673422	0.128056688282846	0.126424665987179	0.124968784289129
1280	0.12466069748941	0.128056823329058	0.126424665987179	0.124989249603256
1300	0.124869907958023	0.128055907194756	0.126424665987179	0.125086760759913
1320	0.124927880939225	0.12805222751806	0.126375984366756	0.125557723111746
1340	0.124926881745146	0.128052803167734	0.126140602251374	0.125857086751912
1360	0.125044069342459	0.128060437434087	0.126140602251374	0.125840751803084
1380	0.124981260822447	0.128174813619014	0.126343137752982	0.126213020964205
1400	0.124979769324184	0.128142743439419	0.126343137752982	0.12601652421532
1420	0.125191975163552	0.12813698701691	0.126343137752982	0.125832356310532
1440	0.125097171962597	0.128086713468497	0.126464329482678	0.125528214544247
1460	0.125296250433294	0.128092260515826	0.126464329482678	0.125337476102278
1480	0.125223377173503	0.128091500921305	0.127585145254091	0.124330713778664
1500	0.125162267323721	0.128088702541487	0.126602165536146	0.124684519936252
1520	0.125052972402379	0.128136250615572	0.126885316538675	0.124522080438863
1540	0.125128803979597	0.128123775677901	0.127749102308784	0.124113086041252
1560	0.12503568021225	0.128062697449855	0.12723993425169	0.124042062739301
1580	0.124936539511754	0.12806164383305	0.126568872401148	0.124455974965968
1600	0.125076715602185	0.128091375757188	0.126329514700154	0.124064594732868
1620	0.12510928618126	0.128087327174889	0.125412269195402	0.123521514553871
1640	0.124992551644931	0.128114521180201	0.125750830963428	0.123517244341521
1660	0.125053723060583	0.128104827759084	0.125750830963428	0.122790265838118
1680	0.124926382546098	0.127969273974919	0.126777413566242	0.121777243442769
1700	0.124918374897442	0.127978095623585	0.125788351825552	0.122164783784805
1720	0.125216562286908	0.128006705233505	0.125894307031298	0.121998614141948
1740	0.124871363336262	0.128008138678048	0.124520764701552	0.122058749584936
1760	0.125272217044597	0.128165946196458	0.124936975798926	0.121599654824424
1780	0.125118274121079	0.128160906159738	0.125245179738925	0.121688663969699
1800	0.125245222966532	0.128036400970173	0.12420877575975	0.121688663969699
1820	0.124899195311378	0.128050927185151	0.124656844352177	0.121163629414856
1840	0.125026118868742	0.128044341373245	0.124656844352177	0.120955830667109
1860	0.125090409265094	0.128044726939518	0.124656844352177	0.121527167410654
1880	0.124925772905145	0.128047152421656	0.12435696317612	0.121768237794962
1900	0.125095981712669	0.128058414812681	0.125210169394574	0.12198781302587
1920	0.125068284510639	0.128034759065443	0.124707462085419	0.121806134519181
1940	0.125213006743993	0.128042452695571	0.125566296227086	0.123190989300921
1960	0.124887177012003	0.12804234065077	0.126079732096257	0.12281925617356
1980	0.125144454692069	0.128094333632758	0.125567509054633	0.121826732569738
2000	0.12526899026105	0.128100196355472	0.125567509054633	0.121826732569738
2020	0.125201718827149	0.128121705313323	0.125567509054633	0.121826732569738
2040	0.125221722395984	0.128145661857912	0.12577446855698	0.122346963992293
2060	0.125300391392254	0.128114672852335	0.12577446855698	0.122346963992293
2080	0.125084752460005	0.128186375317754	0.125502950445257	0.122346963992293
2100	0.125149057486514	0.128083593571982	0.12637873395481	0.122346963992293
2120	0.125382790524717	0.128091675295664	0.126685839393257	0.122289928126784
2140	0.125308255178767	0.128096267765775	0.126685839393257	0.122383439757711
2160	0.125286047145393	0.128114506023289	0.127145149282679	0.122415629981208
2180	0.125443111306944	0.128138597147067	0.126189709961569	0.122415629981208
2200	0.125168287593732	0.128143511489125	0.126189709961569	0.12183791370198
2220	0.125211645846128	0.128132346378105	0.126698229947719	0.12183791370198
2240	0.124911977444495	0.128141089724033	0.127320610689294	0.121255718428876
2260	0.125003638542849	0.128046106941202	0.12710485436364	0.121620803341039
2280	0.125210562139599	0.128039608883208	0.12710485436364	0.121698407608751
2300	0.125161936613358	0.128040366962476	0.126250078389646	0.121698407608751
2320	0.125025168659562	0.128027637008679	0.125851622111447	0.121698407608751
2340	0.125187182298249	0.128116376133796	0.125188764604704	0.121407673773034
2360	0.125231227021626	0.128092413748326	0.126425267021051	0.121608377092301
2380	0.125316880113124	0.128081758099834	0.126239213271471	0.12168518158211
2400	0.125062994233843	0.128051395993814	0.12651984303428	0.122360997544259
2420	0.125267972600728	0.128057836093363	0.12651984303428	0.121889293333223
2440	0.125373237668129	0.128057804433813	0.127649724360339	0.123567253274326
2460	0.125123517476895	0.128058110095325	0.127427928145736	0.123439542985114
2480	0.12510905814062	0.128151838824105	0.127620698266624	0.123474337323733
2500	0.124962665023494	0.12817063988905	0.128045890077276	0.123737260885688
2520	0.125096820546946	0.128378307016969	0.128045890077276	0.123845433864462
2540	0.125199449827975	0.128504328866308	0.127792563948997	0.124189438223523
2560	0.125204690265207	0.128442129553975	0.127439246528119	0.123928673469954
2580	0.124806672714773	0.128436983169595	0.127975745567408	0.124028920072767
2600	0.124959698249667	0.12844315550784	0.127124922229316	0.123276886082989
2620	0.125126975301649	0.128442144689589	0.126451805492541	0.123276886082989
2640	0.125305696385486	0.128406518469788	0.12750072828735	0.123389352856212
2660	0.124906846688199	0.128389285988808	0.12750093568235	0.122938060109174
2680	0.12522685539035	0.128398316554144	0.127156907783205	0.123145359813609
2700	0.125375069419855	0.128395506852239	0.127118883777176	0.122771374572302
2720	0.125287594115062	0.128400203736107	0.128308655312706	0.122771374572302
2740	0.125279965749292	0.128398792906981	0.128434448453814	0.123264442011529
2760	0.12513361773733	0.128444449400475	0.128434448453814	0.124308386587247
2780	0.125246950182622	0.128456808126495	0.128434448453814	0.124311998951349
2800	0.125193615632014	0.128619971172992	0.128028755613642	0.123967912134538
2820	0.125209188102936	0.128545017546316	0.128644859031658	0.124009956419324
2840	0.125323594346093	0.128457899638101	0.128385096363733	0.12380437894659
2860	0.125576278404613	0.128463133672433	0.12806927360432	0.125069261602838
2880	0.125120451296885	0.128443645850591	0.128323506574197	0.125069261602838
2900	0.12511685838508	0.128442965752891	0.128854635756846	0.125069261602838
2920	0.125194183716261	0.128631155075207	0.128626862305146	0.125069261602838
2940	0.125339695440374	0.128634123175022	0.12730785568955	0.124975379951404
2960	0.125064906250112	0.128505584885814	0.12811728479813	0.1251265740954
2980	0.125057212010804	0.128398704612763	0.12811728479813	0.125442707610118
3000	0.125170576369547	0.128353171533128	0.128026026409953	0.126671245044832
3020	0.125092318426214	0.128421676735003	0.128378512697305	0.126715806359435
3040	0.125308124965766	0.128423281835018	0.128045144983872	0.126525667582888
3060	0.125096166002498	0.128431586108181	0.127412440042642	0.126525667582888
3080	0.125263943602981	0.128422657098985	0.126851629551239	0.126637410258695
3100	0.125247847289862	0.128432799279386	0.126795812308805	0.126680498713624
3120	0.124892764130519	0.128431655986846	0.127020767523163	0.126049112973132
3140	0.124968680689779	0.128424095785309	0.127410580322326	0.125972277886706
3160	0.125048242471035	0.128455904132187	0.12784479797341	0.125972277886706
3180	0.125299698891239	0.128461269315309	0.127947762332166	0.127680702083425
3200	0.124975540553581	0.128628925912507	0.128094718156795	0.128550329897848
3220	0.124957984695244	0.128665848828448	0.129390412577011	0.127999084756901
3240	0.124989908511514	0.128661646589999	0.129390412577011	0.127999084756901
3260	0.125202709964023	0.128658578067298	0.128636588308632	0.126998993098122
3280	0.125100665762273	0.128557521095546	0.128373112892091	0.126237562338759
3300	0.125344392723716	0.128524268589982	0.128690183756823	0.126454681087446
3320	0.125182110340972	0.128517552842304	0.128690183756823	0.126718534814105
3340	0.124928906559213	0.128509283541139	0.128026184760001	0.126718534814105
3360	0.125117869325087	0.128426427781973	0.128358597127665	0.125938722749285
3380	0.125423184469893	0.128383274265751	0.127857373626041	0.125938722749285
3400	0.125029773088139	0.128394008470182	0.127857373626041	0.126292073381774
3420	0.12508487805974	0.128501131071963	0.128311017986466	0.126292073381774
3440	0.125002232179296	0.128497977367528	0.127912821452795	0.126292073381774
3460	0.125171670578999	0.128489075199385	0.12785755370096	0.12532477785708
3480	0.125159942215323	0.128527073742725	0.128775075514564	0.125945931378132
3500	0.125137664452812	0.128621142060019	0.128144198786616	0.126168313133261
3520	0.12506180091774	0.128466380795648	0.127349858731986	0.124869729036203
3540	0.124910706948146	0.128444896260155	0.12750521467348	0.125755215019188
3560	0.125317535480995	0.128460307808674	0.12750521467348	0.125352805362587
3580	0.125138461612089	0.128463816479443	0.12750521467348	0.124854277529726
3600	0.125264250752391	0.128444890341494	0.127583646928584	0.125838726939858
3620	0.125377945952364	0.128439783426524	0.127583646928584	0.125203931171284
3640	0.125112964169356	0.128452522271352	0.127583646928584	0.124738615541115
3660	0.125393495153175	0.128469232372348	0.127458911897329	0.123948788320237
3680	0.124999259589525	0.128469627368647	0.126811688072061	0.123718066576092
3700	0.124918698278985	0.128347888482857	0.126811688072061	0.123718066576092
3720	0.125336342617663	0.128346647441834	0.126788920455149	0.124022389063197
3740	0.125187853145187	0.12835953390306	0.127492741919133	0.123969320018745
3760	0.125229793334939	0.128362116796448	0.127707187398104	0.124150351377236
3780	0.125496293288918	0.128361789528089	0.127370971298532	0.123938675108613
3800	0.125317250946812	0.128358995122785	0.127370971298532	0.124243672897363
3820	0.125237275654228	0.128398553670598	0.127102048388896	0.124496304893597
3840	0.125464014477906	0.128401441744758	0.127102048388896	0.124885010474643
3860	0.125445769671656	0.128320553512759	0.126184453597509	0.125757206443971
3880	0.125296679628479	0.128318066301832	0.126184453597509	0.125388977995125
3900	0.12519579553169	0.128467444809096	0.126184453597509	0.125635986096557
3920	0.125230406695202	0.128465878233809	0.126352957581143	0.125602892357701
3940	0.12537950819639	0.128538816001138	0.12624755103641	0.125602892357701
3960	0.125068847050362	0.128373583668078	0.125896387362849	0.125602892357701
3980	0.125132816645498	0.128370087722803	0.125747323545109	0.125967546535504
4000	0.125157830591018	0.128527716002031	0.125504781770977	0.125967546535504
4020	0.12526760239216	0.128568134942008	0.124566035831974	0.125841587917595
4040	0.124813475240099	0.128556243630042	0.12457678486843	0.125841587917595
4060	0.125200800496611	0.128540461210302	0.124143010384382	0.125310998945734
4080	0.125057011735443	0.128542538098937	0.123696711943569	0.125548024343625
4100	0.125227461216695	0.128485262487841	0.124144064333191	0.125316599108291
4120	0.125463717372244	0.128491661749399	0.124144064333191	0.124904172162193
4140	0.125333321203963	0.128487700765284	0.127598446773454	0.124728810158094
4160	0.125276668119018	0.128425416214838	0.12886509853447	0.126096572527062
4180	0.125242366951984	0.128372860845523	0.128953520552647	0.126096572527062
4200	0.125311547897951	0.128495003182784	0.127789537623872	0.125314151875139
4220	0.125262301652484	0.128497245192352	0.127182400375266	0.125314151875139
4240	0.125271633451437	0.128561270472225	0.128522369950464	0.125400682306073
4260	0.125034555941348	0.128529780260813	0.128522369950464	0.1259135537091
4280	0.125146034621137	0.128531996820747	0.127609452148274	0.126496070089466
4300	0.125359727424911	0.128523700089957	0.127832412207687	0.125170437604425
4320	0.12513971477167	0.128593241497134	0.127832412207687	0.125170437604425
4340	0.125180308203059	0.12860193225997	0.127886453976302	0.124648438459601
4360	0.125294078392574	0.12874500695459	0.127786116488624	0.125537632470546
4380	0.125179209254856	0.128766524343877	0.128672067958578	0.125985639937057
4400	0.125189018538543	0.128761113727027	0.128638767897784	0.125619919589524
4420	0.125241188515782	0.128744683099355	0.128178619287127	0.125677223221527
4440	0.125147104249913	0.128741309090002	0.127375690929688	0.125645537897969
4460	0.12524129520056	0.1287363595986	0.127375690929688	0.125645537897969
4480	0.12504686229738	0.128740743111853	0.127375690929688	0.125645537897969
4500	0.125052506608976	0.128741263435634	0.126575132705008	0.125328086195821
4520	0.125184744519565	0.128696163762358	0.126659590204884	0.124837902321755
4540	0.125362840196317	0.128760257217659	0.127006715730047	0.124342809187433
4560	0.125326465899753	0.128578109596859	0.127006715730047	0.124342809187433
4580	0.124978496343784	0.128579202841191	0.126749239420139	0.124342809187433
4600	0.125041488582819	0.12856453516197	0.126762145716433	0.124686120139716
4620	0.125110802665574	0.128554840252924	0.127766438186947	0.123733812430452
4640	0.125336176114869	0.128549236446535	0.127271786244881	0.123608312486004
4660	0.125637560054051	0.128557472911426	0.127893696499366	0.123738632036804
4680	0.125061314793379	0.128556037841251	0.128115943722912	0.123861347779091
4700	0.125163949462775	0.128508789230169	0.126839991184492	0.123753930332529
4720	0.125177320798694	0.128632989980624	0.126774004399036	0.122799219028174
4740	0.12514266954737	0.128566156445551	0.126726412059153	0.122949507157315
4760	0.124966458984019	0.128507180178005	0.126726412059153	0.123027715211302
4780	0.125124701450896	0.128524399584121	0.125675991516357	0.123103718326255
4800	0.1252011449897	0.128515337305062	0.125510682513072	0.123103718326255
4820	0.125287441774934	0.128510172529169	0.125807013562659	0.123103718326255
4840	0.125328809731069	0.128498012953756	0.126576709445347	0.123168663340118
4860	0.125114360447162	0.128506243992525	0.125893810634509	0.121992297825531
4880	0.12519796717894	0.128513395934851	0.125616533099774	0.123372104110707
4900	0.125272549233347	0.128566409529028	0.126366162812349	0.122752187140279
4920	0.125209299960775	0.1285905947299	0.126815387167759	0.122819575067961
4940	0.125015754368737	0.128583476946352	0.127532803565257	0.123183980308825
4960	0.125446015225584	0.128549469936406	0.127532803565257	0.124285550522177
4980	0.125580889710818	0.128549911937136	0.1272421785299	0.12469260948715
5000	0.125620280624512	0.128581692977354	0.12727272052024	0.123451309505464
5020	0.125068828392896	0.128579740218954	0.127679437047171	0.123102495732404
5040	0.125135846259076	0.128576055951365	0.128466933309207	0.123992628049653
5060	0.125215044663054	0.128582232481167	0.127616295301542	0.123762032403588
5080	0.125011086497889	0.12855150312002	0.128068100434306	0.123672542695958
5100	0.125179719337758	0.128542352783771	0.128665616032959	0.123300189931214
5120	0.124957227283209	0.128562016482462	0.128451149075467	0.122679260275607
5140	0.125033121214622	0.128558127663834	0.128451149075467	0.122679260275607
5160	0.125048554240975	0.128598245433736	0.127690121655746	0.123405433223825
5180	0.125126685344647	0.128616363732473	0.126278087835983	0.123235936567984
5200	0.124764579729275	0.128609448912355	0.125416766398267	0.122542894075234
5220	0.125084193809053	0.128627359940101	0.124457549579358	0.123739836406438
5240	0.12516991227016	0.128596224193858	0.123499100171336	0.123631449982292
5260	0.125170651598579	0.128590305365606	0.123499100171336	0.123641236855194
5280	0.125195454666397	0.128508428730528	0.124374228017719	0.123641236855194
5300	0.125309552606909	0.128503542795777	0.124077429512279	0.123641236855194
5320	0.125428658615139	0.128513611295756	0.125105744156076	0.123864283904211
5340	0.125091026148355	0.128507215557093	0.125116076546152	0.123184455193737
5360	0.124769744129698	0.128487104400172	0.124628294131338	0.12331147666248
5380	0.124987562721608	0.128475258940471	0.124211319840071	0.122658447521184
5400	0.124917547787457	0.128534206001109	0.123782933241266	0.122265877810555
5420	0.125080141432698	0.128500712117734	0.124166700271007	0.122265877810555
5440	0.125087171826547	0.128551489794231	0.124353980577736	0.122592455600827
5460	0.125105890245243	0.128554596917741	0.124507662903329	0.122284876227173
5480	0.125035928221282	0.128583951369763	0.12386334256053	0.122284876227173
5500	0.125173529693672	0.128591141386553	0.124265431272916	0.122284876227173
5520	0.124867779266205	0.128576187433822	0.125202674302166	0.122284876227173
5540	0.125180566490575	0.128532127540187	0.125202674302166	0.123186156045501
5560	0.125275810853853	0.128532121301726	0.125457607071649	0.122904725377948
5580	0.124805394301964	0.128524855317622	0.124858169413074	0.122592288124337
5600	0.124929037733224	0.128541758786954	0.125196122568511	0.123601808881001
5620	0.125128388049354	0.128220730531916	0.125598527488237	0.123651199727187
5640	0.125124948707772	0.128293209164294	0.124157903371105	0.122821073206179
5660	0.124904512351816	0.128298622098037	0.125341846386655	0.122646644022957
5680	0.124905797831263	0.128350579291966	0.125341846386655	0.122646644022957
5700	0.125321642110762	0.128436647250939	0.125634959411997	0.122812498193113
5720	0.125279303005322	0.128490495319669	0.124656010148734	0.12265987510444
5740	0.125309090119217	0.128394830358741	0.124781067305218	0.122534704673721
5760	0.125408490857676	0.128398431925857	0.125510160749269	0.122054310100534
5780	0.125067621273306	0.128314397854358	0.126634213593444	0.121462288482849
5800	0.124915402674816	0.128316127113719	0.126634213593444	0.121462288482849
5820	0.125123611355435	0.128279366920302	0.125311626443463	0.122139962363771
5840	0.12526255624454	0.128285498711042	0.125143352189952	0.121981189173684
5860	0.125011372792466	0.128269490077096	0.125104825448404	0.121432817976319
5880	0.125128132678834	0.128277324468588	0.125214628365072	0.121296926470389
5900	0.125321420779232	0.128270486271986	0.124796321730959	0.121604471402714
5920	0.12512996140205	0.128326727460404	0.12523900713735	0.121604471402714
5940	0.125120211527251	0.128301713428265	0.126584578370578	0.121637379203372
5960	0.124980600071625	0.128299941564809	0.12651178994517	0.121832244340888
5980	0.125323173439284	0.128278942068326	0.125712199617104	0.121435519882865
6000	0.125236947990391	0.128277826819216	0.126110884278866	0.122424302187344
6020	0.125110336096573	0.128129401459395	0.125641830292025	0.121799206615823
6040	0.125088198762363	0.128147654447481	0.126248178704953	0.121198275918008
6060	0.125445947602171	0.128152666453512	0.125873919401847	0.121441558479261
6080	0.125416922192998	0.128178404453917	0.125252983493148	0.120805006992507
6100	0.124970701525667	0.128178180161626	0.125252983493148	0.120805006992507
6120	0.125057337022126	0.128161834534022	0.1253843046317	0.121393053139679
6140	0.124832671570391	0.128143889588693	0.12556654679546	0.122042019932457
6160	0.125160193657246	0.128273605154193	0.126192810106476	0.121566407745922
6180	0.125310247980365	0.128272488417259	0.126192810106476	0.121035204296622
6200	0.12516085636054	0.128277976681935	0.125545330154136	0.121457072446781
6220	0.125064499103912	0.128217276739967	0.125545330154136	0.121331979220231
6240	0.125077464898418	0.128184793482549	0.124970064346197	0.120921316866112
6260	0.125256954646622	0.128173633317283	0.124832425381341	0.1209155256243
6280	0.12521171155902	0.128020991853037	0.124486593171146	0.1209155256243
6300	0.125207652699818	0.128023241685502	0.124374601433184	0.1209155256243
6320	0.124902331089264	0.127989417860897	0.124374601433184	0.120830787559467
6340	0.125053000732872	0.127984440734366	0.124589790684544	0.120830787559467
6360	0.125147420107667	0.128151973638161	0.124851301744081	0.121126651392254
6380	0.125190324338084	0.128269123783718	0.124851301744081	0.120739541866724
6400	0.125171665398234	0.128143169002593	0.124695352473794	0.120530140794102
6420	0.125117689105034	0.127943959647524	0.124695352473794	0.121240274092439
6440	0.125275176652494	0.127942126784604	0.124695352473794	0.121240274092439
6460	0.124944235954704	0.127951670766769	0.124411196075662	0.120682874770354
6480	0.124979100818533	0.127951786924122	0.124411196075662	0.120682874770354
6500	0.125107937681588	0.127969313272002	0.12433740062183	0.120590826843158
6520	0.124851298147244	0.128008676266867	0.125072234975985	0.120739794651237
6540	0.124992615934086	0.128006560375451	0.125072234975985	0.120676442968366
6560	0.125180430182305	0.127923424482733	0.124788697934526	0.120676442968366
6580	0.124781383764594	0.128063282395974	0.124788697934526	0.120676442968366
6600	0.1249323981184	0.128064580383333	0.124788697934526	0.120676442968366
6620	0.125051130545314	0.128065256426651	0.12485804513744	0.121543483901821
6640	0.125051130545314	0.128063402802983	0.12485804513744	0.121568984878487
6660	0.124938793558627	0.128001151546352	0.125154139668977	0.121115402502233
6680	0.125194168051633	0.127897338773734	0.126246520485894	0.121015637224743
6700	0.125001526282049	0.127891281656342	0.12630298073233	0.120759330367865
6720	0.125012688555257	0.128029204500296	0.124824581962778	0.120913190593867
6740	0.125028360234419	0.128114866913211	0.125585222012699	0.12159647166767
6760	0.124878681833266	0.128073325432165	0.125960838099205	0.12159647166767
6780	0.125151618148579	0.12807628361707	0.125960838099205	0.12159647166767
6800	0.125061026099877	0.128092172494487	0.126233656479959	0.121392415165173
6820	0.124960054314531	0.128020617225148	0.126459178701226	0.121785756540706
6840	0.125259628161528	0.128015652998236	0.126030655852399	0.121187816495944
6860	0.125351156121981	0.128019213557605	0.124119697891457	0.120624700173694
6880	0.124988044034042	0.128033761748883	0.124456928369622	0.12047117503514
6900	0.125052808079826	0.128026950662957	0.123931074761248	0.12047117503514
6920	0.125156703008329	0.128014678588739	0.123777049157405	0.120340980587709
6940	0.12514050708236	0.128040470760948	0.123777049157405	0.120244056693148
6960	0.125312781836591	0.128066892485823	0.124680274190525	0.11978662703084
6980	0.125088784994312	0.128083426111345	0.12401612846274	0.11978662703084
7000	0.125264599585405	0.128078822476047	0.124203534818216	0.11978662703084
7020	0.125187788340291	0.128073342914636	0.12350249467102	0.119542659699099
7040	0.125272452271487	0.127991489614735	0.1237387210473	0.121092123128873
7060	0.125293654769779	0.128042912572242	0.123929573993709	0.121465885064668
7080	0.125317673863111	0.128117125470943	0.124064945028487	0.121680860809104
7100	0.125340235691583	0.128106179024909	0.123830452704489	0.122102928926101
7120	0.125040447852772	0.1281488019349	0.123830452704489	0.122464620087375
7140	0.125234709228176	0.128122221726557	0.123830452704489	0.12247616545258
7160	0.125027402502183	0.128130916216203	0.123830452704489	0.12247616545258
7180	0.125182066216752	0.12816542711161	0.123830452704489	0.122657485937087
7200	0.125088085186861	0.128169448368835	0.123830452704489	0.123314359198001
7220	0.124981012423313	0.128168972334898	0.123512908047898	0.123339646781973
7240	0.125129858046135	0.128205925680899	0.123512908047898	0.123629308965065
7260	0.125185618148002	0.128198543820619	0.123350954895932	0.124472874044327
7280	0.125144368326432	0.128196735077987	0.123350954895932	0.124472874044327
7300	0.125101711950963	0.128197155281159	0.123350954895932	0.124691566826288
7320	0.125101711950963	0.128204918290045	0.123350954895932	0.124811933812796
7340	0.125261142024623	0.128271212775674	0.123469662314893	0.124833826542502
7360	0.125261142024623	0.128267936341508	0.122119928260979	0.125342326272181
7380	0.125038570677602	0.12814336859525	0.121925639103667	0.125028264550891
7400	0.125202771497729	0.128116384554677	0.121925639103667	0.123650807368319
7420	0.125161824236998	0.128236553462542	0.121925639103667	0.123909687345141
7440	0.125155938203948	0.128210952430138	0.121925639103667	0.123883799668251
7460	0.125162088196296	0.128214122152032	0.121925639103667	0.12292694785566
7480	0.125150093174481	0.128219962225873	0.121925639103667	0.123079537581412
7500	0.125464490239167	0.128225017596355	0.121764059930304	0.124084552399401
7520	0.12560898876316	0.128222451175674	0.122531469954746	0.124277464957456
7540	0.125559509880554	0.128228060186237	0.122152511003333	0.124142472305906
7560	0.125485776716656	0.128186917300754	0.121786035355367	0.123816495039332
7580	0.125349047675612	0.128190166487643	0.123470881320142	0.124385012592052
7600	0.125130235932371	0.128228093890743	0.123548729096828	0.124256366519303
7620	0.125082525696078	0.128216702318832	0.124081234431247	0.124837701578221
7640	0.12507439971044	0.128223860180043	0.123949775204356	0.124837701578221
7660	0.125142940881681	0.12819044706232	0.124424788541252	0.124248891003987
7680	0.12496704234982	0.128182497037136	0.125491556028937	0.124248891003987
7700	0.12539276810135	0.128183386716834	0.125635219498466	0.123833133303124
7720	0.125284413741547	0.128311516935857	0.125679976866632	0.122857529933221
7740	0.125384321987688	0.128264291750438	0.126165744584243	0.123511908699135
7760	0.125292507363868	0.128264573110355	0.126165744584243	0.123627311947991
7780	0.125385398289993	0.127996837067006	0.127180246912535	0.123627311947991
7800	0.12539809023782	0.128231476506903	0.127238653167853	0.124253536569051
7820	0.125198848487575	0.128242669427571	0.126310032900302	0.124172949312171
7840	0.125508286688462	0.128227697763629	0.125781683974195	0.124172949312171
7860	0.125493573881278	0.128233398133133	0.126598431632323	0.125443838700795
7880	0.125206282273794	0.128322467940422	0.125606217556532	0.124751366588893
7900	0.125208833843106	0.128347086711717	0.126005684695197	0.125010896586491
7920	0.125537117775674	0.128339637948763	0.126147849384894	0.124648853375509
7940	0.125321607386865	0.128338605776557	0.126147849384894	0.123946714452203
7960	0.125493313708915	0.128303856708715	0.126147849384894	0.125285849992663
7980	0.125447453603969	0.128322486028205	0.125993523854966	0.125765273079006
8000	0.125397031333547	0.128336349917955	0.125993523854966	0.125335200878422
8020	0.125482472711574	0.128291729768494	0.126312172316371	0.125450787274017
8040	0.125193465559384	0.128292312025631	0.126312172316371	0.124012810703657
8060	0.125458083220872	0.128298078507347	0.127118383107642	0.124012810703657
8080	0.12538965086759	0.128300852957624	0.127182554647133	0.124291008809317
8100	0.125364202411327	0.128321572054483	0.12651091441762	0.124291008809317
8120	0.125487200318009	0.128197082819219	0.12651091441762	0.125378055907456
8140	0.12535092414281	0.12829580555961	0.126868977473964	0.125283516790646
8160	0.125491354276035	0.128291817346346	0.126763432302728	0.124450382826255
8180	0.125538692668597	0.128274526160192	0.12626794206753	0.124192065620777
8200	0.125457381636018	0.128277643123169	0.128014670071937	0.12411787604677
8220	0.125491138878484	0.128247868985749	0.127817672395185	0.123518873869203
8240	0.125501582920886	0.128251076679926	0.127817672395185	0.123922341789674
8260	0.125619574051951	0.128249311271142	0.127817672395185	0.123133353570828
8280	0.125437416406294	0.12824741321201	0.127944054636105	0.12302348543445
8300	0.125176902696847	0.128123533314931	0.12728379413724	0.12240738669103
8320	0.125269816225603	0.128162139825959	0.126911661442004	0.12240738669103
8340	0.125470593942924	0.128157680516859	0.124877419567017	0.122930809394052
8360	0.125291962238223	0.128227790353436	0.124827300976822	0.122918082732941
8380	0.125173592021013	0.128350925839427	0.12505439658622	0.122918082732941
8400	0.125247787673441	0.128346987243394	0.125398841397442	0.122918082732941
8420	0.125120387254389	0.128352104326019	0.125174728166875	0.122918082732941
8440	0.125244094588415	0.128367466783012	0.125404142369485	0.123445147728109
8460	0.125220004064927	0.128287151632	0.126151251325382	0.12395799430964
8480	0.125299307024129	0.128286476285291	0.12651994380399	0.123557880465287
8500	0.125226113716562	0.128300035149413	0.126034117403027	0.123716294904133
8520	0.125152044338159	0.128328706814335	0.126360954438302	0.12395486829373
8540	0.125202426848096	0.128373156426592	0.125793035418874	0.123926426201531
8560	0.125370104768201	0.12816552211867	0.125793035418874	0.123926426201531
8580	0.12541940171101	0.12815928641941	0.125379586787517	0.124306992480006
8600	0.12525215312131	0.128107651324982	0.12452267097499	0.123115074549308
8620	0.125450697695562	0.128104046464912	0.125159902218453	0.12237971467464
8640	0.125706226254364	0.128100243028495	0.123627202689958	0.122651566519565
8660	0.125383676615482	0.128074722813391	0.123638380059055	0.123951656315019
8680	0.125547886116679	0.128073165008119	0.122909844685993	0.12287378647182
8700	0.125407290706319	0.128085286598693	0.122375188530522	0.122926127383824
8720	0.125276535212983	0.128069859963928	0.122799671275566	0.123303777074467
8740	0.12534380802814	0.128086436712277	0.122799671275566	0.123578700500594
8760	0.125345620092865	0.1281379725924	0.121911963627887	0.123578700500594
8780	0.12525247605897	0.128134146337439	0.121911963627887	0.123818900301255
8800	0.125195462905914	0.128129726686064	0.122184960532225	0.123876969009199
8820	0.12533394309486	0.128048402436977	0.122184960532225	0.123500329383615
8840	0.125621508855403	0.128045986446097	0.122123890983333	0.123540124369126
8860	0.125332322106432	0.128073323680194	0.122781622354259	0.123689297460722
8880	0.125570794658481	0.128075849994776	0.12314390502889	0.123179882662997
8900	0.125364167240884	0.128074839739703	0.12314390502889	0.123205415298795
8920	0.125410001402569	0.128107241103262	0.124215581184348	0.123087828808947
8940	0.125421585889205	0.128197035356744	0.124215581184348	0.122692206673387
8960	0.125362386639935	0.128130372345759	0.123830691551247	0.122732290324935
8980	0.125519917054179	0.128122772533029	0.123910238930273	0.122732290324935
9000	0.125496198284564	0.128150889458155	0.123910238930273	0.122793642871062
9020	0.125415716535069	0.128154874194113	0.124026280300052	0.122941721237978
9040	0.125359749591631	0.128138082157319	0.124026280300052	0.122941721237978
9060	0.125113334861351	0.128110985699937	0.123696951423592	0.122941721237978
9080	0.125469928273242	0.12811416427359	0.123696951423592	0.122697569352011
9100	0.125403362931126	0.128224652365215	0.124155678007322	0.123847919454501
9120	0.125563707144591	0.128237749783935	0.124155678007322	0.123672127199595
9140	0.12525859060503	0.128240944151134	0.123980709511837	0.12459976381096
9160	0.12545631185818	0.128244979376912	0.123980709511837	0.124014605631459
9180	0.125244989072477	0.128240577151572	0.123081781954897	0.124482689911594
9200	0.125405396570526	0.128238646936084	0.123236975983719	0.124314349859908
9220	0.125331105948234	0.128240334487409	0.124030413992225	0.1249737672188
9240	0.125187334749979	0.128341856501627	0.124683557900251	0.125782611005729
9260	0.125370420556326	0.128336704616584	0.124683557900251	0.126252546752053
9280	0.125100209637286	0.128328938173175	0.124192499029355	0.126156507538905
9300	0.125218149764828	0.128319249176131	0.124192499029355	0.125778207999101
9320	0.125476362052541	0.128318778378395	0.124709153033709	0.12579732537246
9340	0.125356234686273	0.128381528488882	0.124065695857415	0.12579732537246
9360	0.125283044893516	0.128506718783107	0.124065695857415	0.125542204609565
9380	0.125327417007546	0.128536778148815	0.124050216873441	0.125362694829787
9400	0.125254328142331	0.128532938650276	0.127123217955287	0.125394980276294
9420	0.125378664742106	0.128539024746108	0.126591230635705	0.125034418649783
9440	0.125335961168379	0.128458767687655	0.125338864555037	0.124797656142159
9460	0.125306411409498	0.128439304168506	0.12463850658924	0.123355607216177
9480	0.125250416374837	0.128424710903182	0.12463850658924	0.12403285010969
9500	0.1255372419463	0.128423376426067	0.124295555804702	0.123766650314387
9520	0.125207719327867	0.128413497162333	0.123760233642194	0.124494559704722
9540	0.125191523423412	0.128421225250224	0.123720832932587	0.123953577863318
9560	0.125436384084138	0.128413223250262	0.122765427171401	0.124904713544401
9580	0.125174887064849	0.12841848228706	0.122765427171401	0.124541330759519
9600	0.125282959480311	0.128421786606641	0.122856395594598	0.124018168484728
9620	0.125496985181859	0.128422173596759	0.122568898850642	0.124034508696363
9640	0.125298668484887	0.128438094377698	0.122568898850642	0.124062899886779
9660	0.125409284664222	0.128439416783802	0.122957397952615	0.124616013523948
9680	0.125507956484547	0.128439912694581	0.122957397952615	0.124950536923038
9700	0.125240618996982	0.128413939103616	0.122957397952615	0.125011927328051
9720	0.125447379267018	0.128441618016226	0.123503322276044	0.125011927328051
9740	0.125302591620931	0.12846268400581	0.123503322276044	0.125011927328051
9760	0.125415100688721	0.128492402527708	0.122652129001674	0.12511795504635
9780	0.125087315316143	0.128488928987399	0.122776275875204	0.125434554535572
9800	0.125321234110232	0.128479133852982	0.123087251493795	0.124981145936146
9820	0.125278590981371	0.128481021193138	0.123449963606413	0.124981145936146
9840	0.125288947913428	0.128480455061252	0.123318922953762	0.124981145936146
9860	0.125409674261873	0.12846780226934	0.12469513810182	0.124981145936146
9880	0.125273811494229	0.128438827468362	0.125100912783973	0.124839014717461
9900	0.125258716224747	0.128397453912386	0.124714435175528	0.12417542434184
9920	0.12538487826657	0.128446373377508	0.124795547649439	0.124500781209793
9940	0.125621943769902	0.128450442883458	0.123885994849238	0.124500781209793
9960	0.125752325836967	0.128444536307426	0.123876358571582	0.124459357837355
9980	0.125448744911299	0.128388354508651	0.123446838791243	0.124901538969582
10000	0.125723659088951	0.128354937414337	0.123446838791243	0.124791977074515
10020	0.125463029322421	0.12826118476716	0.123446838791243	0.124868544404926
10040	0.125312192416241	0.128058390095016	0.122951906396575	0.124321793819014
10060	0.125561362663777	0.128059320823946	0.124343319407274	0.124071920638936
10080	0.125561362663777	0.128060618214237	0.125896995181983	0.124966858552846
10100	0.125429444197133	0.128237340176786	0.125633641556094	0.125328351545952
10120	0.1254952729436	0.128235182353166	0.124659804226465	0.126104311659327
10140	0.125319114110597	0.12824607259566	0.124741168544855	0.125446224469285
10160	0.125497413932134	0.128225593823425	0.124741168544855	0.124758071652467
10180	0.125444297748234	0.128259224343944	0.125320638471269	0.124900536598577
10200	0.125428826205741	0.128174516041202	0.125320638471269	0.124900536598577
10220	0.125450075463338	0.128275623390679	0.125320638471269	0.124900536598577
10240	0.125577651990401	0.128299691064824	0.125320638471269	0.125641878400458
10260	0.125578493276432	0.128292747618279	0.125320638471269	0.126471120276503
10280	0.125449978610489	0.128253577561649	0.125320638471269	0.126992836566059
10300	0.125628632566999	0.128311893807754	0.125525350577264	0.126549852556709
10320	0.125723105698557	0.128409311692176	0.126251070630765	0.126601167153697
10340	0.12568040289598	0.128236490050853	0.126251070630765	0.125816438928405
10360	0.125483472583012	0.128301932755153	0.12624658658532	0.125816438928405
10380	0.125447358886835	0.128304453513214	0.12624658658532	0.125916975067006
10400	0.125230956856613	0.128305362851284	0.126146801614967	0.125916975067006
10420	0.12550906901628	0.128306578945255	0.126146801614967	0.125916975067006
10440	0.12548996630668	0.128296684253861	0.126146801614967	0.125916975067006
10460	0.12550560509452	0.128307360830079	0.125272357018127	0.125916975067006
10480	0.125356112905583	0.128304791698002	0.125272357018127	0.125916975067006
10500	0.125346722507815	0.12830183327606	0.125774601444819	0.125916975067006
10520	0.125607193739335	0.128362606345808	0.125441309721766	0.125336275115675
10540	0.125252301529115	0.128344980869949	0.12569402111625	0.125336275115675
10560	0.125343447768531	0.128473072907794	0.126305874402844	0.125525213447404
10580	0.125481751674362	0.128472254769476	0.125848858269349	0.125525213447404
10600	0.125431392710233	0.12841168800984	0.125848858269349	0.125131712118196
10620	0.125405352194309	0.128401129407145	0.12515965765147	0.125032706859877
10640	0.125613181789463	0.128407311672458	0.125626481158037	0.125032706859877
10660	0.125468294723218	0.128339182722546	0.125825911683703	0.125034405938727
10680	0.125719681236073	0.128430360950653	0.125825911683703	0.12592970385254
10700	0.125555591971428	0.128404800147722	0.126255071981323	0.126490115321075
10720	0.126074143745326	0.12840384344669	0.126156765467446	0.126490115321075
10740	0.125560653404141	0.128485785428623	0.125931582226128	0.126133090646982
10760	0.125434649421928	0.128571060278766	0.1264441392537	0.125681253054049
10780	0.125724412694411	0.128562173369669	0.1264441392537	0.126470993604043
10800	0.125653161139624	0.128346397066823	0.126480974412475	0.126368812858519
10820	0.125575934795654	0.128337331964645	0.124622992748893	0.126077253229161
10840	0.125756276702524	0.128335083273975	0.124375463704523	0.125749510266044
10860	0.125310428829766	0.128347456417403	0.124375463704523	0.126345389013701
10880	0.125577495047299	0.128349995358109	0.124375463704523	0.124847728473457
10900	0.125336750049867	0.12837683528917	0.124204766444596	0.125223581763664
10920	0.12559923194799	0.128396802193827	0.124417988450624	0.125223581763664
10940	0.125474193169803	0.128274282071583	0.124417988450624	0.125015085891368
10960	0.125456272544499	0.128274622184738	0.124780309595629	0.125272006930221
10980	0.125408045021023	0.12829934023468	0.125165024166633	0.124883884332364
11000	0.125428679950543	0.128442043309924	0.125165024166633	0.124954083056405
11020	0.125660583253054	0.128463972719083	0.125017791473738	0.12468253759545
11040	0.12554832900501	0.128469850091909	0.125528764787688	0.124388631584963
11060	0.125693233300756	0.128436665691609	0.124960278491534	0.124987915716775
11080	0.125672232138381	0.12852971272835	0.124960278491534	0.125148409376541
11100	0.125779410296878	0.128529705967393	0.125471630463286	0.125237194855455
11120	0.125618763514711	0.128526017967694	0.124185725159438	0.125674960403447
11140	0.125440732681322	0.128536375979972	0.123585584566259	0.125504597053958
11160	0.125532766950525	0.128543423682387	0.123585584566259	0.126098027738631
11180	0.125267926830936	0.128542215107292	0.123585584566259	0.126098027738631
11200	0.125237635416356	0.128683678861607	0.122946456750492	0.125819310395269
11220	0.125493375108033	0.128617534927417	0.123702837366045	0.125297787870229
11240	0.125501011895362	0.128590719210743	0.124298284178718	0.125081201671642
11260	0.125592985417873	0.128549932688541	0.124080934609033	0.12522093245496
11280	0.125521689015878	0.128652586565271	0.124423538706929	0.125414113844425
11300	0.125467506901098	0.128685987199113	0.123261880765692	0.125414113844425
11320	0.125347819846317	0.128688292487446	0.123261880765692	0.125056396069465
11340	0.125518262557786	0.128686160227094	0.123735958593409	0.126096044804913
11360	0.125483332433113	0.128788176849435	0.122959827782047	0.12568828682486
11380	0.125489557720832	0.128787716331456	0.122905284102496	0.12568828682486
11400	0.125327840824139	0.128782561073886	0.122212408674054	0.126027242125687
11420	0.125471165394332	0.12879082037342	0.122622310822753	0.126027242125687
11440	0.125364115900322	0.129011639399977	0.123663783934399	0.126626898604074
11460	0.125512629758545	0.128994538133678	0.123503854219324	0.125975448513138
11480	0.125469521192186	0.128994538133678	0.123503854219324	0.125975448513138
11500	0.125178963767073	0.128985924534803	0.123395937741869	0.126390714077564
11520	0.125526705013762	0.129142116018575	0.123395937741869	0.125589136943963
11540	0.125546253098251	0.129136265174942	0.124273219235663	0.124791624304817
11560	0.125734605490308	0.12910371335456	0.124750296519448	0.124996756301882
11580	0.125408518484262	0.129089109652505	0.124750296519448	0.125122922900544
11600	0.125398496578135	0.129026574733166	0.124750296519448	0.124453888628857
11620	0.125675060338293	0.129042586636375	0.124750296519448	0.125654642188799
11640	0.125230179768712	0.129190030446366	0.124708867220845	0.125654642188799
11660	0.12546144924077	0.129241147496229	0.12438565685647	0.125654642188799
11680	0.125441165694756	0.129112022724705	0.123165282789632	0.126217489981852
11700	0.125517908015886	0.129129314280539	0.123165282789632	0.124895752329533
11720	0.125390568576771	0.129084354499392	0.124025521983969	0.124678576810644
11740	0.125351676931419	0.129102938817178	0.124025521983969	0.124678576810644
11760	0.125536219836392	0.129145304751147	0.124025521983969	0.123836098090886
11780	0.125507675197951	0.129112201822507	0.124387902813475	0.123836098090886
11800	0.12539317642725	0.129120223454762	0.123318445882805	0.123836098090886
11820	0.125398180357561	0.129077761518216	0.123537084236166	0.123554052911103
11840	0.125304751816547	0.129013405312058	0.123537084236166	0.123554052911103
11860	0.125522236247376	0.129011707422945	0.124298421329479	0.12371035787289
11880	0.125548715934423	0.129010161141608	0.123936275015142	0.12371035787289
11900	0.125752421951496	0.129011156417033	0.123936275015142	0.123752114720576
11920	0.125605729127577	0.129010293496087	0.125266872321576	0.123993968615122
11940	0.125495808234246	0.129091741942926	0.125850485605232	0.124035529059103
11960	0.125362934921841	0.129089130727025	0.126156045778715	0.124043827336472
11980	0.125219848155206	0.129088318227768	0.125506872260741	0.124043827336472
12000	0.125396884018447	0.12905416846274	0.125599246678152	0.123797767651232
12020	0.125433782232916	0.129064130168649	0.125599246678152	0.123167991246863
12040	0.125310193600666	0.128926233536443	0.125599246678152	0.123167991246863
12060	0.125493903350624	0.129096192618503	0.125599246678152	0.122893550311544
12080	0.125613900965192	0.129095393479681	0.12653914248036	0.122496132112725
12100	0.125433596996801	0.129190418590253	0.126299276511082	0.121846694932472
12120	0.125433596996801	0.129127319551429	0.125619855781692	0.12147438070545
12140	0.125447785891326	0.129068747249366	0.126883973300007	0.1224741456987
12160	0.125519789029504	0.129134097894312	0.126320377959559	0.121967293810989
12180	0.12570498949889	0.129071606625309	0.126607336429172	0.122322291734559
12200	0.125393466158902	0.12918582100316	0.126085385584407	0.122569303581429
12220	0.125272519843337	0.129109639916521	0.126566635246339	0.122752991019263
12240	0.125451080654469	0.12910538765561	0.125962459543041	0.122979498925978
12260	0.125472143522784	0.129075056088573	0.125549582122702	0.122979498925978
12280	0.125239147582411	0.129070818565837	0.125006446776937	0.122979498925978
12300	0.125581154736635	0.129085074292816	0.124717500134846	0.1227101761504
12320	0.125449292148292	0.129093286436396	0.125556929197562	0.122930338310763
12340	0.125570096861232	0.128943620701379	0.125400012849726	0.122472312193681
12360	0.125604112202668	0.128905829984814	0.126276221187078	0.122703995520119
12380	0.125603925613528	0.12889803900273	0.126313025659611	0.122703995520119
12400	0.125185851672356	0.128896767638506	0.125339549288299	0.122698889132349
12420	0.125547113292389	0.128995857188066	0.125339549288299	0.123063611972019
12440	0.125607728609833	0.128705543083869	0.124790002119358	0.123241430861888
12460	0.1255495834387	0.128739121955305	0.124121507707915	0.122799622665261
12480	0.125603769383328	0.128705721905836	0.124885712262363	0.122799622665261
12500	0.125418092400988	0.128703706085212	0.12582730840232	0.122492749457301
12520	0.125413149103994	0.128706477673756	0.125567576969957	0.121742075245231
12540	0.125680305785276	0.12875813895236	0.125610108958679	0.121742075245231
12560	0.125356165141998	0.128786129324596	0.125610108958679	0.121742075245231
12580	0.125335819748852	0.128789635959691	0.125360640637237	0.121742075245231
12600	0.125610149003296	0.128832256468681	0.126008224850859	0.122287734203671
12620	0.12551614857947	0.128838188555881	0.125814960204883	0.122124736878185
12640	0.125316391985905	0.12886183973189	0.125602354082705	0.122428998021093
12660	0.125500488668607	0.128987675363947	0.125152780278735	0.121933158324663
12680	0.125489435657518	0.128999339179269	0.125975268069853	0.123052285856633
12700	0.125478392616368	0.128870706505043	0.125646397403622	0.123023218827525
12720	0.125413365227617	0.128880653939702	0.127008214443382	0.123023218827525
12740	0.125403740121446	0.128706237227704	0.127008214443382	0.12302928023432
12760	0.12561664244492	0.128696341209196	0.126736242557729	0.123177950862436
12780	0.125580923967895	0.128669190783337	0.126651462068371	0.123177950862436
12800	0.125646006175037	0.128660972893965	0.127301938104124	0.123458999913989
12820	0.125669960700301	0.128733971167724	0.127609767482626	0.123451752363997
12840	0.125661179805376	0.128725033042462	0.126285115347123	0.123451752363997
12860	0.125304146767833	0.128722731820849	0.126580913816975	0.123451752363997
12880	0.125734538012724	0.128630600491441	0.125403556736893	0.123451752363997
12900	0.12557565674189	0.128624444019387	0.125160343373963	0.122961913927555
12920	0.125638665899195	0.12853845438809	0.124550017996331	0.123135897616128
12940	0.12562257577035	0.128526021422295	0.124451215868045	0.122499204837711
12960	0.125732328345932	0.128529541003305	0.124706887431828	0.123412228471986
12980	0.125406341158841	0.128532632329951	0.124161397446969	0.12376258554035
13000	0.125541696683195	0.12852925393958	0.124988060127982	0.12376258554035
13020	0.125667021619554	0.128519737800578	0.124748244834097	0.123505301231246
13040	0.125622471967296	0.128511339216331	0.124748244834097	0.12341242479305
13060	0.125645719772794	0.128609653120744	0.124748244834097	0.12341242479305
13080	0.125624901138663	0.128614792763557	0.125168225944012	0.12341242479305
13100	0.125586089662451	0.128609590678993	0.125168225944012	0.12413482938625
13120	0.125838869300711	0.128612169924483	0.125168225944012	0.124238775169352
13140	0.125645637935838	0.128705971994808	0.125168225944012	0.124914691153945
13160	0.125636602768439	0.128709268178213	0.125168225944012	0.124914691153945
13180	0.125872164811615	0.128576953851494	0.125929527688988	0.125539674498512
13200	0.125901268069838	0.128578304168841	0.124438584123532	0.125118014193486
13220	0.125778390117993	0.128584022045496	0.124565433569442	0.125118014193486
13240	0.12552173613699	0.128592710477952	0.124386489800574	0.124513403012332
13260	0.125686732455754	0.128435942625973	0.125144999650927	0.124878556446636
13280	0.12548262538495	0.12854039497415	0.124682325451805	0.124878556446636
13300	0.125462818920211	0.128532750196586	0.123810595419908	0.124464563912951
13320	0.125653784163703	0.128509943301242	0.124308029027758	0.12456100894687
13340	0.125462480670395	0.128507790269778	0.124648604703446	0.12456100894687
13360	0.125654384612206	0.12851081719762	0.123614152096198	0.124380177165988
13380	0.125573787875318	0.128531407770888	0.123125258759422	0.123387261006956
13400	0.125608693002548	0.128536892895476	0.123835391149571	0.123387261006956
13420	0.125698460491159	0.128537718278948	0.123537881683802	0.122970025804446
13440	0.125645409317049	0.128509168161297	0.123922054733987	0.124128335274477
13460	0.125629707523126	0.128433780734418	0.124170170597585	0.123067479883632
13480	0.125557968498097	0.128437715938172	0.124068077724469	0.122196111984176
13500	0.125626893667931	0.128472971296986	0.124514608311797	0.122976840067962
13520	0.125482450278431	0.128553186763997	0.124514608311797	0.122976840067962
13540	0.125807887185442	0.128553802664229	0.123726234217667	0.122741451848613
13560	0.125562672905018	0.128545543329455	0.124052695425541	0.12260235235755
13580	0.125640888148443	0.128540170701538	0.12312639992348	0.12335190292101
13600	0.125526650069559	0.128506257701977	0.122764488139549	0.122876111603303
13620	0.125546701818433	0.128669214564432	0.123808676299096	0.125284809610535
13640	0.125561199444892	0.128659986379329	0.123885409346998	0.124255489020644
13660	0.125690379216772	0.128771681617602	0.124565303468089	0.124761435874194
13680	0.125700858558319	0.128697589631051	0.125488436945697	0.12430544783027
13700	0.125564677896217	0.128701856447283	0.12399368789416	0.12483471548833
13720	0.125401285479445	0.128712564520123	0.124772435203297	0.125226225895464
13740	0.125743568382883	0.128787161383964	0.125129805644975	0.125272374248275
13760	0.125815945715276	0.128747632372917	0.124883626927302	0.125387189466529
13780	0.125747487526413	0.128748890048501	0.124883626927302	0.125491889483004
13800	0.12533614428326	0.128680074695937	0.125240410586016	0.12483590973311
13820	0.12554472040566	0.128697635721679	0.123613648830048	0.12393453684473
13840	0.125791215935299	0.12856862736945	0.122940147477133	0.123662485483792
13860	0.125309015005128	0.128620793320196	0.123786763150674	0.1238229122268
13880	0.12563864324407	0.128617692344625	0.123786763150674	0.124171029108436
13900	0.125647843623391	0.128594428924784	0.123472980444238	0.124171029108436
13920	0.12550688033161	0.12850835028805	0.123472980444238	0.123560208906636
13940	0.125421287294294	0.128788692390585	0.123348074423254	0.123533508951039
13960	0.125647012525444	0.128798008460774	0.124203729317125	0.123282358742192
13980	0.125678691709419	0.128805401802199	0.123478472792553	0.123449008295964
14000	0.125590506221738	0.128799638452305	0.124422531438977	0.123449008295964
14020	0.125625873567437	0.128785440081677	0.124152284625676	0.123521561902208
14040	0.125622075886318	0.128572325363338	0.124152284625676	0.123521561902208
14060	0.125391037892363	0.12855457254269	0.124107118939917	0.124038569087063
14080	0.125619137735208	0.128543981327036	0.124107118939917	0.123670092689014
14100	0.125404999708855	0.128711182505086	0.124107118939917	0.123670092689014
14120	0.125454212726873	0.12874484674913	0.124107118939917	0.123378780881605
14140	0.125635994616344	0.128744803200878	0.122914726996561	0.123246338317666
14160	0.125659464673855	0.128746684426132	0.123323890536954	0.123611198734328
14180	0.12557327493675	0.128742317531605	0.123733693220147	0.124470919599925
14200	0.125799771795329	0.128717124717413	0.124239434173755	0.125136261057
14220	0.125882352537446	0.128293496841568	0.124711319464862	0.125686949328322
14240	0.125396708934035	0.128473246362203	0.124029616479768	0.125686949328322
14260	0.125418839318518	0.128470394611297	0.123986688042658	0.125763662239072
14280	0.125614043665281	0.128518375903553	0.12382795006532	0.125338352245868
14300	0.125627954263829	0.128510040145503	0.122486185856229	0.124920117645432
14320	0.125727896483748	0.128511255634883	0.122771546177903	0.124920117645432
14340	0.125596289179929	0.128504953070809	0.123893868099691	0.124920117645432
14360	0.125754094602833	0.128506918318349	0.123893868099691	0.124920117645432
14380	0.125593823592489	0.128445529712219	0.123428724639565	0.124748926189611
14400	0.125398770686932	0.128307800749437	0.122981568077037	0.125182425853462
14420	0.12589774433805	0.128333929013338	0.12246332662542	0.125096440707427
14440	0.125690989801356	0.128333562129062	0.12246332662542	0.125096440707427
14460	0.125669377975201	0.128336103160885	0.12246332662542	0.123786406578105
14480	0.125389440841024	0.128713013029107	0.122187217176754	0.125034695777481
14500	0.125574216464213	0.128715838969412	0.122985929946737	0.124388884568572
14520	0.125471612282857	0.128698810799088	0.122768815860652	0.124722102885259
14540	0.125424892115436	0.128723741830151	0.122786684703781	0.124407988097269
14560	0.125349597718033	0.128716612029171	0.123516095124293	0.12432379399899
14580	0.125562393443965	0.128712494008271	0.124423954769826	0.124155751883203
14600	0.125613440594999	0.128722914423123	0.124624881055156	0.12382742008356
14620	0.125613440594999	0.12869843814839	0.124624881055156	0.124279270868106
14640	0.125410320278697	0.128699996769882	0.123925691294476	0.123901370341015
14660	0.125562081333588	0.128645377432019	0.124701759751534	0.123647868975234
14680	0.125352876722761	0.128580298206792	0.124975688853435	0.124858347204736
14700	0.125398209668615	0.128575989226115	0.124975688853435	0.124858347204736
14720	0.125593644009942	0.128449601383721	0.124975688853435	0.124858347204736
14740	0.125524079350623	0.12845082676254	0.123936739862796	0.125019239952532
14760	0.125605307552747	0.128447290393579	0.124024576598632	0.125019239952532
14780	0.125713155977037	0.128929670132825	0.123522592589542	0.125585639711317
14800	0.125562959146064	0.128924162324353	0.123687558975625	0.125585639711317
14820	0.125361849160877	0.128923252255569	0.123687558975625	0.125585639711317
14840	0.125349141006387	0.129067301678601	0.123687558975625	0.125677970782062
14860	0.125416771559781	0.129056450801755	0.123994960987733	0.125856836007277
14880	0.125371767498769	0.128923228506404	0.123378706178343	0.12506005583965
14900	0.125368909742569	0.128940969463623	0.123524215998047	0.125042817442672
14920	0.125212170785091	0.129022788473824	0.124205237549992	0.124057606101695
14940	0.125320732226752	0.129022802868008	0.124063946986659	0.124087066044639
14960	0.125359248141057	0.129037767017732	0.124472334161809	0.123138424525473
14980	0.125368650534036	0.129044410039083	0.12444851551137	0.123046848689932
15000	0.125403460191052	0.129035826431761	0.12444851551137	0.122967030867233
15020	0.125241003155707	0.12900345269153	0.124318485537245	0.123128066948307
15040	0.125383348226667	0.128923008494834	0.125592913037081	0.122494582287245
15060	0.125187662442951	0.128822867091319	0.125547927623596	0.122696901257388
15080	0.125402343250783	0.128815356674199	0.126277141795537	0.123147018316956
15100	0.125195163408732	0.128816238871286	0.126277141795537	0.123406843694035
15120	0.125275827635431	0.128816832937647	0.126605830131442	0.122619533554248
15140	0.125393645792966	0.128827831133702	0.126801701017789	0.122589469593157
15160	0.125570445150533	0.128815747080093	0.125976860842598	0.122589469593157
15180	0.125304792081507	0.128770544842864	0.125688338648864	0.122854858308333
15200	0.125130742463994	0.128775177893769	0.125409460735141	0.122967739918824
15220	0.12558223455552	0.128798574201351	0.125309659094382	0.122967739918824
15240	0.125360517806638	0.128857968967208	0.126083525432485	0.122680744403904
15260	0.125420917693274	0.128621239998928	0.126083525432485	0.122680744403904
15280	0.125439138171421	0.128563756555716	0.126083525432485	0.122877136042924
15300	0.125327233544205	0.128565104923066	0.126083525432485	0.122877136042924
15320	0.125465599627473	0.12856305515193	0.126428063578565	0.122877136042924
15340	0.125252998662784	0.128564183486753	0.126372934650296	0.12271293910832
15360	0.125396701987479	0.128454622720645	0.126982701743084	0.121886916284667
15380	0.125320586105535	0.128533325427889	0.126982701743084	0.122288188805178
15400	0.125386405810458	0.128544874824182	0.12732582860025	0.122042340495084
15420	0.125361394719026	0.128545609503913	0.125657896219125	0.12177537773746
15440	0.125356191726884	0.128543883478599	0.125657896219125	0.12205378575419
15460	0.125192884902528	0.128406684249796	0.125640354146138	0.122135237080401
15480	0.125450677676467	0.128405399153582	0.125640354146138	0.122098459692539
15500	0.125621957513976	0.128422962987226	0.125640354146138	0.122098459692539
15520	0.125440631801617	0.128412670860522	0.124658758458647	0.122013296957209
15540	0.125302896874579	0.128492652846194	0.124658758458647	0.121471411064461
15560	0.125454864293793	0.128493860603146	0.12357274290181	0.121471411064461
15580	0.125608219518731	0.128525683750708	0.12362045052467	0.121471411064461
15600	0.125513007260396	0.128527011392076	0.123859582075619	0.121111580353646
15620	0.125455850305067	0.128520850516389	0.123391865422735	0.121111580353646
15640	0.125005263916196	0.128522318462489	0.123391865422735	0.121504634916949
15660	0.125196038931694	0.128548298245738	0.123391865422735	0.121564550913192
15680	0.125163647051896	0.128868536116646	0.123913496074528	0.121564550913192
15700	0.125346312306848	0.128658560161116	0.123828770882641	0.120819632240349
15720	0.125312826042318	0.128654243297194	0.123547128255163	0.120498490921022
15740	0.125255410312309	0.128647438174727	0.123547128255163	0.120186324657974
15760	0.12549135810934	0.128658037683832	0.123547128255163	0.120367508173541
15780	0.125261174754871	0.128637035391717	0.123246189377762	0.120372546117702
15800	0.125244202046484	0.128578089464913	0.125201904295951	0.120357823328741
15820	0.125244202046484	0.128580471154859	0.125760283833159	0.120531886958923
15840	0.125068101769821	0.128581050652752	0.126185575786874	0.120425871614774
15860	0.125234836920744	0.128349679397176	0.126472504619827	0.121011415011832
15880	0.125109587739895	0.128346582017897	0.126472504619827	0.121000871724524
15900	0.125325581525019	0.128409471558008	0.126777349693407	0.121000871724524
15920	0.125323453786349	0.128355519602552	0.126953860740967	0.120781791176844
15940	0.125259415102381	0.128256271804087	0.127085793928703	0.121110461935984
15960	0.12531474805344	0.128253341251071	0.127085793928703	0.12119098223613
15980	0.12541689481306	0.128281276798589	0.127085793928703	0.121025684220509
16000	0.125460193093383	0.128315582469323	0.127085793928703	0.121025684220509
16020	0.125320965971868	0.128356659464372	0.127146380874023	0.121595610569534
16040	0.12537861072552	0.128261344032435	0.127146380874023	0.121047303581189
16060	0.125407061217803	0.128263529859924	0.127146380874023	0.12128563136341
16080	0.125278779825791	0.128112615325192	0.127254104101282	0.121247728472724
16100	0.125379187208843	0.128066073738344	0.127555739304225	0.121504552944043
16120	0.125418806011242	0.128118591634796	0.126279934718851	0.120827894009802
16140	0.125145773862322	0.12818510630396	0.12608684007917	0.121113108794685
16160	0.125454095428173	0.128191185293094	0.126795630033997	0.120463207209197
16180	0.125641457607106	0.128179801218399	0.126795630033997	0.120463207209197
16200	0.125421901987756	0.128183790440951	0.127616509757702	0.12063814430985
16220	0.125626811740915	0.128277797800974	0.127682595696939	0.12062558041892
16240	0.12569038955875	0.128301943983374	0.126508968510876	0.120686941907977
16260	0.125429685699535	0.128296045898504	0.127423461571549	0.120717389047298
16280	0.125457347780229	0.128296910223704	0.127587683898895	0.120720582744504
16300	0.125163149492281	0.128280064942497	0.128447834835939	0.121900927935802
16320	0.125496132790938	0.128377415696665	0.128447834835939	0.121900927935802
16340	0.125382648441726	0.128372968500457	0.12812340068327	0.121738647040026
16360	0.125289447773332	0.128371266003929	0.126727789869438	0.121736096804853
16380	0.12531702607788	0.128356628095287	0.126660785343464	0.12161880213708
16400	0.125212152554716	0.128421673787728	0.126674370078937	0.12161842458341
16420	0.125510309182399	0.128431486957688	0.126181752181959	0.122229238426022
16440	0.125260337578646	0.128455344874334	0.126468489637585	0.122229238426022
16460	0.125227350607536	0.128453932885831	0.126468489637585	0.121964994441824
16480	0.125532986458339	0.128533492411908	0.126370952092988	0.122360228823246
16500	0.12522572284867	0.128435552014213	0.126214949030709	0.122524917448513
16520	0.12549502733222	0.128580697279094	0.125871195932301	0.122269327500208
16540	0.125114342410401	0.128575600736649	0.125705680523323	0.122065689212639
16560	0.125429560386558	0.12854808420171	0.125705680523323	0.122326224128342
16580	0.125156474058593	0.12847862302834	0.125710443360005	0.122778987401492
16600	0.125165527361503	0.128682942233538	0.126049296887362	0.122952323051125
16620	0.125240134242218	0.128676683301207	0.125152661328677	0.122906379287079
16640	0.125105161962766	0.128681709729236	0.125152661328677	0.122997048447352
16660	0.125075272531862	0.128686359537793	0.125725138402979	0.123168414248922
16680	0.125341009971747	0.128692437109131	0.125725138402979	0.12251026960839
16700	0.125090102489178	0.128692200963498	0.125903923880666	0.122807809316093
16720	0.125280641974913	0.128708514012869	0.125908929702853	0.122807809316093
16740	0.125414770359623	0.128628572187779	0.124895150253479	0.123886406336403
16760	0.125350288595144	0.128626832748973	0.125287470540406	0.124918058605393
16780	0.125394259378427	0.128628425217162	0.125073042649923	0.125343976299288
16800	0.125258578001104	0.128507504249019	0.12514040309231	0.125168483637622
16820	0.125366907625904	0.12850675746234	0.124985632431535	0.125287849918722
16840	0.125223549169404	0.12850232366918	0.125379455242778	0.125287849918722
16860	0.125363703750418	0.128578452733803	0.126563839727111	0.125730444407988
16880	0.125058167957562	0.128580659877685	0.125240152597986	0.124661794771175
16900	0.125219906787251	0.128562558806397	0.125034366448239	0.125166169413468
16920	0.125304072998868	0.128557239581303	0.125034366448239	0.125690353236029
16940	0.125194040103437	0.128576916075826	0.125034366448239	0.12525218337845
16960	0.125237599089031	0.12849257823544	0.125236528322523	0.125111803722518
16980	0.125314618417182	0.128561952930144	0.125889981379124	0.12473029333255
17000	0.12524587908421	0.128563886654194	0.125304276222433	0.124915442942768
17020	0.125140646291525	0.128564043832975	0.125977994208449	0.125411671642042
17040	0.125241027913805	0.128563095805106	0.125494894121567	0.124825372240113
17060	0.125253315837059	0.128602352034792	0.126412247871163	0.125041908934177
17080	0.125306548887612	0.128590118900028	0.12534802301765	0.124676741633951
17100	0.125249253883054	0.128719392565524	0.125047031535719	0.124676741633951
17120	0.125203090634601	0.128684356780038	0.125202233723213	0.12457757366441
17140	0.125468590093522	0.128714968794595	0.125202233723213	0.124577822677598
17160	0.125523290375775	0.128713757930126	0.126472761919832	0.124763767969224
17180	0.125143955331477	0.128705463518509	0.12629619802314	0.124970344721173
17200	0.125070306176743	0.128771047378477	0.126893241085283	0.125412829188518
17220	0.12538886221369	0.128593303836593	0.126893241085283	0.126462152306246
17240	0.125169280902632	0.12858669961384	0.126992252867157	0.127709504194301
17260	0.125167650156224	0.128635236192851	0.126992252867157	0.127997472849029
17280	0.125167650156224	0.128634182403092	0.127391767760619	0.127290567127375
17300	0.125401851201882	0.128597318775543	0.126896046547676	0.126009358975692
17320	0.125309569676266	0.128430629218991	0.126896046547676	0.125678144620015
17340	0.12511643696659	0.128434755737524	0.12743951499089	0.126054654500884
17360	0.125384811391436	0.128513245198943	0.127965552558679	0.12613578005416
17380	0.125134048313052	0.128543553963486	0.128368370306053	0.125701266367267
17400	0.125367690078242	0.128622534002675	0.12806679658423	0.126096396769443
17420	0.125230043562733	0.128613238726724	0.128077884102897	0.126202992303114
17440	0.12516350367327	0.128632545927347	0.129038580190649	0.126458606209872
17460	0.125073208993593	0.128518111846254	0.129110428746954	0.126260638898605
17480	0.125007815081513	0.128502979226867	0.129437309315405	0.12607957264777
17500	0.125380771371043	0.128499904042601	0.128972118015115	0.1255877789219
17520	0.125255275144942	0.128384718746256	0.128143992526009	0.1255877789219
17540	0.125312835877153	0.128376424926401	0.127064765053726	0.125647215353759
17560	0.125314142391067	0.128371832037916	0.127064765053726	0.124823506707968
17580	0.125359557719108	0.128456117180458	0.12533216638591	0.124823506707968
17600	0.125336299714705	0.128457568383334	0.12533216638591	0.124776072513986
17620	0.125411343371405	0.128249801603201	0.125481759601257	0.124776072513986
17640	0.124995326978702	0.128432291950903	0.125863283535726	0.124516109962053
17660	0.125156823971079	0.128439559612067	0.125837410782564	0.125086163398639
17680	0.125160463843458	0.128253167899306	0.125201883148151	0.124546751417778
17700	0.125505970504444	0.128453036321948	0.124778288750095	0.123871800785333
17720	0.125309825892885	0.12842960413406	0.125257550276082	0.123892651431126
17740	0.125282106927472	0.128440643585884	0.125270090196735	0.123719302361104
17760	0.125190430521635	0.128439297339202	0.125546943752619	0.124089855297955
17780	0.125163011723985	0.128459813625214	0.125533633646109	0.1250518855565
17800	0.125353225290903	0.128261848496128	0.127212197021011	0.124733167186843
17820	0.125439549415133	0.128255703873753	0.128144420911556	0.124726858558125
17840	0.125345653208953	0.128248307788393	0.128181171266779	0.125017498199362
17860	0.125236085688711	0.128241365508139	0.127757309483507	0.124917470586658
17880	0.12512014621958	0.128235347529309	0.127488061948073	0.124797213771942
17900	0.125084638839664	0.128226353813708	0.128057958410972	0.125153639848185
17920	0.125207320687213	0.128260038232423	0.126574572625599	0.125464013430238
17940	0.125419235668931	0.128262511180875	0.126939746010971	0.126145091588601
17960	0.125371295663384	0.128265408818969	0.126656662018048	0.126145091588601
17980	0.125197629107594	0.128456188950231	0.126656662018048	0.126206427494855
18000	0.12506273661797	0.128530533891022	0.126656662018048	0.125898561730506
18020	0.12524633471344	0.128561089849274	0.126361043401917	0.12470389307551
18040	0.125244342527415	0.128569160440487	0.126203515291103	0.125282944581865
18060	0.125247690606481	0.128583185115008	0.126397071176269	0.124020642568584
18080	0.12533607244011	0.128487120966056	0.126793479487716	0.124859288229161
18100	0.12554641988927	0.12848989872221	0.126992748293366	0.124922519979119
18120	0.125321164135549	0.128207151677086	0.126992748293366	0.125044850112599
18140	0.125352377641131	0.128191960512413	0.127412157262763	0.124984580164728
18160	0.125491567004566	0.128354988438969	0.127412157262763	0.124984580164728
18180	0.125421321752672	0.128359366518048	0.127412157262763	0.124984580164728
18200	0.125141202824414	0.128418698596237	0.127136196538063	0.124984580164728
18220	0.125234525744719	0.12842576454186	0.127020224885291	0.124456334599031
18240	0.125177633562793	0.128595887110414	0.126975823316374	0.124139707512199
18260	0.125455130486172	0.128782631016599	0.12660291390939	0.123874699878423
18280	0.125489687263051	0.128772129128927	0.127008219499944	0.123681968969848
18300	0.125634238911354	0.128676632308926	0.127008219499944	0.123681968969848
18320	0.125385100039106	0.128577314517421	0.127008219499944	0.123527851918492
18340	0.12554951740784	0.128577515892119	0.127008219499944	0.123527851918492
18360	0.125586807037567	0.128448214876141	0.128314263264203	0.123758398402238
18380	0.125463430265636	0.128458517041976	0.128930079985351	0.123758398402238
18400	0.125461246312091	0.128494350056552	0.128930079985351	0.123765519306644
18420	0.125342568123387	0.128659562026928	0.128849602917301	0.123765519306644
18440	0.125380312004218	0.128662229469494	0.12898928128396	0.123765519306644
18460	0.125190622806841	0.128748710953448	0.127772059898698	0.123765519306644
18480	0.125384278265554	0.128441068849084	0.127247121244085	0.123765519306644
18500	0.12536653642873	0.128450663216936	0.127247121244085	0.123643130941429
18520	0.125124035649081	0.128372928902873	0.127725195891306	0.123664983135662
18540	0.125376800046855	0.128383632924412	0.127731798605511	0.125007671594628
18560	0.125018778261346	0.12834772058137	0.126641384712823	0.125286395004565
18580	0.125493922882976	0.128285070176235	0.126685226606038	0.125281369770375
18600	0.12523777654531	0.128266752549058	0.127330947654627	0.125307259150125
18620	0.125300241838819	0.128263604718481	0.127037084502649	0.125674529167453
18640	0.125328076106182	0.128190227536432	0.127015686144331	0.126035489795828
18660	0.125286238949971	0.128242059642189	0.127273045516073	0.126465345086015
18680	0.125479614647056	0.128233247625602	0.127273045516073	0.126465345086015
18700	0.125181190260541	0.128223824558805	0.126561427141415	0.125858296636734
18720	0.125375706254838	0.128264109550095	0.127884997631215	0.125858296636734
18740	0.125221263851053	0.128248695115848	0.127884997631215	0.125812048511387
18760	0.125544359452735	0.128250252024876	0.12777101130676	0.125521296703294
18780	0.125678919024877	0.128207681469653	0.127719571415669	0.125594272894054
18800	0.125332564464362	0.128211042409119	0.127719571415669	0.125489189197156
18820	0.125515780549551	0.12839415037714	0.129269269563856	0.12503674800545
18840	0.125530573791706	0.128233878453619	0.127907651487049	0.125333218475332
18860	0.125525179717779	0.128279580674202	0.128256672224886	0.125333218475332
18880	0.125362110849538	0.128279380010565	0.128256672224886	0.125693459955907
18900	0.125102621956441	0.1282809704211	0.128870886225442	0.125845073483279
18920	0.125216444365843	0.128258486021449	0.12662676276629	0.125386371674009
18940	0.125403765011532	0.12825937788046	0.126050193319623	0.125833863878305
18960	0.125298126052469	0.128295767077002	0.125056284595048	0.126291789258169
18980	0.125441033252849	0.128298169137911	0.125243451804375	0.126291789258169
19000	0.125272894077469	0.128290268842274	0.12504227774203	0.126698718337648
19020	0.12544221512345	0.128294116604395	0.125457414347457	0.125569910337223
19040	0.125070743695207	0.128288438947724	0.125210421206128	0.125586744152996
19060	0.125663736813365	0.128281987377612	0.125584016196504	0.125686967523927
19080	0.125152261710436	0.128279364797831	0.125951875604586	0.125438408777974
19100	0.125383538576814	0.128329003288996	0.124438492700217	0.125823754097317
19120	0.125244624875178	0.128291217720433	0.124163855446381	0.125383697789341
19140	0.125551892441947	0.128185627460366	0.125321942959994	0.125214500437815
19160	0.125339108865795	0.128145630585869	0.125800756421805	0.12502776152823
19180	0.125295880028684	0.128186116382095	0.125828582378711	0.125273350892937
19200	0.125382868567301	0.128186815743136	0.126325926664086	0.12558784276494
19220	0.125334270479035	0.127972999841805	0.126325926664086	0.125656023882653
19240	0.125609985869059	0.127970685613651	0.124664509052148	0.125880118435708
19260	0.125643660418979	0.127955944351784	0.125267293692243	0.125957086613522
19280	0.125657126157502	0.127962041054881	0.125230368774422	0.125976257339843
19300	0.125483511691155	0.127941977799764	0.126797115156692	0.125537832087735
19320	0.125497572864387	0.127939690409523	0.126934704339405	0.125323304747186
19340	0.125498724814195	0.127929798160613	0.126627311569206	0.125898837497636
19360	0.12542738750555	0.12793436465416	0.126627311569206	0.125562212161278
19380	0.125327635430643	0.127912878808533	0.12655339739222	0.126434641463959
19400	0.125355502016297	0.127914360825015	0.126829653041089	0.126846263817506
19420	0.125464593172862	0.127915753095882	0.127401923081301	0.127214198943928
19440	0.125269467123239	0.12788787756885	0.127401923081301	0.127478225415523
19460	0.125548268859265	0.128091791537606	0.127198216592315	0.127394531748791
19480	0.125435579453537	0.128132451994795	0.126424544095771	0.126542778657523
19500	0.125318848301732	0.128304913619016	0.125621824913267	0.126534969729739
19520	0.125437266205898	0.128097951099571	0.125513530018026	0.127219320590644
19540	0.125254454627602	0.128165161162717	0.125513530018026	0.127229588102856
19560	0.125315740494035	0.12811806489351	0.124676549150702	0.127927637130533
19580	0.125454979538177	0.128160095905125	0.124716793564024	0.127373043154701
19600	0.125359929845607	0.128090515193323	0.124033112539543	0.126381460186238
19620	0.125304085382599	0.127854085143067	0.124357165473504	0.127032472822991
19640	0.125389556071978	0.127855435126897	0.124357165473504	0.1275630170317
19660	0.125272722228354	0.127856983298851	0.124357165473504	0.126546347739744
19680	0.125147813791505	0.127865540749311	0.124357165473504	0.126281702428401
19700	0.125347750282231	0.128008465667831	0.124976173106946	0.126556453049833
19720	0.125383734212505	0.127988548862419	0.124889593850996	0.126238594443399
19740	0.125295480069632	0.127988256253207	0.124222524341803	0.126488816003074
19760	0.125325500486796	0.127996356953247	0.124222524341803	0.125629767387682
19780	0.125205562599146	0.128004509998225	0.124222524341803	0.12509433561918
19800	0.125218867322657	0.127819355894804	0.124539663149292	0.124847963637218
19820	0.125216717390233	0.12781911290748	0.125404075508546	0.124889043143253
19840	0.125224762057566	0.127798923939385	0.125404075508546	0.125448043144246
19860	0.125316996447113	0.127798930424364	0.125848522878903	0.125365984881255
19880	0.125149298746113	0.127821088501303	0.125848522878903	0.125540187215921
19900	0.125620360408924	0.127821698339455	0.125848522878903	0.125540187215921
19920	0.125341170819227	0.127856779540046	0.125882357702293	0.125409115914796
19940	0.125370472325469	0.127852612837961	0.125801200143712	0.126035277184799
19960	0.125468621544675	0.127849152822637	0.126168575302094	0.126035277184799
19980	0.125404345255541	0.127853555794254	0.126168575302094	0.126035277184799
20000	0.125400696392003	0.127843290433621	0.12503238393085	0.126753919766854
20020	0.1254115358555	0.127945829770733	0.125188938641081	0.127203360885034
20040	0.125238677718182	0.127945674061356	0.125452050645991	0.127653465330558
20060	0.125025453024766	0.127882762007307	0.123831165658895	0.127465840561594
20080	0.125148202308037	0.127843430666001	0.125254715290805	0.127465840561594
20100	0.125167825222621	0.127835441422583	0.125526462368883	0.128467066634355
20120	0.125312696843257	0.127990469587797	0.124695534875242	0.128467066634355
20140	0.125451003369692	0.128038031620006	0.125022971986007	0.128467066634355
20160	0.125307468112361	0.128035934784516	0.125022971986007	0.128729672414299
20180	0.125356471751487	0.128032662242528	0.124755557486878	0.129719281413402
20200	0.125020995186703	0.128030847835219	0.124474875795665	0.128551031221542
20220	0.124983981606185	0.128033242784901	0.123679977735037	0.129148066547638
20240	0.125360084006239	0.128032066746426	0.125193113707212	0.129975975480032
20260	0.125158232392266	0.128035838244789	0.125626714153734	0.128852810746309
20280	0.125271368032197	0.127988928409763	0.125626714153734	0.129022011399559
20300	0.125257811959214	0.127987553543327	0.125626714153734	0.129127999285006
20320	0.125545411776836	0.128027840769137	0.125626714153734	0.129148719236456
20340	0.125555249051743	0.128034666567159	0.125733002647493	0.129173079409819
20360	0.125113547028368	0.12799193552012	0.12605337162475	0.129156586645872
20380	0.125256991596663	0.127989511769163	0.12605337162475	0.129156586645872
20400	0.125185218986489	0.127997814983593	0.12605337162475	0.129156586645872
20420	0.12529935160349	0.127993251204358	0.126276869434977	0.129034330287008
20440	0.125451089296581	0.127989619247283	0.125602797936722	0.128828086644314
20460	0.125114634208192	0.12805728494478	0.125602797936722	0.128828086644314
20480	0.125405426630502	0.127983742366907	0.126680222474389	0.128828086644314
20500	0.125405426630502	0.127994186631331	0.127501267260853	0.128828086644314
20520	0.125107150394363	0.128019876243439	0.12734186061899	0.12823135697378
20540	0.125187642301289	0.12802432199416	0.127501877862359	0.12823135697378
20560	0.125463916360525	0.127944343597353	0.127501877862359	0.12823135697378
20580	0.125632840712253	0.12795080883454	0.127455014616614	0.129681005877322
20600	0.125726444781369	0.12795318689061	0.125852387436377	0.129329510924988
20620	0.12543846571637	0.127955526501488	0.125866396529892	0.128780182880493
20640	0.125431157269378	0.128112176910077	0.126253549994977	0.128780182880493
20660	0.125349160787986	0.128106506370297	0.125655793326593	0.127053597930085
20680	0.125262494246891	0.128198164529105	0.125655793326593	0.125723040392848
20700	0.125262494246891	0.128186980425771	0.126454723862801	0.125481833030237
20720	0.125313648166757	0.128192320164518	0.127009617686495	0.126604518720479
20740	0.125193680155345	0.12818431316061	0.127555216785604	0.126310541584605
20760	0.125601847082015	0.128178628635825	0.12699830581868	0.126457971264858
20780	0.125478235499148	0.128183782969022	0.12699830581868	0.126279178514015
20800	0.12543793016821	0.128213878525152	0.127042990356643	0.126279178514015
20820	0.125477924452219	0.128095164507155	0.127469156689472	0.125973101602552
20840	0.125744101951944	0.128100449533095	0.12734522830175	0.125859118129895
20860	0.125590738504476	0.128142048625453	0.12734522830175	0.126056470796447
20880	0.125194645816885	0.128129741521653	0.126436553323957	0.127578448527332
20900	0.125354719308109	0.128029214782424	0.126099573823753	0.128465398480279
20920	0.125096758500912	0.128037347696179	0.126099573823753	0.129061048861587
20940	0.125447808705096	0.128038608705118	0.126106576443137	0.129661373808409
20960	0.125371254359725	0.128037834961346	0.125905816895939	0.130010813800626
20980	0.125522039088089	0.12801267582526	0.125494006994426	0.129547006817069
21000	0.125596420493684	0.128082267432737	0.125255121373782	0.12965245502914
21020	0.125433740021413	0.128086207297422	0.125957924872347	0.131067873881419
21040	0.125281052508411	0.128155829472245	0.125306172558682	0.131312499725095
21060	0.125222308125887	0.128149164390912	0.124885591165073	0.131605334793713
21080	0.125251665249071	0.127895561001158	0.124829209120806	0.129813191984574
21100	0.125266598081663	0.127879985245973	0.12520890231676	0.129103490977116
21120	0.125605876484793	0.127923645832388	0.124927129668283	0.128613627764165
21140	0.125481720537929	0.127930699009417	0.123685801519436	0.128532905576709
21160	0.12531714771373	0.127934296047087	0.123169181655618	0.128249197779284
21180	0.125416335747402	0.127934436439644	0.124050300692806	0.128035161397657
21200	0.125332122266315	0.127938081504773	0.125683640173673	0.128035161397657
21220	0.12540776436401	0.127927102744647	0.124630219020868	0.127493903307423
21240	0.125519690651795	0.127921254458369	0.124630219020868	0.127493903307423
21260	0.125352114731454	0.127910481651715	0.124525616939808	0.127493903307423
21280	0.125142980264582	0.127958648881057	0.124104834311995	0.127493903307423
21300	0.125320051628442	0.127955913400057	0.124531937960473	0.128177462959539
21320	0.125272622779962	0.127955312648024	0.124152081573251	0.12889459729558
21340	0.12540581677394	0.128001196376921	0.124152081573251	0.12889459729558
21360	0.125353100886471	0.127999448888754	0.123731382695515	0.129302006706584
21380	0.12533770018484	0.127890722412853	0.12261610174421	0.129302006706584
21400	0.125160543353151	0.127866312668235	0.122642174878645	0.129076727926304
21420	0.12526745179986	0.127869400648091	0.122184797609754	0.128865697115367
21440	0.12532714534946	0.127863634684255	0.122701961733142	0.128764724778206
21460	0.125114541477857	0.127772294033225	0.12324509827727	0.128246831001476
21480	0.124992609863311	0.127686006770883	0.122735930637313	0.127197073787515
21500	0.124983250521198	0.127770090121322	0.122735930637313	0.127011941972512
21520	0.125167481053281	0.127772556100964	0.123000723322804	0.127011941972512
21540	0.125306921016291	0.127773478789048	0.124096748764892	0.126950283758858
21560	0.125316471813486	0.127789254843597	0.124096748764892	0.12629240981186
21580	0.125182462380815	0.127779122961933	0.124096748764892	0.12667124156259
21600	0.125359311048021	0.127787775623794	0.12400174382344	0.12667124156259
21620	0.12549023289133	0.127796039713743	0.12400174382344	0.12667124156259
21640	0.125393339462684	0.127807480543991	0.124154578012215	0.126535067152231
21660	0.125291854288452	0.127794633613633	0.123537152605391	0.126775498575751
21680	0.125291854288452	0.127906846936004	0.123537152605391	0.126518743396104
21700	0.125305539123815	0.127875592229367	0.123051464437257	0.126759126371837
21720	0.125325051641148	0.12810052077115	0.122663017688894	0.126501405441997
21740	0.125286849161924	0.128055115275134	0.123067826563495	0.126533274350044
21760	0.125389853638561	0.128132654238404	0.123002176156419	0.126533274350044
21780	0.125604482785018	0.128148750273338	0.124161035527223	0.126533274350044
21800	0.125287870278251	0.128062878963549	0.12433518503853	0.126217557530703
21820	0.125312194743964	0.128057207488568	0.124760635482613	0.125845851267678
21840	0.125385823121837	0.128052574737016	0.124989103609325	0.125845851267678
21860	0.125316240077022	0.128063234398673	0.124958327600767	0.125600412972819
21880	0.125336291458851	0.128013274274762	0.122969823814448	0.125952038221004
21900	0.125503741857371	0.127866354443976	0.123470066724062	0.126050480294973
21920	0.125235074769076	0.127873094265187	0.123442882913642	0.126000673380419
21940	0.125421973398237	0.127864922202873	0.123442882913642	0.126410248284733
21960	0.125360330715716	0.127878620036444	0.12360163418961	0.127433301373146
21980	0.125326855982663	0.127875500657561	0.123456126158005	0.127910950721499
22000	0.125449167760384	0.127875057771183	0.122218021949198	0.128223243779278
22020	0.125268458341661	0.127880470531666	0.12228369966768	0.127799768708997
22040	0.125296437081262	0.127883003774868	0.122801736655381	0.127796897807781
22060	0.125436633489476	0.127903803335387	0.122479240244531	0.12764900922348
22080	0.125460876553414	0.127897300712286	0.123528680503679	0.12764900922348
22100	0.125311382139841	0.127896891355276	0.12500671689371	0.127726606275845
22120	0.125470560029996	0.127892316408682	0.124375361563537	0.128504109951215
22140	0.125362374814846	0.127926275102684	0.124375361563537	0.127789688645747
22160	0.12525739262379	0.12792219879751	0.125264970168513	0.127484257895743
22180	0.125345400446421	0.127879895306129	0.125542483024328	0.127041403039941
22200	0.125189654229537	0.127886540439229	0.124358558201131	0.126477939086388
22220	0.125317892088564	0.127865048575077	0.124358558201131	0.127236080021559
22240	0.125539552304709	0.12787029390822	0.124372968221128	0.126878709918982
22260	0.125425995607372	0.127808687937538	0.124594581958446	0.127157521070365
22280	0.125579295750844	0.127811364313044	0.12572316993516	0.126465299260568
22300	0.125369497974891	0.127820606224253	0.126233770956761	0.126784468324434
22320	0.125334407810948	0.127701199077372	0.125240584821013	0.126940486400868
22340	0.125728777924493	0.127706434994046	0.125240584821013	0.126676183514712
22360	0.125486622840456	0.127922969633112	0.125240584821013	0.126196543945572
22380	0.125276128637236	0.127892546115921	0.12473138985275	0.125126478216127
22400	0.125331542445956	0.127874569053853	0.12473138985275	0.124481969674145
22420	0.125642265955451	0.127905095548102	0.124720603960711	0.125459842061561
22440	0.125436624754729	0.127873021631299	0.12500647212145	0.125252752312424
22460	0.125475477726013	0.127990142439378	0.124796852635154	0.124785531125761
22480	0.125548492776134	0.127980722106226	0.124780667882694	0.124785531125761
22500	0.125447586329952	0.12798641955395	0.124854214981702	0.124359265837211
22520	0.125690618174448	0.127986907597303	0.12489237673386	0.124454654561735
22540	0.125494212212374	0.127982543637161	0.12463997569921	0.124454654561735
22560	0.125323910765122	0.128055693221147	0.124760021518022	0.124454654561735
22580	0.125489676992516	0.128065998459277	0.123475715229598	0.124394552439188
22600	0.125335051122102	0.128166041134608	0.123451595277894	0.124406974531715
22620	0.125396560344765	0.128127109921147	0.123557393886712	0.123910194569624
22640	0.125730139227583	0.128048923616575	0.12282464772844	0.124032287108344
22660	0.12555487527825	0.128051020423196	0.123430405855604	0.123468178298354
22680	0.125851412920046	0.128109667551504	0.123430405855604	0.123957897779922
22700	0.125546076029227	0.128088169772306	0.123164196630212	0.124241496101258
22720	0.125435963072411	0.12818323099467	0.123164196630212	0.125739556507685
22740	0.125270302907006	0.128128539589704	0.123071683460514	0.124897736878136
22760	0.12526531117822	0.128183231346253	0.123071683460514	0.123429890766546
22780	0.125282908928929	0.12812684047117	0.12211784183554	0.123429890766546
22800	0.125453126656834	0.128132010807828	0.123344944318947	0.12374618894114
22820	0.125647298109204	0.128067433750943	0.122578728374999	0.1238485839473
22840	0.125720140019187	0.128059009364285	0.121861724404081	0.1238485839473
22860	0.125471373039999	0.128146162754294	0.122204971306034	0.123901697112096
22880	0.125429257031199	0.128154642150505	0.121541658771409	0.123810186836703
22900	0.125646099306747	0.128273524377267	0.121541658771409	0.123213641913041
22920	0.125492087904162	0.127928607206966	0.121541658771409	0.123825286597996
22940	0.125669437514949	0.12792268125711	0.121844491409198	0.123825286597996
22960	0.125476853479087	0.127932189920446	0.120844934206199	0.123883176694874
22980	0.125523510246444	0.127920315043853	0.121367651986096	0.12347002434903
23000	0.125395451311483	0.127883717021186	0.122086606821645	0.124127447218182
23020	0.12568002554575	0.127993447387734	0.121606668532348	0.123870158272466
23040	0.125460584642237	0.127782346949376	0.121625367470407	0.125090207732101
23060	0.125609401196711	0.127780044813914	0.121139018288057	0.123677230266126
23080	0.125728870407866	0.127780124464629	0.122459101177432	0.12320044501291
23100	0.125643819806752	0.127774149913571	0.122916844923381	0.123548113372565
23120	0.125641748360562	0.127781662161401	0.122357194235577	0.123548113372565
23140	0.125492947514613	0.127782623428948	0.122429188759807	0.122993392873335
23160	0.125659834279964	0.127797720110935	0.122873118753363	0.122666806996976
23180	0.12577362553854	0.128026961926583	0.122917408950982	0.122335204388816
23200	0.125586078499855	0.127942184647108	0.123590189304496	0.122855428704247
23220	0.12561157728916	0.12798273669711	0.124322651682741	0.123194984649995
23240	0.125610374922352	0.127982559604566	0.123168855821873	0.12327947256519
23260	0.125664525064423	0.127973142572095	0.12323182241262	0.12327947256519
23280	0.12561537892393	0.127900749218191	0.123244856980979	0.123587338277979
23300	0.125420420493994	0.12791148844469	0.123658703027409	0.124087957424034
23320	0.125452495713619	0.127738836226427	0.123083773535915	0.123882135630969
23340	0.125449636012723	0.127732003998192	0.123083773535915	0.123882135630969
23360	0.125590283093755	0.127634318379247	0.122323729548026	0.123447156355498
23380	0.125532154055028	0.127557488484801	0.123024144039947	0.123619947252524
23400	0.125505495635084	0.127568130598121	0.122726587291874	0.124071891392901
23420	0.125374815258192	0.127537970728981	0.123141245464444	0.123746849172464
23440	0.125398522353759	0.127527751060295	0.121462452072564	0.123511893866246
23460	0.125380027524037	0.127564173699732	0.122287620059652	0.123800375344543
23480	0.125416429174962	0.127562340722849	0.122266927226239	0.124306735986293
23500	0.125764824549764	0.127570777036526	0.121518254348101	0.12303397093487
23520	0.125410476536355	0.127565969079078	0.122089480345418	0.123506703925926
23540	0.125377380260179	0.127574137834555	0.122812984126389	0.123265459978028
23560	0.125394948620855	0.127583159276501	0.122349297015094	0.124138606209267
23580	0.125546358350867	0.12755936948127	0.121836550154208	0.123400668350088
23600	0.125792612369582	0.127585788287519	0.121775769116368	0.123205364821293
23620	0.125674535304469	0.1279779764006	0.121989942108015	0.122091895214327
23640	0.125765844802702	0.128069287096803	0.121600849531623	0.123046961725176
23660	0.125539553988696	0.128100208229706	0.121600849531623	0.122651376758187
23680	0.125695829140179	0.128106238140514	0.121582132595869	0.123258513738823
23700	0.125592023542202	0.128106168706923	0.121582132595869	0.123840500371492
23720	0.125661267394025	0.128109608800741	0.121059538228468	0.123470649161106
23740	0.125461373593198	0.128333896079702	0.1215489278398	0.123401515531311
23760	0.125605172220592	0.128335308187024	0.121928514428551	0.12285235607825
23780	0.1255752568934	0.128336307956874	0.122495943198602	0.123617662501198
23800	0.125469925249494	0.128333934435781	0.122833108083076	0.123988709186476
23820	0.12555880010198	0.128338153281302	0.123378195151571	0.124062577165555
23840	0.125603021492475	0.128377306312299	0.123776089743768	0.123796487004265
23860	0.125265020671879	0.128257919363946	0.123754628576498	0.123796487004265
23880	0.125584161002359	0.128259014004741	0.123925215031381	0.12310686901079
23900	0.12561202673485	0.128260294305742	0.123751437471733	0.122409995576246
23920	0.125330563672356	0.128253661112895	0.123097879583999	0.122947615488634
23940	0.125219231637606	0.128258440349269	0.123097879583999	0.122878620554638
23960	0.125051273607106	0.128258440349269	0.123312389907734	0.122878620554638
23980	0.125544242908399	0.128269250838044	0.123312389907734	0.122878620554638
24000	0.125573603491094	0.128309757746929	0.123312389907734	0.122878620554638
24020	0.125537467462839	0.128310202884238	0.123312389907734	0.122878620554638
24040	0.125425568010305	0.128295625949711	0.123399147661461	0.123113499757248
24060	0.125505666075263	0.128293926140996	0.123598060972837	0.123113499757248
24080	0.125547689897772	0.128289889030414	0.123352675398857	0.123113499757248
24100	0.125574556663842	0.128250770426712	0.123352675398857	0.122847254121693
24120	0.125416028701311	0.127995487108754	0.122431612735786	0.122964903730988
24140	0.125416028701311	0.127988881750348	0.123201940920556	0.122219321610607
24160	0.125360565935039	0.127959264545777	0.122843208202014	0.122219321610607
24180	0.125575023296451	0.128092679975112	0.122355717515246	0.121592796307699
24200	0.125519776320768	0.128101904706584	0.122381257459904	0.121800641590513
24220	0.125412224264892	0.128093974544882	0.120851587546822	0.121885077696802
24240	0.125311048792818	0.128090307294214	0.120851587546822	0.121978100174026
24260	0.125175164056113	0.128097670538519	0.122547329983595	0.121978100174026
24280	0.125394083795188	0.127947669736478	0.122811939329046	0.121978100174026
24300	0.125587253098319	0.127934669047008	0.121782072838605	0.122460404156183
24320	0.125492361970758	0.127910355003337	0.121676653882728	0.123434170330675
24340	0.125306235619973	0.127937863316709	0.121676653882728	0.123293637603612
24360	0.125306235619973	0.127929318214583	0.121318543202954	0.122842422931861
24380	0.125331314029424	0.127929994333916	0.121139614865609	0.122662789813566
24400	0.125444912131232	0.127919861098651	0.121323054350647	0.122996926251997
24420	0.125257038047302	0.128002994204939	0.12170030978191	0.123347863069105
24440	0.12544952321198	0.128002858428525	0.122209154274716	0.123232144053705
24460	0.125470124239952	0.128128330124328	0.121742481434593	0.123835220728882
24480	0.125565801805605	0.128284925088759	0.121060078803909	0.123728686910486
24500	0.125179137768273	0.128289295727726	0.121739724753089	0.124141581121353
24520	0.12532633527434	0.128175926800882	0.12351727956407	0.123874569769668
24540	0.125498921264188	0.12817465704644	0.124653758447816	0.123406365017737
24560	0.125402159520328	0.128172120697975	0.12441463438083	0.123155712149532
24580	0.125305576594246	0.128175907688368	0.123992445891274	0.122516306699824
24600	0.125380513428794	0.128185112516786	0.123885653423797	0.122838957381177
24620	0.125512487030433	0.128182705279452	0.123539786396696	0.122838957381177
24640	0.125558807763276	0.128126615419782	0.124204845100192	0.122830298507195
24660	0.125389286168164	0.128036625192077	0.125269868121008	0.123070968614104
24680	0.125399681036933	0.128037574183562	0.123904625608147	0.123356136429885
24700	0.125506134658318	0.128037454792511	0.124595342575358	0.123483475672503
24720	0.12573814308641	0.128053979255447	0.124368073027043	0.123783530605586
24740	0.125469790330194	0.128180494030314	0.123818777722322	0.124219892818066
24760	0.125443848372833	0.12818728239398	0.124313890953068	0.124512339633831
24780	0.125498969895402	0.128177389770962	0.124195265009542	0.124529035351325
24800	0.125262144731921	0.128211969997691	0.124195265009542	0.124278399600708
24820	0.125095949858927	0.128219123337082	0.123857760297196	0.125347524190915
24840	0.125272348980686	0.128226760209385	0.123857760297196	0.125204488110815
24860	0.125558106813983	0.128339663812932	0.123147359752283	0.125204488110815
24880	0.125531733316293	0.128339361931245	0.123147359752283	0.124640360712784
24900	0.125296683841636	0.128354346193253	0.123394497043144	0.124490411054841
24920	0.125621287402902	0.128326839207129	0.124702232820333	0.125162056633595
24940	0.125410847616634	0.128328280610143	0.124068866557644	0.124309326898548
24960	0.125132654382794	0.128302627720437	0.124068866557644	0.124309326898548
24980	0.125593863617558	0.128305106538366	0.124755638417539	0.124309326898548
25000	0.125365602838057	0.128335411761227	0.124755638417539	0.125333663675499
25020	0.125499996639105	0.128331202828639	0.124755638417539	0.125559866408298
25040	0.125442521431247	0.128313918830574	0.124755638417539	0.125559866408298
25060	0.125438641614307	0.128554088704102	0.124518179905592	0.124662310689236
25080	0.125463202079948	0.128546268459772	0.124379999544202	0.123768248566779
25100	0.12545442348843	0.128640556741948	0.124520743026962	0.124135051085899
25120	0.125261280890087	0.128640497715244	0.124089718636164	0.125359237450664
25140	0.125529828928306	0.128636105845299	0.124440678764696	0.125285259655498
25160	0.125436744881841	0.128343841421256	0.125684724889149	0.125516054685998
25180	0.125313191879739	0.128448113443496	0.124747062062164	0.125442385689744
25200	0.125332888668675	0.128448158115673	0.124752547192213	0.126057592961977
25220	0.125355425736812	0.128464994204624	0.125338693947837	0.12529404657413
25240	0.125421904404026	0.128458685068375	0.125338693947837	0.125393663675841
25260	0.125455725319023	0.128392064762316	0.124141006693602	0.125789319852539
25280	0.125289340019874	0.128321759290628	0.124267928732955	0.126168630552074
25300	0.125289340019874	0.12819183448133	0.124593154715321	0.126402011359471
25320	0.125145088339535	0.128463837098609	0.125272424443641	0.126404860285616
25340	0.125505050596718	0.128467781478128	0.125272424443641	0.12664594357796
25360	0.125539925744983	0.128472196925262	0.12488811298276	0.126336761326746
25380	0.125455488009266	0.128319090110026	0.125522469276033	0.126336761326746
25400	0.125385984175206	0.128323437802882	0.125976291670147	0.126336761326746
25420	0.125777926676949	0.128336768150427	0.125871562774841	0.126336761326746
25440	0.125801265913924	0.128560666250582	0.125836654082259	0.12544198963785
25460	0.125559405138272	0.128566394321529	0.125836654082259	0.12527673821488
25480	0.125647443699729	0.128719160180185	0.125836654082259	0.125485846521987
25500	0.125660785271543	0.128712675471089	0.125836654082259	0.125485846521987
25520	0.125494123731617	0.128705743260994	0.126288330555914	0.125485846521987
25540	0.12580098966191	0.128575897931904	0.125862535044286	0.12530494545245
25560	0.125639354463675	0.128582576093375	0.12570775134366	0.125600038622418
25580	0.125779439477612	0.128576403710996	0.125742785300966	0.125060287721529
25600	0.125443868238058	0.128586541217591	0.125742785300966	0.125148889398946
25620	0.12545857092716	0.128568717545966	0.125308803279856	0.124663649364155
25640	0.12566418639261	0.128797716951527	0.124893047072277	0.124663649364155
25660	0.12559176844889	0.128799636258997	0.12546682712622	0.124264453078304
25680	0.125680189914749	0.12869087852499	0.12546682712622	0.124052698565115
25700	0.125673381480175	0.128675424899424	0.123970413019305	0.125250407211761
25720	0.125673381480175	0.128615497119567	0.12589060431599	0.126046510546476
25740	0.125381872090253	0.128621244045516	0.12589060431599	0.12564044336143
25760	0.125771330848232	0.128624253744138	0.125202311858598	0.126212519393235
25780	0.125637289076405	0.128799219819071	0.1253162828903	0.126212519393235
25800	0.125777098577959	0.128796763330468	0.1253162828903	0.126112806890841
25820	0.125734255174441	0.128713124332534	0.125360254377099	0.126439254291146
25840	0.125424606685634	0.128712345534524	0.125347375050662	0.126969046468564
25860	0.125337012308166	0.128717387434083	0.124775281805546	0.12674956857477
25880	0.125541839937705	0.128614555219619	0.123388326360198	0.126822234195312
25900	0.125509762470442	0.128616126339311	0.123969707469366	0.12671684721021
25920	0.125279712520523	0.128607868009407	0.123584748187201	0.12653262842822
25940	0.125409196669336	0.128441724914759	0.124184299914326	0.126059086264879
25960	0.125376131419029	0.128454147492522	0.124184299914326	0.126059086264879
25980	0.125316948083686	0.128447944365754	0.124083145233891	0.126294115023484
26000	0.125191184803347	0.128451788493988	0.124083145233891	0.126490630290429
26020	0.125615890990753	0.128478060172448	0.124593917803946	0.126490630290429
26040	0.125869427377512	0.128485444387264	0.123945021398222	0.126490630290429
26060	0.125669903682745	0.128547063455456	0.123945021398222	0.126490630290429
26080	0.125582855434661	0.128789045432652	0.123945021398222	0.126701677947163
26100	0.125486327402028	0.128690602613601	0.123945021398222	0.125679260883197
26120	0.125372719467844	0.128414094007584	0.123945021398222	0.125197033109664
26140	0.125491510424298	0.128270130295463	0.123779644508646	0.125197033109664
26160	0.125595476008469	0.128254705589861	0.123193386349714	0.124894718272947
26180	0.125183785759728	0.128542336855861	0.123564316996169	0.125104777933649
26200	0.12540309781543	0.128402895224766	0.123564316996169	0.125908682843694
26220	0.125501109171143	0.128407603604151	0.124224950455716	0.125992212829336
26240	0.125347030409606	0.128414978671996	0.124224950455716	0.125774714456135
26260	0.125522358206199	0.128414127951362	0.124641683752178	0.12628071089585
26280	0.125489946217637	0.128323877226955	0.124675025765923	0.12628071089585
26300	0.125343543989997	0.128410762730438	0.124694088202864	0.126513473156254
26320	0.125176145698846	0.128389790808631	0.124250190564285	0.126322152922077
26340	0.125359022463906	0.128392371150616	0.124250190564285	0.126015589177977
26360	0.125364728754902	0.128672977275416	0.124817228910985	0.125026567688155
26380	0.125485394156807	0.128625314227304	0.124202133801404	0.126207373210601
26400	0.125663985343837	0.128569681200912	0.12377445205857	0.125555230961132
26420	0.125329836667743	0.128536753765433	0.123803643450239	0.125555230961132
26440	0.125510210932373	0.128545902814028	0.123803643450239	0.125555230961132
26460	0.12567637540565	0.12834461506094	0.123548667007226	0.125023146389853
26480	0.125500051252262	0.128346185821151	0.124306437599556	0.125108237679308
26500	0.125611260015406	0.128349020487802	0.124935940990389	0.123899489375266
26520	0.125579531897139	0.128356051302174	0.124734550540046	0.12394318578378
26540	0.125604301669016	0.128385522417839	0.124842555109769	0.12394318578378
26560	0.125621175492476	0.128268686969017	0.125107178005251	0.124317094330939
26580	0.125674276102808	0.128216675932392	0.125928363543248	0.124220330177662
26600	0.125476499367135	0.128274118420168	0.125509716443998	0.124220330177662
26620	0.125595447117327	0.128280915418658	0.126024849248422	0.125026351960003
26640	0.125549470185815	0.128283874461316	0.125992006091664	0.124136847604042
26660	0.125400356451896	0.128281926359514	0.125992006091664	0.124136847604042
26680	0.125633766747873	0.128288827955647	0.125629072609226	0.124015516460571
26700	0.125560727406206	0.128291787307844	0.12569899202443	0.124591582781629
26720	0.125456048791256	0.128383348574813	0.126415028724411	0.124314035364731
26740	0.125579321237367	0.128394500140115	0.12605284995379	0.12450464246571
26760	0.125673579321237	0.128563152652051	0.125955007364522	0.12450464246571
26780	0.125353109162117	0.128397281635573	0.125922344409387	0.125266604780312
26800	0.125545508852356	0.12835005499698	0.125595088863611	0.125657625468971
26820	0.125306773711313	0.128208460012822	0.125156330092841	0.125502351838396
26840	0.125758361278287	0.128212828056327	0.124601711636518	0.125502351838396
26860	0.125663094078862	0.12828978486862	0.124601711636518	0.125720237605015
26880	0.125831429272484	0.128350051233454	0.124601711636518	0.12614846680522
26900	0.125750507295559	0.128350413949984	0.124601711636518	0.125982458161519
26920	0.125665098058928	0.128351448080701	0.124980565790156	0.126279765532863
26940	0.125727088451523	0.128347591494281	0.125574177462344	0.126217366980332
26960	0.125878401766108	0.12831793876186	0.125574177462344	0.126172979732796
26980	0.12552474057254	0.128275363034141	0.125658345372719	0.126308903781929
27000	0.125828720542842	0.128333280075435	0.125274990987223	0.126308903781929
27020	0.125371329244847	0.128333539128773	0.125274990987223	0.126812975561537
27040	0.125231361098888	0.12832572542708	0.125274990987223	0.127298856396714
27060	0.12524464965274	0.128431397214464	0.126236448056706	0.127016480125111
27080	0.125331401093954	0.128423020699479	0.12609967850316	0.126974611102913
27100	0.125497319706033	0.128383203987248	0.125719621627034	0.126743408000376
27120	0.125585451731881	0.128418898708564	0.126850860820875	0.126743408000376
27140	0.125467723651156	0.128253616808024	0.126920157398128	0.127317429832363
27160	0.12548422770583	0.128251403818482	0.126499235916232	0.12706835939943
27180	0.125580850616305	0.128218048100627	0.126796969565946	0.126693968913018
27200	0.125579214939219	0.128189861973905	0.126968465408414	0.127071631208152
27220	0.125525801175465	0.128194151673429	0.127120959911413	0.127446743299014
27240	0.125678203726933	0.128190622156862	0.126549791818901	0.127081699838823
27260	0.125276661380521	0.128175010501551	0.126158543901662	0.127081699838823
27280	0.125725273030278	0.128224928034808	0.126125083391569	0.12749295298539
27300	0.125501044608123	0.128209263687293	0.125397475476899	0.127890434172963
27320	0.125651166821037	0.12820317602794	0.125601564840299	0.127726116333216
27340	0.125638460044512	0.128203041989588	0.125624860535429	0.128717625943377
27360	0.125838041121631	0.128207806724402	0.125624860535429	0.128305466320668
27380	0.125576705301548	0.128203680767127	0.12606790139383	0.128181604311174
27400	0.125593993598206	0.128208160468652	0.126553864734569	0.127359538969684
27420	0.125552149233576	0.128183854085432	0.127386013949964	0.12703721969165
27440	0.125378507182519	0.128170188656237	0.126851489920438	0.127203823734463
27460	0.125531847725668	0.128218592958504	0.126963281440408	0.127203823734463
27480	0.125294582979019	0.128182194189823	0.125865769829005	0.127695189838533
27500	0.125294582979019	0.128185369263774	0.125572692676676	0.127189615839479
27520	0.125576666303693	0.1281932083923	0.125040395514801	0.127189615839479
27540	0.125427063157255	0.128209671625896	0.125040395514801	0.127189615839479
27560	0.125661016802736	0.128212947623727	0.12524709082957	0.127651964372714
27580	0.125699456667446	0.128209763681496	0.125094875533603	0.127708711064838
27600	0.125677160822711	0.12820468335955	0.124981789765928	0.127513582175113
27620	0.1257701034294	0.128204061781617	0.124981789765928	0.127477656768273
27640	0.12546527928784	0.128206894620763	0.125585017205464	0.127533367121663
27660	0.125424836101603	0.128188617770316	0.12565125592383	0.127147418290904
27680	0.125654382425638	0.128114405710224	0.125779528025834	0.127147418290904
27700	0.125570186391201	0.128133810069147	0.126091117532607	0.126790804548584
27720	0.125526914940589	0.128139716486511	0.125974462032113	0.126428485300932
27740	0.125424859601431	0.12814144245564	0.125505884044711	0.126781860805466
27760	0.125436514185669	0.128131622687214	0.124722451825937	0.126337890673473
27780	0.125379800190939	0.128098181013962	0.124732855921468	0.126337890673473
27800	0.125564046892919	0.128127445249619	0.124732855921468	0.125756190255274
27820	0.12531765534804	0.128026896449527	0.124662746012081	0.127049955008771
27840	0.12525486900402	0.127984311386396	0.123828898136996	0.126743741912759
27860	0.125141403643949	0.128012955251615	0.123828898136996	0.126743741912759
27880	0.125514291803106	0.128012367535299	0.123727257403987	0.126931383061818
27900	0.125283638304525	0.128011395454187	0.124138918515626	0.126463836341059
27920	0.125851483241051	0.128010736023148	0.123698850016211	0.126424101035352
27940	0.125374267521426	0.127988097316125	0.123755978200237	0.126424101035352
27960	0.125333790155414	0.128152982148089	0.123034152200587	0.126424101035352
27980	0.125243937110155	0.128200639121308	0.123327759927821	0.126236244928139
28000	0.125424887523086	0.128100313759792	0.123233530971657	0.125653458951823
28020	0.125588221577225	0.128091282666724	0.12365191545777	0.125653458951823
28040	0.125472614480515	0.128080647383101	0.124375281058368	0.125492462643082
28060	0.125146440882961	0.128082950187258	0.12407181087519	0.125336017300792
28080	0.125280871223843	0.128105537962907	0.124397179917877	0.124895385713471
28100	0.125293960993571	0.128111619549256	0.123862240332618	0.125288749538628
28120	0.125598541006297	0.128117935823524	0.123862240332618	0.12531571187568
28140	0.125529646419211	0.128000954373938	0.123862240332618	0.12531571187568
28160	0.125261436117303	0.128005736683499	0.123862240332618	0.125319978686274
28180	0.12529678124182	0.128017380025983	0.124106480937484	0.125024672224087
28200	0.125244080199295	0.128038632473625	0.124106480937484	0.125891530551468
28220	0.125195305088605	0.128058544792614	0.125449104054112	0.12602420041125
28240	0.125469118407721	0.128063382031998	0.125121209492439	0.125821944390891
28260	0.125437124647879	0.128067920148383	0.125985616715789	0.124426933614191
28280	0.125477276956434	0.128051939962889	0.127381992114647	0.124132439088769
28300	0.125390593500907	0.128042686768876	0.127320713877732	0.123832674137816
28320	0.125499336846998	0.127995486277229	0.128098195115708	0.124009234951693
28340	0.125185662644839	0.127990277478582	0.128098195115708	0.124009234951693
28360	0.125164910551479	0.127977231501025	0.12752469217306	0.123648957625954
28380	0.125350262746386	0.127982266737571	0.12752469217306	0.123253325213696
28400	0.125497614052426	0.12793822659237	0.12776058517255	0.123253325213696
28420	0.125627511000745	0.127929801019438	0.127841997778674	0.123253325213696
28440	0.125317828993966	0.12792307669606	0.126558359687985	0.123079743006835
28460	0.125397042680461	0.127843896204618	0.126558359687985	0.123484310876826
28480	0.125419033562637	0.127852769599592	0.126558359687985	0.123555906375239
28500	0.125322930158227	0.127850631940916	0.126191343111186	0.123472104385548
28520	0.125135147805029	0.127866688615567	0.125959988396801	0.124135259092443
28540	0.125295317128969	0.127918979112847	0.126610007516102	0.123210441396432
28560	0.125848531110935	0.127918204446399	0.127145475625676	0.123553392540362
28580	0.125468738859256	0.127919141872747	0.127145475625676	0.123648368180396
28600	0.125660417882372	0.127929101384371	0.127145475625676	0.123375318844916
28620	0.125329100968706	0.127928400328528	0.127355850451343	0.123375318844916
28640	0.12533872475549	0.127882736344646	0.126450843521624	0.122967206942472
28660	0.125519989816307	0.127836052981036	0.126450843521624	0.122444578429735
28680	0.124928914909153	0.127798139466375	0.125909119959891	0.122058428861414
28700	0.125269620596585	0.127790843593109	0.126076800636759	0.121423400222299
28720	0.125369622494872	0.127797689565423	0.126076800636759	0.121748980382245
28740	0.125342410652691	0.127798606022478	0.126174768534288	0.121793500009258
28760	0.125326784408497	0.127880330724664	0.126174768534288	0.121449175023625
28780	0.125423865990783	0.127865398565118	0.125565263687229	0.121449175023625
28800	0.125466865221978	0.127864704266882	0.125273838766394	0.121164578343963
28820	0.12539244881559	0.12775176724458	0.125273838766394	0.12158198466397
28840	0.125168685662346	0.127775183427689	0.125273838766394	0.121577853471798
28860	0.125168685662346	0.127789957098213	0.125273838766394	0.121577853471798
28880	0.125267094080266	0.127786664666599	0.124836317246721	0.121879159090197
28900	0.125150455358476	0.127782604225875	0.124767192951087	0.121965138329041
28920	0.125181596183116	0.1277784666968	0.124779783174936	0.121285046015277
28940	0.125349860697223	0.127830584067279	0.124947223606294	0.121689074634522
28960	0.124925726225265	0.12782625402067	0.124947223606294	0.121689074634522
28980	0.125275158508462	0.127802356928744	0.124947223606294	0.121808840965065
29000	0.125079320619577	0.127797467401902	0.125380705101619	0.121583495995909
29020	0.125149301788212	0.127792686099237	0.125380705101619	0.121231147993973
29040	0.12516276137959	0.127789755469852	0.125751445477942	0.121465528614575
29060	0.125381457783706	0.127667656547495	0.125751445477942	0.12132912231209
29080	0.125380740154791	0.127646618627978	0.125751445477942	0.12132912231209
29100	0.125472516636912	0.127649979029496	0.125751445477942	0.120789271966087
29120	0.125336885518918	0.127663805884742	0.125243412541918	0.120898960799766
29140	0.125303654320903	0.127565655801412	0.126294061111035	0.120898960799766
29160	0.125358041134403	0.127653754756112	0.126294061111035	0.120942809687991
29180	0.125157386434018	0.127674059221091	0.126294061111035	0.121278204213397
29200	0.125496686980217	0.127598670258117	0.126294061111035	0.121464534775386
29220	0.125500730952372	0.127560277307226	0.126184459909914	0.121776069519092
29240	0.125400632766834	0.127554174999638	0.126383916108302	0.121776069519092
29260	0.125626241705811	0.127556396181387	0.126383916108302	0.121776069519092
29280	0.12534385553266	0.12756273399193	0.126383916108302	0.121715153704454
29300	0.125205447833775	0.127580177908691	0.126383916108302	0.122267491246966
29320	0.125330585713931	0.127577061417187	0.125924969193577	0.122112775574053
29340	0.125274743654737	0.127571835083315	0.126112845556029	0.121154166414019
29360	0.125397920491609	0.127576743775992	0.126112845556029	0.121134739687283
29380	0.125295823018696	0.127704292043397	0.126057565802252	0.121134739687283
29400	0.125340482589237	0.127713268224486	0.127149944590502	0.121784469352851
29420	0.125367708589698	0.127751740371144	0.127686400331444	0.122104341527296
29440	0.125482327176892	0.127869820484377	0.126879798869724	0.122104341527296
29460	0.125419110428472	0.127863010304513	0.127819665177915	0.121499216351625
29480	0.125160846477144	0.127862317333887	0.127819665177915	0.121499216351625
29500	0.125538090993087	0.127858933241755	0.127819665177915	0.121499216351625
29520	0.125491833228119	0.127841901047658	0.125796288614108	0.121068929526027
29540	0.125382368757244	0.128101332367434	0.126098166267575	0.121351001616966
29560	0.125180689521547	0.127839521849552	0.126098166267575	0.121351001616966
29580	0.125268058232897	0.127830292012694	0.125778371802191	0.121185202606966
29600	0.125359330461459	0.127798072702367	0.126396990575194	0.121125152366342
29620	0.125313465818097	0.127797687684405	0.126649841241426	0.12123776572963
29640	0.125628494825006	0.127930253307257	0.12663900033485	0.12123776572963
29660	0.125418766965111	0.127931223877862	0.126764998959468	0.122346044807441
29680	0.125544456537075	0.127794113635446	0.125677988042497	0.121976038851986
29700	0.125508258470895	0.127652746817898	0.125263346074594	0.122226097701343
29720	0.125442915787206	0.127943079295526	0.125263346074594	0.122471677982624
29740	0.125486166587902	0.127948121846993	0.125043198742759	0.121876517403689
29760	0.125719597568038	0.127944022992937	0.125441962591123	0.121876517403689
29780	0.125346302098074	0.127940094609114	0.126005664008897	0.121876517403689
29800	0.125527528543663	0.127957322083546	0.126005664008897	0.121876517403689
29820	0.125373658365268	0.127603985634039	0.126005664008897	0.121851894846383
29840	0.125387955215505	0.12760932005794	0.126473212762015	0.121700580005312
29860	0.125536414193701	0.127611396628348	0.126684810637239	0.121870504084529
29880	0.125309674145028	0.127616321720558	0.126684810637239	0.12223372902061
29900	0.125163094625535	0.12761508539665	0.127269370758191	0.123110783774186
29920	0.125324998968939	0.127746302413911	0.127269370758191	0.123560582455732
29940	0.125432468440068	0.127755707121513	0.127803394915936	0.123491996926491
29960	0.125432468440068	0.127774682290871	0.127814928555798	0.123590468292354
29980	0.125370519991499	0.127880025042829	0.128345544615954	0.125249057147587
30000	0.125444615593817	0.127866453959867	0.128119477913234	0.124909601412628
30020	0.125438634344647	0.127937285187228	0.128117666403628	0.124863014592472
30040	0.125459250656078	0.127934170770706	0.128117666403628	0.124863014592472
30060	0.125449961186603	0.127950475213476	0.127576124802118	0.125094266945423
30080	0.125184102673535	0.127994151721684	0.126466182061331	0.125921406558417
30100	0.125403774795774	0.127970569980766	0.126466182061331	0.125197968803215
30120	0.125363116141695	0.127976501999861	0.126029561799632	0.125766194208679
30140	0.125504097508888	0.127976934672011	0.126084346906859	0.124874197468701
30160	0.12535573192188	0.127975810995648	0.126084346906859	0.125187380549762
30180	0.125290411625021	0.127967630432053	0.126605502468422	0.125187380549762
30200	0.125170044686047	0.127970376118617	0.126932507160379	0.12644852808511
30220	0.125231540666025	0.127967293318536	0.126868608938711	0.12622861402152
30240	0.125264461195943	0.12796194302332	0.127359668004771	0.12622861402152
30260	0.125167821615107	0.12795414439003	0.127359668004771	0.126853936886274
30280	0.125369534812593	0.12793958083446	0.127244944160195	0.126853936886274
30300	0.125303568073388	0.127947816634311	0.128225867671225	0.126853936886274
30320	0.125432453400307	0.127939190719476	0.127539751818127	0.126947406818916
30340	0.125014889935482	0.127942287250479	0.127539751818127	0.126947406818916
30360	0.12548181873924	0.127945913337855	0.127343009563399	0.126985709626242
30380	0.125198410124648	0.12791444727587	0.12794889744285	0.126891964701446
30400	0.125414514331347	0.127920215841991	0.127820350949458	0.126891964701446
30420	0.125352919205176	0.127929228865015	0.127820350949458	0.12688056631372
30440	0.125158327420664	0.127823941209852	0.127820350949458	0.126558984950122
30460	0.125202026271059	0.127957304895642	0.128915693391015	0.126558984950122
30480	0.125084716429166	0.128076687241783	0.12896865231919	0.126072199187852
30500	0.125014011144584	0.128168421862792	0.128065317268416	0.126157603354462
30520	0.12494101690881	0.128169968566784	0.126853705871752	0.126259925863109
30540	0.125284555034066	0.1281565728431	0.126786196417282	0.127072118732061
30560	0.125284555034066	0.127902504065058	0.127102479574003	0.127263849948158
30580	0.125576743262722	0.127900582593175	0.127188460075224	0.12708557459269
30600	0.124895101484402	0.127901731497817	0.127448180235227	0.126769158996365
30620	0.125245057499423	0.127869217807982	0.127493200099957	0.126769158996365
30640	0.125076680637325	0.127819724688785	0.127422476556751	0.126528714117844
30660	0.125161086995445	0.127855825175724	0.127730965897019	0.125634746082697
30680	0.125168098603616	0.127828153110978	0.12885412748444	0.125785072467351
30700	0.125374920852685	0.127818086102422	0.12885412748444	0.125357036931292
30720	0.125465545877309	0.127841069830908	0.129322915009323	0.125419672704215
30740	0.125000541292791	0.127838859601914	0.129322915009323	0.125210932465874
30760	0.125028617481108	0.12781563720548	0.129322915009323	0.125210932465874
30780	0.124922616092277	0.127835432505813	0.128944984470446	0.125259830839375
30800	0.125150854529692	0.127823514455265	0.127908609793647	0.125211509714595
30820	0.125249274921964	0.127753016309481	0.128430928995917	0.125551464591273
30840	0.125060369117825	0.127788414580296	0.128873736989292	0.125551464591273
30860	0.125363417618313	0.127792966016546	0.127847307546265	0.125551464591273
30880	0.125395508945401	0.127772920156633	0.127631329492765	0.125551464591273
30900	0.125235225415084	0.127958050092329	0.126530844225565	0.125110240708707
30920	0.125124270148127	0.127960457375267	0.12731620629529	0.12533004116803
30940	0.125273545486195	0.127965971098606	0.127674160552371	0.124900407791327
30960	0.125191155569221	0.128046296694509	0.127596075506441	0.12477840969268
30980	0.125512033438235	0.128044371463575	0.128110063473556	0.12477840969268
31000	0.125332359480912	0.128039962329175	0.127291589008887	0.124206728081226
31020	0.12528574349946	0.128032681627157	0.127903242697986	0.124495369895004
31040	0.125428928373827	0.128028604277091	0.127631375929926	0.123592525797932
31060	0.125350121655674	0.128031892843122	0.127699999658078	0.124028395656085
31080	0.125166805096618	0.128026142234513	0.127699999658078	0.12403320006547
31100	0.125433020657015	0.128027866485555	0.127855637379002	0.12403320006547
31120	0.125443577896091	0.128073947693083	0.128179186838492	0.123656097142823
31140	0.125310074516696	0.128078564250637	0.127373627027148	0.123656097142823
31160	0.1254169415355	0.128085594249657	0.126941324424957	0.12324940567099
31180	0.124981133075561	0.128081273801208	0.126941324424957	0.12324940567099
31200	0.12545494323259	0.128076221445966	0.127685871370701	0.123085732441628
31220	0.125375932383021	0.128079037167581	0.127462258368084	0.123552290470106
31240	0.125479348798551	0.128011083942552	0.12745858502776	0.124433251648748
31260	0.125253772050871	0.128011423021179	0.127542252945838	0.124517559685349
31280	0.125195075274526	0.128013888321878	0.127368029763987	0.124180802120572
31300	0.125257545321635	0.12800118644785	0.128343315478022	0.123486805386938
31320	0.124956238092062	0.127998848662793	0.128983869892091	0.123313236657858
31340	0.125183810342695	0.128002975542335	0.1279943911402	0.123187751173672
31360	0.125183810342695	0.128001718039422	0.127583797716395	0.12335615567305
31380	0.125347981317573	0.127963127600339	0.127583797716395	0.123129524345154
31400	0.125262019597041	0.127938371898697	0.127377915667061	0.123098255906868
31420	0.125480811880451	0.127926401633965	0.127815614294073	0.123098255906868
31440	0.125294074997327	0.128015582976883	0.12689000008916	0.122330211112249
31460	0.125174569112911	0.128027829424312	0.126226154553606	0.123344249697332
31480	0.12533866967333	0.128026985765405	0.126432459514484	0.12336283855071
31500	0.125362797070146	0.128190356691952	0.126283626585171	0.12388393276379
31520	0.125170499512743	0.128184863306668	0.126764448182652	0.124827119694845
31540	0.125296039471201	0.128185723167309	0.125531363486364	0.125121575274164
31560	0.125160032824519	0.128144429907314	0.125526886411091	0.124964911821603
31580	0.125321793302854	0.128144730600489	0.125385103315407	0.124549572742036
31600	0.125482504980902	0.128160218283428	0.124888505588471	0.124549572742036
31620	0.125434271760428	0.128253262690971	0.124605735483234	0.124671079118577
31640	0.125343824373716	0.1278941441166	0.124494017107117	0.124102773782088
31660	0.125318361427662	0.127893253084665	0.122812584766302	0.124542969812638
31680	0.125312858092661	0.127895696137643	0.122200326737073	0.124355472883759
31700	0.125237259816493	0.127883062204222	0.122917529473707	0.124749262234805
31720	0.125191469421366	0.128058235872422	0.122832015497308	0.124785610142532
31740	0.125377054420815	0.128064286203201	0.123153640036485	0.124692209082945
31760	0.125469909788331	0.127930217611087	0.123255654940272	0.125239449515144
31780	0.125332853025533	0.127931114153759	0.123661334856954	0.124561156146598
31800	0.125139687677339	0.127991782426866	0.123661334856954	0.124561156146598
31820	0.125247009036524	0.127984489527255	0.123708787646667	0.124565888125037
31840	0.125380338708706	0.12805099037372	0.123412613245095	0.124554138534536
31860	0.125374667325722	0.128129442944978	0.123022367926479	0.125349363461441
31880	0.125432364132331	0.128078012651523	0.122686946512884	0.125240862762816
31900	0.12536087976023	0.128026223883712	0.122290468067782	0.125394360136919
31920	0.125297042561719	0.12802939069347	0.122483365258943	0.12542207487879
31940	0.125453010500692	0.127935809598014	0.122829299860702	0.125331307042242
31960	0.125243755597985	0.127884407039655	0.123097551030055	0.125331307042242
31980	0.125307235331886	0.127885700945908	0.123097551030055	0.124480220732639
32000	0.125476959165902	0.127867819091142	0.12295454994614	0.124480220732639
32020	0.125091159265121	0.127759432045113	0.123632270877544	0.124373234792387
32040	0.125218759028141	0.127763380378589	0.123632270877544	0.124355915611454
32060	0.125123229849814	0.127759933106397	0.123632270877544	0.124355915611454
32080	0.125178155434254	0.127976354946458	0.123431537184854	0.124405737467337
32100	0.125267940538173	0.12798307573412	0.123431537184854	0.12393275986413
32120	0.12530792443108	0.127790791504901	0.123468917006894	0.123439488181892
32140	0.125176794566369	0.127896124190176	0.12273518821438	0.123439488181892
32160	0.125182368019987	0.127907004980986	0.123089515395537	0.123970980120152
32180	0.125315782309658	0.1280204550933	0.122855341696589	0.123839820062647
32200	0.125554969636052	0.128039752642884	0.123521725507176	0.123536935339265
32220	0.125385739212481	0.128038542357682	0.123521725507176	0.123521330271966
32240	0.125541806051983	0.128014553714302	0.123521725507176	0.123349531583595
32260	0.125173557958016	0.128017350932563	0.123521725507176	0.123349531583595
32280	0.125420667278315	0.128022650382454	0.123521725507176	0.123741113515725
32300	0.125197799608515	0.12801827942597	0.124687026190531	0.124097508334741
32320	0.125295836005012	0.128072948739653	0.124687026190531	0.124461785131447
32340	0.125320025274735	0.128044221625421	0.124687026190531	0.12411113932145
32360	0.125283977807837	0.128043949227634	0.124687026190531	0.123481271066847
32380	0.125346761388198	0.12805607337138	0.124687026190531	0.123481271066847
32400	0.125222739212244	0.128044019022184	0.124687026190531	0.123436790862236
32420	0.125535718239374	0.12790858123427	0.124347464856713	0.123436790862236
32440	0.125119592944533	0.127916761319955	0.124347464856713	0.123343161592427
32460	0.125404214206	0.127938277229346	0.124347464856713	0.123343161592427
32480	0.125447183057945	0.127885108249621	0.124347464856713	0.124305982892645
32500	0.125389565044191	0.127981316765231	0.123933072449534	0.124105311314622
32520	0.125472759477317	0.127961437081455	0.123933072449534	0.123871800009258
32540	0.125194313019382	0.128056649223572	0.123933072449534	0.124676457264245
32560	0.125571894427703	0.128060750698789	0.124675402188694	0.125599663044413
32580	0.125464232908595	0.128065662087536	0.124453589403373	0.125599663044413
32600	0.125302306529074	0.128062245673978	0.125074435872962	0.125619250917107
32620	0.125433587622331	0.128074609148904	0.125331084637794	0.124848722942248
32640	0.12522212784631	0.128068479900292	0.125237239128988	0.124848722942248
32660	0.125517436735162	0.128068756047474	0.125149965719293	0.124843514833507
32680	0.125214677015263	0.128112589197739	0.125149965719293	0.124843514833507
32700	0.125290063864911	0.128119827262343	0.125148680014496	0.12507214692602
32720	0.125548001422413	0.128091375248343	0.125885918654959	0.12507214692602
32740	0.12549328640216	0.128095256173283	0.125553893292636	0.12507214692602
32760	0.125287445691736	0.128097360051355	0.124568955608115	0.126119537789782
32780	0.125539372707764	0.128165456974513	0.124567864259929	0.125624739298619
32800	0.125436610942381	0.128159276621156	0.124210741767912	0.125624739298619
32820	0.125373787199255	0.12814323497479	0.124210741767912	0.125043315701598
32840	0.125352415128564	0.128106066634307	0.124210741767912	0.124457116270149
32860	0.12532837226267	0.128106818694993	0.124751188725785	0.125704619709889
32880	0.125326582032335	0.128095390664981	0.125408666384839	0.124949609846944
32900	0.125290570942281	0.128093572108072	0.125408666384839	0.124576516280466
32920	0.125290592275121	0.128082987269145	0.126263021772278	0.125462711740179
32940	0.125295668696628	0.128020302109901	0.126263021772278	0.125462711740179
32960	0.124980614562268	0.12798282214963	0.126473934623876	0.124743953670126
32980	0.125223777723544	0.12798110516805	0.126328641894116	0.12449773560745
33000	0.125126840302516	0.128017409245799	0.126328641894116	0.124286657273804
33020	0.1255278034468	0.128086755901321	0.125268231910043	0.123464914312657
33040	0.125556676211866	0.128087692610589	0.125268231910043	0.123464914312657
33060	0.125161581382473	0.128080168301715	0.125268231910043	0.123464914312657
33080	0.12506863959522	0.128072563404606	0.125268231910043	0.123464914312657
33100	0.125161077602367	0.128207398148949	0.124844779078778	0.123464914312657
33120	0.125448810107924	0.12815543620895	0.124373745401939	0.124251409084924
33140	0.125168089244816	0.128240107880011	0.124806813748806	0.124063070980703
33160	0.125462567105494	0.128241070122584	0.124729821518586	0.124384003635477
33180	0.125184359638224	0.128222607650631	0.125393521235961	0.124299203823352
33200	0.125402818864187	0.128207017925995	0.124682759703378	0.124225435270787
33220	0.125584615290264	0.12786168932373	0.124212244213264	0.124343741773111
33240	0.125441563316677	0.128033401927745	0.12522710591525	0.124549513772914
33260	0.125328826046759	0.128035567668883	0.124722795832052	0.123786844058251
33280	0.125118191155222	0.128025336337688	0.124847444543582	0.123786844058251
33300	0.125275940625382	0.128017598711819	0.125074051643493	0.124637178731487
33320	0.125112554881296	0.128023244996426	0.125074051643493	0.124637178731487
33340	0.124991962359577	0.128027571099722	0.125074051643493	0.124637178731487
33360	0.125198658874941	0.12802343056766	0.12463865485849	0.124061458531972
33380	0.125295795863495	0.128135840349114	0.124789740861522	0.123893907211112
33400	0.125403370179284	0.128140116286121	0.126146501306819	0.123893907211112
33420	0.125129106577832	0.128131586546246	0.126363495463585	0.124896439515778
33440	0.125201037316267	0.128196804327001	0.125413173189007	0.123975329303926
33460	0.125537981072256	0.128115915825121	0.125108920139103	0.125499014478839
33480	0.125183360549421	0.128152787940312	0.125774392420052	0.125420514201542
33500	0.12536879039083	0.128243099158588	0.125553413100753	0.125672393604575
33520	0.12532197234143	0.128246447862583	0.125045801304005	0.125672393604575
33540	0.125068414902507	0.128180713761421	0.125045801304005	0.125672393604575
33560	0.125236995338754	0.128175837569079	0.125828672288544	0.125305351578203
33580	0.124999075191148	0.128232424460474	0.125333691161342	0.125305351578203
33600	0.124975925673634	0.128226999563456	0.125675203284626	0.125028418461799
33620	0.125127671009268	0.12822501454168	0.125182304046161	0.125514241020627
33640	0.125118026546401	0.128069523664164	0.125182304046161	0.125362989902591
33660	0.125091347907905	0.128069961740467	0.124844259210408	0.125344418362765
33680	0.124985838762186	0.128074984443762	0.125302766600604	0.12562564566673
33700	0.125165196611232	0.128070472442865	0.125007224667607	0.124814344207722
33720	0.125162418650821	0.128162568761063	0.12551614518932	0.124988380665096
33740	0.124809319800457	0.128167959179975	0.125857509116915	0.124446719655574
33760	0.125285878266466	0.128168347775709	0.125436914313527	0.124446719655574
33780	0.124823158778926	0.128159508871613	0.125003195280614	0.124446719655574
33800	0.1250553166763	0.128042502963936	0.125003195280614	0.124328727034721
33820	0.125276848844492	0.127978458842867	0.125003195280614	0.124135957622337
33840	0.125268893911384	0.128177042640945	0.124177847056868	0.124135957622337
33860	0.124875839675396	0.128301056628196	0.124614405070468	0.124059072381266
33880	0.125251827209415	0.128291411992266	0.12421913564612	0.124059072381266
33900	0.125278132201611	0.128294836650212	0.124541277374142	0.123682888289082
33920	0.124902664383369	0.128290236239577	0.124302891075179	0.123796785468342
33940	0.125279933019522	0.128284395436663	0.124328998113617	0.123796785468342
33960	0.125094963751242	0.128280416759232	0.124328998113617	0.123490696654433
33980	0.125281287052062	0.128286473651824	0.124441664956083	0.123389406454611
34000	0.125041074210627	0.128279815418633	0.124441664956083	0.122555707637215
34020	0.125470649828801	0.128288344977915	0.124351722887003	0.123058081333956
34040	0.125154875335056	0.128275971505923	0.124351722887003	0.123058081333956
34060	0.125226536471206	0.128319869296139	0.124351722887003	0.123087689379344
34080	0.125139166879801	0.128360713817673	0.123936081009007	0.12230887895414
34100	0.125117453375694	0.128364727793016	0.124209597781553	0.122152676273491
34120	0.124930095695682	0.128321412987094	0.123193443378313	0.121384427550633
34140	0.125331982331656	0.128490764840184	0.123143178409695	0.121763820676836
34160	0.125302435317659	0.128483453813992	0.124236161333661	0.121568319099036
34180	0.12516537197965	0.128439128840641	0.124291730491175	0.122458275698094
34200	0.125364257733617	0.12845412739647	0.125228350544959	0.122652835363513
34220	0.125013088502771	0.12854482011338	0.125228350544959	0.122652835363513
34240	0.12509584888506	0.128560583796534	0.125228350544959	0.122369566029675
34260	0.124833577602742	0.128567518456258	0.125228350544959	0.122998744847989
34280	0.125195455150156	0.128511622765536	0.125228350544959	0.12296313083966
34300	0.125138721574431	0.128499703661869	0.124684027157741	0.123176606134763
34320	0.125246804668824	0.128369680049715	0.125124302256929	0.123176606134763
34340	0.125121503543726	0.128184084432448	0.124494180720756	0.122079320611557
34360	0.124923094848613	0.128304097221325	0.123754536482744	0.123209785218802
34380	0.125190772678721	0.128256842296736	0.123481006213015	0.122586758983612
34400	0.125140680083859	0.128316463513276	0.122768879635198	0.122586758983612
34420	0.125157261316047	0.128395098633293	0.123247442295337	0.122613686823264
34440	0.124970358668807	0.128390290323708	0.123396288993747	0.12366161892872
34460	0.125255127972288	0.128367503672616	0.123612823268114	0.123702564600913
34480	0.12515839649526	0.128376331571192	0.123467467598357	0.123740172040232
34500	0.125069260187537	0.128291382596664	0.122713946918314	0.12366632623251
34520	0.124860727020992	0.128318322874085	0.122680586320939	0.123751821424151
34540	0.125069365869501	0.128310717426573	0.123080826696893	0.123849813757691
34560	0.125018132485115	0.128303802981446	0.123080826696893	0.124633784010226
34580	0.124973156167007	0.12830929237013	0.123361737891695	0.124241512314977
34600	0.124944419698361	0.128215992990633	0.122782104376784	0.124216050570731
34620	0.125034407371528	0.128217050839766	0.123367014401469	0.123869156029904
34640	0.125218108868114	0.128215584508943	0.123367014401469	0.124060696230129
34660	0.125269578165952	0.128203352396785	0.123367014401469	0.12424732973624
34680	0.125076065654301	0.1281700427809	0.123760002409777	0.124460315918755
34700	0.12526044795922	0.128053497854737	0.124760467787595	0.123509947939953
34720	0.124928331076505	0.128038850462633	0.125632993002021	0.123304294346307
34740	0.124940817774594	0.128058576573145	0.124745525457298	0.124059045771725
34760	0.12488947294892	0.128073001085803	0.124541003567203	0.124193012335444
34780	0.125147563763133	0.128074645134445	0.124596805437715	0.123632324785569
34800	0.124802527245354	0.12810699119798	0.124227920231649	0.123955051555909
34820	0.125137131909311	0.128111950316248	0.124227920231649	0.124141986737977
34840	0.125250085641852	0.12815640528282	0.124652966697007	0.125668918392169
34860	0.125054195577256	0.128159091516518	0.124532034842701	0.125479765793635
34880	0.125137889242723	0.128154200276049	0.125409023039085	0.125858902651378
34900	0.12497466961944	0.12815326316501	0.125880971019867	0.12609869537239
34920	0.124967324594584	0.128162259073896	0.125880971019867	0.126165139598373
34940	0.125138665166774	0.128158191285426	0.125784404166656	0.125162612311497
34960	0.124974679442834	0.128185590673538	0.125937065355203	0.125162612311497
34980	0.125016179007829	0.128185443113122	0.126359866576995	0.125403354568888
35000	0.125273408747433	0.12819330907743	0.125321496437599	0.12574913736024
35020	0.124937092836684	0.12804214934352	0.124979496752819	0.12574913736024
35040	0.124983413862599	0.128030293374585	0.125362712275673	0.124303572117797
35060	0.124963634301185	0.128029942128548	0.125362712275673	0.12420502491025
35080	0.124963634301185	0.128030482402698	0.125347018122698	0.123991352951324
35100	0.124833355147981	0.128022646001747	0.126174580929262	0.124107974186606
35120	0.124717426926323	0.12799041796946	0.126174580929262	0.124107974186606
35140	0.12486169635016	0.128022534903923	0.126174580929262	0.124107974186606
35160	0.12486322416758	0.128007767057949	0.124908338696633	0.124107974186606
35180	0.124954337952489	0.127998831230598	0.124950397746388	0.124540231304154
35200	0.124916429369816	0.128003317315735	0.125360605305725	0.124765540520387
35220	0.125054924615892	0.128077831527392	0.125425121406596	0.124765540520387
35240	0.124865381336975	0.127854455131631	0.125177434839142	0.124655608328101
35260	0.124937780176133	0.128082174396363	0.125926297156047	0.123864870228646
35280	0.124948739393767	0.128077452680841	0.126090396040315	0.122649272987431
35300	0.124947608589562	0.127854570944575	0.126090396040315	0.122649272987431
35320	0.125048721531728	0.127860231590877	0.126090396040315	0.122789570085202
35340	0.124924057423922	0.127854711926591	0.126143335635332	0.12242495998991
35360	0.125186169267128	0.127970426749104	0.125893647229925	0.122733495514151
35380	0.124806218458295	0.127960738478499	0.125608483344512	0.122616262984806
35400	0.124947701609989	0.12786964881549	0.124156323401021	0.122703676354675
35420	0.124947701609989	0.127911839743993	0.12366627385215	0.122874141844478
35440	0.12487515123735	0.127933891025494	0.12366627385215	0.122874141844478
35460	0.124837328036328	0.127967097717097	0.123621399843186	0.122447245399629
35480	0.124645412707056	0.127900366342053	0.123167174117234	0.122478483593388
35500	0.125006375669528	0.12785617297167	0.122711490344305	0.122621679212621
35520	0.124880210022689	0.127856516093017	0.123881460223699	0.122912944095197
35540	0.124588763569895	0.127861140641332	0.12376445844173	0.123733809745162
35560	0.124702430570646	0.127866228861762	0.12376445844173	0.123526246204632
35580	0.124790919747581	0.127806771959148	0.12376445844173	0.124499664575881
35600	0.124790919747581	0.127788944293328	0.123900387490026	0.124954957156194
35620	0.12479232344674	0.127800691293191	0.123900387490026	0.124535055006919
35640	0.12472106345225	0.127793479833153	0.123900387490026	0.125086173860853
35660	0.125008774477436	0.127782812053132	0.124114942463691	0.125800195723013
35680	0.124817705355512	0.127778123093072	0.124114942463691	0.126171253530384
35700	0.12476207183423	0.127781107610681	0.123967830134447	0.125479843483411
35720	0.124842642841881	0.127816854823975	0.125051529991111	0.125288607648186
35740	0.124825844600749	0.127974822006378	0.124880413270491	0.125279470431645
35760	0.124884249616032	0.127939419934812	0.125113961264017	0.125371466774783
35780	0.124986133921674	0.127950266162277	0.127096038264323	0.124984986194421
35800	0.124831095583991	0.127948240618372	0.125803296637005	0.12482977570772
35820	0.124970213592753	0.127938307883511	0.125456284856992	0.12482977570772
35840	0.124748474935615	0.127946454852343	0.125456284856992	0.124824761448595
35860	0.124747901076858	0.127950386628743	0.125605011700358	0.124646939774025
35880	0.124675156119222	0.127946016690828	0.125471171966716	0.125359724752058
35900	0.124906415179572	0.127946437395195	0.125657469271998	0.125117200251485
35920	0.124857797443899	0.127507766178422	0.125331162605074	0.123828407936621
35940	0.124957080208176	0.127516316179693	0.125605007995672	0.123680097504377
35960	0.124632067955438	0.127509193926887	0.125605007995672	0.123913415383914
35980	0.1245441620682	0.127635678406336	0.124913703132866	0.124740023226546
36000	0.124944818125877	0.127660672355075	0.125349647943294	0.125040378103359
36020	0.124824161649546	0.127668438803087	0.125402830555257	0.124160368847431
36040	0.124961927751367	0.127669307063817	0.125402830555257	0.124191387788009
36060	0.124945458615506	0.127665537239322	0.125402830555257	0.124191387788009
36080	0.124892141730982	0.127750275784488	0.125518195675276	0.124163035991306
36100	0.12485772824607	0.127833717085263	0.124932159312317	0.125256024929367
36120	0.124892125328328	0.127837893757657	0.124598642772088	0.125728845144858
36140	0.124520825979189	0.127841275766089	0.124598642772088	0.12392532706774
36160	0.124864075247725	0.127766965572141	0.124598642772088	0.12392532706774
36180	0.124718182488742	0.127782322346053	0.124845649037882	0.124190860603608
36200	0.124897361872858	0.127673217310922	0.124150335681944	0.124967789518466
36220	0.124800634673076	0.127726167758084	0.124150335681944	0.124967789518466
36240	0.125057131927383	0.127724195600863	0.124313150930607	0.125522984142513
36260	0.124949256658085	0.127717764575236	0.124349613825979	0.12626244458208
36280	0.124751535213371	0.127659311121921	0.123323721857676	0.12626244458208
36300	0.124571849652326	0.127662564793061	0.122484398691479	0.126726162630381
36320	0.124822554488011	0.127664049955884	0.122165707901557	0.125932282000416
36340	0.124891154659527	0.127507830702519	0.121998628248732	0.126291682687052
36360	0.124806030786368	0.127499808233008	0.122049183876211	0.126291682687052
36380	0.124908298285119	0.127765493601007	0.121841702570632	0.126038430606982
36400	0.124551727650023	0.12776459022502	0.121314127333018	0.126038430606982
36420	0.124749011460906	0.12776005591819	0.121493999265634	0.125013456061801
36440	0.125077354365337	0.127760181709347	0.121616205279368	0.124165437504306
36460	0.125066707195547	0.127764264930638	0.121907689271884	0.124165437504306
36480	0.1250285794618	0.127761180061089	0.122213429868402	0.123030227528614
36500	0.125201247506842	0.12773105502972	0.122292661335585	0.123030227528614
36520	0.124818839045618	0.12773105502972	0.121820586439685	0.123030227528614
36540	0.124856333024988	0.127680774928022	0.121191148922238	0.123340540969766
36560	0.125116477148589	0.127687461194172	0.121191148922238	0.123340540969766
36580	0.125025932091838	0.127682698332456	0.121191148922238	0.123340540969766
36600	0.124703247371504	0.127679597896632	0.120841088597765	0.123340540969766
36620	0.125095813956035	0.127699264018346	0.120971506795904	0.12314196558203
36640	0.124965291354314	0.127741647673849	0.120943679147752	0.123965733183641
36660	0.124994269123013	0.12779587287284	0.12259252047589	0.12338509368856
36680	0.124995983906425	0.127760569108346	0.122895313633995	0.123561091503256
36700	0.124988726955881	0.127758390936746	0.12366085154531	0.124382130987236
36720	0.12486933688311	0.127746777367413	0.123810889480274	0.125251326317463
36740	0.124718321699554	0.127741570748148	0.123810889480274	0.125159411549169
36760	0.124943692725058	0.127485956334302	0.123686163618261	0.125756072181538
36780	0.124717598350879	0.127661172899462	0.12370694160132	0.125756072181538
36800	0.125012010252997	0.127565105819623	0.123491809760693	0.125784144195651
36820	0.124658410467483	0.127633294338471	0.123812994454682	0.126321445896684
36840	0.124766443246091	0.127631571676615	0.123705319768991	0.125723773486672
36860	0.124585921462606	0.127643960737459	0.124318183411425	0.125555701628946
36880	0.124860626883256	0.127645356562095	0.125067909914708	0.12498230961902
36900	0.124858203617013	0.127648753312653	0.125548276158909	0.125663298808743
36920	0.124727675824338	0.127591502738419	0.125548276158909	0.124957644574858
36940	0.124820393888433	0.127502919113255	0.125066544474453	0.124957644574858
36960	0.124802480782081	0.127504338992153	0.125489988494891	0.124849505329559
36980	0.125036132541794	0.127441357209617	0.126542297990617	0.124849505329559
37000	0.125013132763572	0.127421709772732	0.126794084561632	0.124849505329559
37020	0.124665751214226	0.127424987487542	0.126888102168699	0.125306092667496
37040	0.124604842944102	0.127456549291853	0.127240737185107	0.125044510511048
37060	0.124899249892175	0.127609522159318	0.127181550072567	0.125366814904497
37080	0.124897586426097	0.127429409625969	0.125885881295664	0.125480086556066
37100	0.124918760179586	0.127426260366895	0.126095460575494	0.125480086556066
37120	0.124715947581958	0.12743087824411	0.12657959091223	0.125855767130015
37140	0.124877140788449	0.127419976798479	0.126322282350028	0.124166208982246
37160	0.124673760046277	0.127422763617227	0.126201983936037	0.125081954137585
37180	0.125060186967717	0.1273530267937	0.126070931035285	0.124018463201007
37200	0.124734702848557	0.127358269116586	0.126070931035285	0.123988502996854
37220	0.124958111815463	0.127354321788436	0.125577089134492	0.123419081215708
37240	0.124898177794168	0.127362670819564	0.124259985586821	0.123726158295019
37260	0.124767359269107	0.127330757849265	0.125103172436558	0.123726158295019
37280	0.124861529124619	0.127329711474117	0.125412392713964	0.123545834803697
37300	0.124712934507053	0.127332907242672	0.123867173338831	0.123545834803697
37320	0.124673081551158	0.127302472611166	0.124370940242915	0.123545834803697
37340	0.124637332083086	0.127312043998652	0.124370940242915	0.123840397487374
37360	0.12485921769192	0.127323493192612	0.124370940242915	0.123755805020747
37380	0.124921594824471	0.127312572759508	0.124581719225698	0.123944793846907
37400	0.125006003350461	0.127326619585701	0.124581719225698	0.125037376390383
37420	0.125076422394708	0.127338951392338	0.124907572549721	0.12465565480015
37440	0.124794013650777	0.12733579718211	0.125164145655506	0.124758776524468
37460	0.124740414000706	0.127246581283473	0.124229297246883	0.125239064547939
37480	0.124838715930513	0.127254286767748	0.124229297246883	0.125251562727
37500	0.124843286555611	0.127241313426883	0.124229297246883	0.125251562727
37520	0.125047838697517	0.127251584684403	0.124648198140236	0.125358866251847
37540	0.125013622921386	0.127216692473582	0.124648198140236	0.126430755871138
37560	0.124865697888964	0.127212397858456	0.123917486358436	0.126430755871138
37580	0.124929974243095	0.127171945234123	0.125065727534881	0.126403972955935
37600	0.124852622014474	0.127111121401902	0.125065727534881	0.125741478157216
37620	0.124830165078402	0.127171388029411	0.124293643316408	0.125608771304551
37640	0.124976222127555	0.127076974582693	0.123255191593744	0.125608771304551
37660	0.12510282712568	0.127051578743236	0.123884662971988	0.12571270476683
37680	0.125003750488671	0.127026227029917	0.123884662971988	0.125250340662366
37700	0.125095040712928	0.127062669519087	0.123406435696708	0.125463251752612
37720	0.124933228081919	0.127175453317056	0.125294479487446	0.126122039024852
37740	0.124968698306166	0.127391212186131	0.125370666798554	0.125956513010142
37760	0.124956311719538	0.127388842327438	0.12589366158142	0.12662655806799
37780	0.125160538496793	0.127390787940776	0.125374658519269	0.1272708828266
37800	0.124843540644137	0.127288940777339	0.125821204012142	0.12645542230517
37820	0.124844900838308	0.127266770504537	0.125821204012142	0.126195315495849
37840	0.124886186471935	0.127210378639932	0.125697064791584	0.126234426146371
37860	0.124766517782147	0.127215922146933	0.126137797532282	0.126234426146371
37880	0.12465469771746	0.127214255488233	0.12639573254313	0.125869746968755
37900	0.124946000867709	0.127334049313608	0.126093469709434	0.125869746968755
37920	0.124729348465032	0.127339181199455	0.126093469709434	0.125869746968755
37940	0.124819150470491	0.127333533428608	0.126093469709434	0.125030437941651
37960	0.124844461809542	0.12780825427507	0.125409450004301	0.125270552582735
37980	0.124939170728025	0.127810299188265	0.125686327265492	0.124817807285086
38000	0.124746598128841	0.127717051512053	0.126928479859447	0.124223320467775
38020	0.124766953877713	0.127722399589387	0.126433147019979	0.124474709753588
38040	0.125110376835832	0.127701989294294	0.126433147019979	0.124449238219561
38060	0.124963073400667	0.127734233713277	0.127321845055789	0.125307299107112
38080	0.125008533677282	0.127704900929205	0.127206093510933	0.124862961976112
38100	0.124867987144499	0.127623238350294	0.126880114149827	0.124862961976112
38120	0.12494710152692	0.127630037259565	0.126838106370276	0.125036901490892
38140	0.12468087700661	0.127632926234887	0.126838106370276	0.125565076807004
38160	0.125013793302658	0.127604468379724	0.126242639881904	0.126593698070738
38180	0.124873724788658	0.127711599993917	0.125524630105671	0.12580005312631
38200	0.124938861457196	0.127708569206667	0.126308209023583	0.125129970421567
38220	0.124938861457196	0.127705457920853	0.126094345848886	0.125129970421567
38240	0.124978433908654	0.127652900463268	0.126089397517106	0.124632292160753
38260	0.124918306540457	0.127647690817377	0.126089397517106	0.125731402958237
38280	0.124635203792374	0.127651167755944	0.126089397517106	0.125313432340191
38300	0.12478320424556	0.127648145801337	0.125922071212391	0.124969164061292
38320	0.124675349148501	0.12764494236333	0.125692304437111	0.125078365355793
38340	0.124794170159738	0.127627286197096	0.125692304437111	0.125438936073038
38360	0.124582904432815	0.127633233169195	0.125288614346107	0.125296471423327
38380	0.124796640678422	0.127657186152836	0.125288614346107	0.126669251178112
38400	0.124836042377534	0.127669760746787	0.124661751192176	0.125871102351498
38420	0.12499545719751	0.127706111711569	0.124566316747235	0.125848135514742
38440	0.124775426807636	0.127706491556605	0.124357126445715	0.126012643871853
38460	0.124793591589946	0.127694583436395	0.124357126445715	0.126012643871853
38480	0.124543555949548	0.127696817404186	0.124357126445715	0.126391534932052
38500	0.124398316421954	0.127670692672537	0.123943122852052	0.127060586352585
38520	0.124758309354482	0.127668611248966	0.123806321376995	0.12699037329689
38540	0.124800140720072	0.127660254261152	0.123806321376995	0.12651503740693
38560	0.124860618762492	0.127663327288843	0.123709883601341	0.126724172091821
38580	0.124968465050222	0.127664977135804	0.124001071379544	0.127254513283305
38600	0.124974190237343	0.127675533020211	0.124552092557995	0.12723749479807
38620	0.125056714166646	0.127684709538719	0.12376964491581	0.12723749479807
38640	0.124817946227382	0.127710832459403	0.124407999674511	0.126799678701776
38660	0.124674174323321	0.127690743494668	0.124647399743958	0.126687295628068
38680	0.12477093688082	0.127694269411502	0.124222728454005	0.126753792930354
38700	0.124872566271588	0.127699120835748	0.123493265745552	0.127165744158562
38720	0.12471069381624	0.127702010766705	0.123493265745552	0.12745066664111
38740	0.124856786571147	0.127709739520374	0.124089361977339	0.12745066664111
38760	0.124909558880572	0.127705824883343	0.123966078792598	0.1272990315774
38780	0.124807978214966	0.127707855459722	0.123770999735464	0.127379601285119
38800	0.124862213165146	0.127712455508394	0.123770999735464	0.127126984547149
38820	0.124913354061264	0.127714024841651	0.123928018762487	0.126929187235759
38840	0.125008190574311	0.127716148855169	0.124350298154803	0.126209781640472
38860	0.1247778126428	0.127855428028145	0.12477632829896	0.126462998461778
38880	0.124992329543423	0.127794583555313	0.124661689579906	0.12685145136424
38900	0.124812020679251	0.127786381433088	0.124076052074895	0.126618898638235
38920	0.124902738328344	0.127759072098714	0.124071681919082	0.126046258861625
38940	0.12489243382401	0.127756365539982	0.12403895537626	0.126569079111315
38960	0.124846452259913	0.127749865690436	0.123775900244622	0.126569079111315
38980	0.124936834809265	0.127540440820479	0.123775900244622	0.126569079111315
39000	0.124966539784245	0.127538318570545	0.123775900244622	0.126285006006243
39020	0.125100224741777	0.127498887490859	0.124472545275783	0.126656631686737
39040	0.12480849506005	0.1273812317027	0.124383416883069	0.126656631686737
39060	0.124964131909162	0.127390327892533	0.123482946673216	0.126448183705139
39080	0.124790511449716	0.127384860366902	0.12368438223203	0.126190891580923
39100	0.124805792247891	0.127381673699245	0.12400867208506	0.126058274166806
39120	0.125050160956423	0.127394778525414	0.123312364447417	0.125676193519575
39140	0.125098697808614	0.127602578338158	0.123312364447417	0.125726837555481
39160	0.124825803917014	0.12760172349482	0.123312364447417	0.124380716115426
39180	0.125029032326451	0.127600647945283	0.123810806808577	0.125863717310073
39200	0.124838608080697	0.127595727424039	0.123538479545761	0.125863717310073
39220	0.124842345660058	0.127580272143925	0.123774479321759	0.125360243508294
39240	0.124739815487484	0.127593554338501	0.123414975567188	0.12522405370948
39260	0.124765717332286	0.127596134512909	0.124215607848949	0.125345568341434
39280	0.124859523814189	0.127514765932203	0.124215607848949	0.125418519907548
39300	0.12475286368317	0.127464540166268	0.124040737598979	0.125244070102133
39320	0.124856494841565	0.127418330338292	0.123876510499766	0.126394004405679
39340	0.124961643326893	0.127216737051541	0.123876510499766	0.126833397793231
39360	0.125127950766952	0.127198490514403	0.124413042585596	0.125544000692237
39380	0.124973149980996	0.127213300974733	0.124413042585596	0.125408404752608
39400	0.12520779284499	0.127218481589501	0.124413042585596	0.125242060992236
39420	0.124781157423781	0.127211083093573	0.124413042585596	0.125137113893643
39440	0.12499100754389	0.127344968195286	0.124693621941218	0.126086736627314
39460	0.124992803814337	0.127354095499051	0.124693621941218	0.126086736627314
39480	0.125013439854407	0.127366178401325	0.125527604880048	0.125936175756622
39500	0.124856563008759	0.127491529266863	0.125284391337136	0.125935461003613
39520	0.124829996039567	0.127526679726183	0.125318633338694	0.126678652424513
39540	0.124791042666172	0.127524406124913	0.12443659532727	0.127277130207084
39560	0.124673761782642	0.127600664754255	0.124675250541936	0.12706260570848
39580	0.124628280896769	0.12763788596469	0.123916502358157	0.12706260570848
39600	0.124927181146505	0.127647220652233	0.124339715584163	0.12686361118898
39620	0.124735845820526	0.127642059616854	0.124920168900942	0.126831308504468
39640	0.124780876602647	0.127494602037305	0.124954862901873	0.126255541669123
39660	0.124749924974069	0.127506102650164	0.124972612938758	0.127305640011444
39680	0.125023062182391	0.127493493444885	0.124972612938758	0.127305640011444
39700	0.124934432112124	0.127361467152187	0.124972612938758	0.127305640011444
39720	0.124719454473557	0.127413013149408	0.124488516854984	0.12700885422857
39740	0.125066074362668	0.12740948664128	0.124519330559418	0.126311013243491
39760	0.12474737768857	0.127418733311273	0.12378357229108	0.126311013243491
39780	0.1246512812814	0.127411777008997	0.123767549457147	0.126407062851843
39800	0.124679624490888	0.127418413946545	0.123767549457147	0.126407062851843
39820	0.124679624490888	0.127364175461211	0.123366498802082	0.12611646993996
39840	0.124865574457037	0.127331281787651	0.123463062424923	0.125828627941192
39860	0.124809163652937	0.127325022260506	0.123145373593164	0.125828627941192
39880	0.124785779601061	0.127325649522695	0.123545735244421	0.126042114314382
39900	0.124785779601061	0.127326880793072	0.123545735244421	0.126233900125663
39920	0.124619786452928	0.127310439123056	0.123545735244421	0.126013973814732
39940	0.124564871962969	0.127314220948579	0.12332435267588	0.126985742320832
39960	0.124823670685843	0.127324018946506	0.124133727959759	0.127478226154862
39980	0.124946109925734	0.12733329349575	0.124536434692922	0.126998396001084
40000	0.124833601314313	0.127232316967332	0.124722004782121	0.127044621785084
40020	0.124759343887408	0.12722326952367	0.124503552516323	0.127044621785084
40040	0.124859908397079	0.127249852496238	0.124061268243199	0.12658097135149
40060	0.124839965585913	0.127221856648286	0.125049206704079	0.126439816717707
40080	0.124914539274894	0.127255107312475	0.125144802977516	0.126057577989802
40100	0.124832544842185	0.127258401893554	0.125107146246738	0.126487296813274
40120	0.124977819475101	0.1272530055752	0.125156650786068	0.127018192899182
40140	0.125043783612015	0.127282935680238	0.125156650786068	0.127191376958352
40160	0.12468361218701	0.127281105703516	0.125156650786068	0.127069697054811
40180	0.125017360968607	0.127278809095631	0.124328525058375	0.127576215974049
40200	0.124959285863798	0.127280320208346	0.1245370037076	0.127582658784844
40220	0.124976785036913	0.127224470533283	0.125197849662093	0.127582658784844
40240	0.124806737075447	0.12722225398414	0.124474448024946	0.127334563892807
40260	0.124794437957811	0.127140360686686	0.1237667118719	0.126046299065828
40280	0.124594576910217	0.127169298456363	0.124439090588282	0.126445196791999
40300	0.124929839004449	0.127144778542978	0.124439090588282	0.126815203833461
40320	0.124855504658393	0.127163122922176	0.124540039330992	0.126815203833461
40340	0.124801218670842	0.127009372139194	0.124540039330992	0.126389083068976
40360	0.124795720447436	0.127005276383045	0.124527490914064	0.126049914215718
40380	0.12464623645374	0.126987753853108	0.123774216984142	0.125044920052482
40400	0.124895469534869	0.126953432985857	0.124156133983635	0.125354328091103
40420	0.124966869116044	0.126949702742096	0.125096064037879	0.125111559646003
40440	0.124927519361627	0.126890320102867	0.124942322568712	0.124270678849513
40460	0.124929330611197	0.126885901143947	0.124942322568712	0.124758051275076
40480	0.124796288576598	0.126883836381021	0.124942322568712	0.124594837406554
40500	0.125190494142012	0.126904248474072	0.125496958384654	0.124688482239905
40520	0.124915470374818	0.126862823764038	0.124736106831613	0.124678022773
40540	0.12498964438928	0.126869639683221	0.124144172395441	0.124352378541264
40560	0.124860328870096	0.126651873358778	0.124450274143662	0.125529140011527
40580	0.124852907761115	0.126658897463546	0.124851907933407	0.125218288040666
40600	0.125104179439173	0.126656646132998	0.126596165164359	0.124553738396833
40620	0.124972587324086	0.126663695623416	0.126596165164359	0.124168827272616
40640	0.125031857136124	0.126605035382929	0.126001446810623	0.124576455246482
40660	0.125092682214344	0.126598838157274	0.125422653105	0.124576455246482
40680	0.125069633431188	0.126589474142707	0.12533088981497	0.124689014732659
40700	0.124974634918436	0.126574827971825	0.124602492735969	0.124998488384351
40720	0.125113772023444	0.126571105367451	0.124602492735969	0.124998488384351
40740	0.124758313136037	0.126547802634759	0.12597828462859	0.124854628070917
40760	0.124743247493228	0.126522944390159	0.125893949512149	0.125113470966291
40780	0.124918621600697	0.126503819349585	0.124983354428156	0.125113470966291
40800	0.124859861487474	0.126491709414669	0.125471590914788	0.124805787006843
40820	0.124653330923508	0.126494160663564	0.12425864237552	0.126054201987532
40840	0.124824736521326	0.126489967755494	0.123782018664227	0.125574318716865
40860	0.124768051038192	0.126505549903304	0.123782018664227	0.125574318716865
40880	0.124865453758954	0.126443279104262	0.123534429460606	0.125574318716865
40900	0.125168180241937	0.126519468258686	0.125065085423871	0.125704767348206
40920	0.125194117378917	0.126511412541008	0.124552067317954	0.125873020160768
40940	0.125147142991312	0.126516418760837	0.124552067317954	0.125229778279109
40960	0.125160858018794	0.126596510858221	0.125007768321094	0.125229778279109
40980	0.125199665375082	0.126568625396816	0.125028496401912	0.125111858094643
41000	0.124824156297248	0.126646253305335	0.124347039587311	0.12525059937212
41020	0.125139508283978	0.126636433215682	0.124347039587311	0.12524458220289
41040	0.124943498695215	0.126628119707006	0.124347039587311	0.124515476232715
41060	0.124937530547749	0.126630401728109	0.124817938972333	0.125682191992247
41080	0.124965295320215	0.126674322732697	0.124654374931013	0.125304996095104
41100	0.125121163319759	0.126854762821896	0.125164513837446	0.125304996095104
41120	0.124855404657718	0.126854735890086	0.12497796737168	0.125304996095104
41140	0.124931783080701	0.126676208039678	0.124340376975454	0.126087880238384
41160	0.124876121655697	0.126677109104225	0.124282253435686	0.126264630233305
41180	0.12474617496944	0.126711815124313	0.124282253435686	0.124997922384624
41200	0.124710104165921	0.126702594768669	0.125856100758483	0.125774391023933
41220	0.124962413915671	0.126658993899244	0.125856100758483	0.125638247011298
41240	0.125030113457125	0.126667358532805	0.125579527567085	0.125779774584084
41260	0.124990570459491	0.126667678940307	0.124084791543643	0.125679366386228
41280	0.125064468914265	0.126664143726977	0.124220766034005	0.125673213979417
41300	0.125041376931508	0.126670249044773	0.124182536048159	0.125737033830056
41320	0.124951990437659	0.126665699267653	0.124182536048159	0.125737033830056
41340	0.124941418512882	0.126630685105023	0.124251292693651	0.124860071183314
41360	0.124967519912931	0.126656521950538	0.124314207817535	0.124860071183314
41380	0.124818550233327	0.126661601156556	0.125077156427439	0.125753205792022
41400	0.125023928351416	0.126663854631576	0.125436951384837	0.125686978980212
41420	0.12468890010504	0.126864047755066	0.125261504899847	0.125686978980212
41440	0.124794981898276	0.126711475864499	0.125869624792662	0.125686978980212
41460	0.12489252622394	0.126711217485239	0.125869624792662	0.125228295872408
41480	0.124841028116216	0.126709118934556	0.125869624792662	0.12418819114376
41500	0.124640641275586	0.12670826516019	0.125911682588195	0.123724169846772
41520	0.124914905791725	0.126700388664816	0.126823952846217	0.123843728658924
41540	0.124549079221752	0.126734243768704	0.126823952846217	0.124497488836698
41560	0.124742305022362	0.126746946592716	0.12681934411648	0.124497488836698
41580	0.124548892247466	0.126777060834328	0.126123537572326	0.124377481851682
41600	0.124897329343995	0.126781956348238	0.126123537572326	0.123925433755922
41620	0.124768673008478	0.12679370926533	0.125924238768302	0.124054049219571
41640	0.125008411876761	0.126776321786176	0.125534968272025	0.124611191129178
41660	0.124905740722002	0.126641497224128	0.125695991550349	0.124831269048064
41680	0.124802199307224	0.126674295137726	0.125695991550349	0.124831269048064
41700	0.124828857978489	0.126683984991843	0.125519398719267	0.12455193386831
41720	0.124772178769712	0.126747329818617	0.125612697217943	0.12503521613674
41740	0.124954989851805	0.126749266514026	0.125602221895339	0.12503521613674
41760	0.124767294453637	0.126743305491568	0.125240456499384	0.12503521613674
41780	0.124743825843842	0.126775472034106	0.125086535549082	0.126326722720585
41800	0.124676118842987	0.126772236792215	0.124723550940192	0.126326722720585
41820	0.124392973169684	0.126771750308454	0.124680788082606	0.125590801230423
41840	0.124793938294938	0.126818746990144	0.125097265622821	0.12587802214147
41860	0.124823087512629	0.126826673708624	0.124747296641542	0.12587802214147
41880	0.124664545354198	0.126817726067101	0.124747296641542	0.124356404926375
41900	0.124677214741963	0.12696738958077	0.124562731985901	0.124548083185549
41920	0.124882407674985	0.126973583233505	0.124704837719501	0.124261795979538
41940	0.124504836653839	0.126969826631558	0.124787474597238	0.12376556421841
41960	0.124914978457595	0.126968954075741	0.124925133553462	0.12376556421841
41980	0.125045133004541	0.126966116497008	0.124593755725111	0.12376556421841
42000	0.124829945084975	0.126976947868681	0.12410849895888	0.12376556421841
42020	0.12492006203258	0.126981964763701	0.12410849895888	0.12376556421841
42040	0.124882130249884	0.126976755730494	0.123850961805787	0.123540089897184
42060	0.12496526402119	0.126931756311328	0.123002942047107	0.123408897814298
42080	0.124788592590523	0.12700571485938	0.12327776201984	0.124227894460648
42100	0.124944863956405	0.127032408908904	0.122983863292634	0.124227894460648
42120	0.124569866921722	0.127043314439942	0.123442397651745	0.124227894460648
42140	0.124919302756562	0.127048791463916	0.123582486800404	0.124227894460648
42160	0.124774745181419	0.127068432069239	0.124059411333848	0.124227894460648
42180	0.124918412793307	0.127076180019701	0.123424546998746	0.123557159651069
42200	0.12529818494033	0.127081874751394	0.123528925100777	0.123782288156074
42220	0.125278183363601	0.127103460902852	0.122733061852164	0.123790752683992
42240	0.124767366624871	0.127099471548774	0.123223096342061	0.124102196501072
42260	0.124823628319938	0.127175715057584	0.123673299875234	0.124102196501072
42280	0.124666947337448	0.127173974809626	0.123089514151839	0.123943467047364
42300	0.124680781690241	0.127187780217267	0.122814947047744	0.12395358201227
42320	0.124856313595427	0.127189781387788	0.122081178399453	0.123550479120846
42340	0.124774369341036	0.127222378969688	0.12218021812629	0.123550479120846
42360	0.12519778275868	0.127229465115239	0.122625644566806	0.123550479120846
42380	0.125201342846502	0.127266487064802	0.122600241484077	0.124038125517163
42400	0.125008104201588	0.12726424002569	0.123239163568766	0.124136509942159
42420	0.12481276863381	0.127271959976319	0.123139522569559	0.124178720216603
42440	0.125118998676476	0.127424162147335	0.123566362941195	0.123969470110692
42460	0.124838782267028	0.127431916606861	0.123731917282711	0.124422533910647
42480	0.125325575011012	0.127342621632437	0.123660921962925	0.124421203781484
42500	0.125148657412467	0.127345105440127	0.12388630098151	0.124692675932426
42520	0.12486544733898	0.127438508828557	0.123069361890087	0.124167156590699
42540	0.124851002546122	0.127410524719218	0.123559444736652	0.124335632374031
42560	0.124738074878172	0.127417810159246	0.123086935828248	0.123355814864284
42580	0.125017574414287	0.12727094522126	0.121987395366975	0.123355814864284
42600	0.12485232615206	0.127281051508591	0.122143770988463	0.122934069627466
42620	0.125058022845922	0.12728154058607	0.121952665431314	0.123059654386873
42640	0.125099398690977	0.127276358778187	0.121952665431314	0.123378621877679
42660	0.124725797016505	0.127295068121654	0.121952665431314	0.123570807101915
42680	0.124861358057581	0.127307002736653	0.121981938552991	0.12404679285814
42700	0.124789184434416	0.127220657609245	0.121981938552991	0.123946783123634
42720	0.124985634216324	0.127219362509408	0.12195463303751	0.124014417382224
42740	0.124904528779077	0.127219374950326	0.121964995534172	0.12407770911842
42760	0.12479338910618	0.127313017162513	0.121964995534172	0.124154479722906
42780	0.125004460485129	0.127228351064307	0.121959359114621	0.123928593026365
42800	0.124997970493431	0.12722358330811	0.123008978334004	0.124360352299127
42820	0.12501969415975	0.127281495234826	0.123452138233662	0.125144450853868
42840	0.125032838449256	0.127289271381028	0.122099983397101	0.125455746126708
42860	0.124972572848182	0.127181739962957	0.122526425649615	0.125748203706846
42880	0.124975063943466	0.127208989695261	0.121733487606988	0.125759279004642
42900	0.124640438180771	0.127205011028925	0.121733487606988	0.125897927696485
42920	0.125089642116516	0.1271604682967	0.121725898590301	0.125055315273713
42940	0.124977928126485	0.127151362255428	0.121077002841193	0.125101810405698
42960	0.124861318881401	0.127143017292444	0.121245390983747	0.124892051128894
42980	0.124845975667736	0.127148211853817	0.121529587111917	0.124892051128894
43000	0.124890176629546	0.127065616902248	0.121518546965676	0.125026760495778
43020	0.12474052970546	0.127063572516012	0.121531757607539	0.125798238372316
43040	0.12488577950713	0.127170755007167	0.121451374774923	0.124673101915804
43060	0.124938219434123	0.127180039436457	0.121451374774923	0.124788360460957
43080	0.124752400902328	0.12720661389322	0.121474216854669	0.124920519965871
43100	0.124687500543697	0.127210020413542	0.121474216854669	0.125019759859029
43120	0.124743697709654	0.127224187190191	0.12037999414581	0.125103610808755
43140	0.124951890617051	0.127052024257523	0.120670050871027	0.125103610808755
43160	0.125042025925984	0.127060035860709	0.121273981875847	0.125103610808755
43180	0.125046470574134	0.127109969639211	0.121273981875847	0.125103610808755
43200	0.124896018020018	0.127151359351705	0.121566743408429	0.124699800205828
43220	0.125090825534684	0.127151566170821	0.122325651959967	0.124699800205828
43240	0.124970784670379	0.127114894506818	0.122325651959967	0.124949445542775
43260	0.124786503055429	0.127101336819628	0.12217128193878	0.124406673847891
43280	0.125176678404249	0.127097359907072	0.12217128193878	0.123675284285116
43300	0.12493726438156	0.127134468785572	0.12217128193878	0.123675284285116
43320	0.125224376305426	0.127091663868714	0.12217128193878	0.123148709782013
43340	0.125022840075737	0.127054383027094	0.122750842362734	0.123671806306174
43360	0.125319975791304	0.127332314173459	0.123101686610521	0.123671806306174
43380	0.12518482588876	0.12733107559617	0.123101686610521	0.123400452668253
43400	0.125101446008076	0.127297484088383	0.123101686610521	0.123400452668253
43420	0.125146364541384	0.127293064202228	0.123101686610521	0.123213434763565
43440	0.125181216012056	0.127290958135948	0.122971947956541	0.123631034664697
43460	0.124957779771031	0.127305581586523	0.122971947956541	0.123631034664697
43480	0.124691712491144	0.127280134794373	0.123308609933361	0.123750184392675
43500	0.124892517657145	0.127280134794373	0.122914069847184	0.124778294940819
43520	0.125019189653747	0.127278324224975	0.1236625356205	0.123464389943032
43540	0.125081667022785	0.127271922248119	0.123251862091906	0.123464389943032
43560	0.125085938898576	0.127061043826663	0.123044388594545	0.124312722563913
43580	0.125127552045503	0.127064470420023	0.122346605847029	0.125113677043842
43600	0.12495470804111	0.127201134591762	0.123314879250923	0.124922760407636
43620	0.125078362864489	0.127189615596594	0.122572561769653	0.124955907360192
43640	0.125037840599882	0.127149055659517	0.122958813542206	0.12395434603937
43660	0.12499390525445	0.127147115283709	0.122958813542206	0.12395434603937
43680	0.124887764480484	0.127206673094403	0.122445691674345	0.123437415035046
43700	0.125168773373712	0.127215309306724	0.122445691674345	0.123255201836797
43720	0.125242992640494	0.127191394269661	0.123593682548768	0.124169237918151
43740	0.124943086184013	0.127174927923955	0.123492595397027	0.12359290453868
43760	0.124963888257994	0.127215265014502	0.123492595397027	0.123082257806398
43780	0.124944971645387	0.1272092610409	0.123263272304176	0.123476244172708
43800	0.124922120220773	0.127193001901596	0.122700572236779	0.123476244172708
43820	0.124955236747328	0.127099788243867	0.123810027020039	0.123834909907753
43840	0.125016717398769	0.12710211722731	0.12296411971161	0.123747839451516
43860	0.124967921959119	0.127091309537232	0.1232864400944	0.123984210728012
43880	0.124924616896029	0.127060846014345	0.122407047104623	0.123773727741692
43900	0.124756896795558	0.127081618434943	0.122407047104623	0.124001906505487
43920	0.124902588562203	0.127142858589941	0.122455943306116	0.123616225008599
43940	0.125064555298563	0.127094678628638	0.122666449658798	0.123662362182155
43960	0.124880519098934	0.127080597918832	0.121684916171883	0.124164511825852
43980	0.125081814825662	0.127102575162656	0.121957412842056	0.124872126146613
44000	0.124889924687761	0.127099394156734	0.121957412842056	0.125334728902925
44020	0.125241979400285	0.127130820995528	0.121998782069953	0.125626251855095
44040	0.124978450261695	0.127173584119709	0.122210416468161	0.125626251855095
44060	0.125100431427167	0.127169572200392	0.121878475549949	0.125118949156187
44080	0.125247436605584	0.127201844056622	0.121878475549949	0.125947002316629
44100	0.125247436605584	0.127177292854997	0.121878475549949	0.12584986242079
44120	0.125020244758866	0.127165211875543	0.121122386791934	0.12584986242079
44140	0.124949875512924	0.127150669104102	0.121122386791934	0.12584986242079
44160	0.12510376639736	0.127166933543801	0.121246966657319	0.12584986242079
44180	0.1249959200763	0.12716078204142	0.120972686868475	0.125562606310603
44200	0.125151384749839	0.127147446895144	0.120972686868475	0.125890612854399
44220	0.125071517572527	0.127148127279729	0.120841402357456	0.126064654753084
44240	0.125003208984641	0.127175687355953	0.120829372495783	0.125812765716224
44260	0.124839788025369	0.127169223687123	0.120609066478707	0.125248490684613
44280	0.124900856353813	0.127174140284153	0.121610675976023	0.125642814385722
44300	0.124939771620359	0.127168924685769	0.121215417604232	0.125688884414626
44320	0.125196875162646	0.127169253812951	0.121215417604232	0.125934684410227
44340	0.125207767138362	0.127143780253293	0.121847767716664	0.126048148826439
44360	0.125003579636651	0.127289000938111	0.121829042961466	0.126440136584224
44380	0.125149412264388	0.127275649214087	0.122247070084702	0.126668836773681
44400	0.125020040649607	0.127282736165211	0.121833804531949	0.126095734436471
44420	0.12493087509131	0.127259485447731	0.121833804531949	0.125812000148942
44440	0.125119304314999	0.127253211036189	0.121833804531949	0.125973661191663
44460	0.125060252128151	0.127258872416363	0.121495193173253	0.125973661191663
44480	0.125083505081762	0.127241405577377	0.120637466455713	0.125703996556301
44500	0.124770449724525	0.127233668951856	0.120770699944893	0.125209049378509
44520	0.125136892440981	0.127254246471531	0.120817674719012	0.126110010320364
44540	0.124964352404249	0.127302117488949	0.120840665140291	0.126110010320364
44560	0.124867672962787	0.127305322175622	0.121389793504485	0.126110010320364
44580	0.125125054165122	0.127266455745405	0.120521062513551	0.125962025234245
44600	0.124831672785369	0.127275543589165	0.12057243515322	0.126243990819831
44620	0.12489261909675	0.12728222138272	0.121458510229688	0.12621980707416
44640	0.125042504307562	0.127293411460532	0.121200695761975	0.126106677583032
44660	0.125036293042422	0.12729400995337	0.121863132477569	0.126102088180307
44680	0.125026556167998	0.127282960079343	0.121863132477569	0.12615154452197
44700	0.12475111251124	0.127296654960464	0.124082723281638	0.126367606462306
44720	0.125069731673088	0.12722034967304	0.124613887308927	0.126183486472049
44740	0.12503279279884	0.127274356177157	0.124613887308927	0.126208944379567
44760	0.125009199076342	0.127249737308722	0.124613887308927	0.126208944379567
44780	0.125174221004709	0.127255903167464	0.124430023624227	0.126053079484239
44800	0.125015271604172	0.127253626474405	0.124817511445929	0.126767571564316
44820	0.124892184737741	0.12725866072709	0.124817511445929	0.126445484158001
44840	0.124930612567226	0.127253041853971	0.124293491961217	0.126214739489965
44860	0.125133324568204	0.127209760620194	0.124410524219153	0.126898992538624
44880	0.125384310440595	0.127407266691379	0.124410524219153	0.126650171672915
44900	0.124922332847754	0.127299576618858	0.124410524219153	0.126113414131386
44920	0.124997995572278	0.127298875225257	0.123921828863903	0.126113414131386
44940	0.124698575373838	0.127290752585839	0.124007413459952	0.125723025214158
44960	0.124735427410008	0.127352398772146	0.123875734930739	0.125596821143079
44980	0.124789064419805	0.127389253130085	0.123793831457054	0.125596821143079
45000	0.124775012272373	0.127296693146224	0.123793831457054	0.125596821143079
45020	0.124583666772489	0.127287296573663	0.123793831457054	0.125871119718772
45040	0.125017441117805	0.127310644888915	0.123793831457054	0.125871119718772
45060	0.124713179893349	0.127314249348685	0.123733906889439	0.125871119718772
45080	0.124989637674305	0.127336672199735	0.123875557767651	0.126036037927043
45100	0.125054252650696	0.12734413744487	0.123452314003625	0.126081249842369
45120	0.125034473894837	0.127346561172284	0.123452314003625	0.125925215511106
45140	0.124856768293587	0.127347148656361	0.122547203677433	0.125685415527641
45160	0.125068550858506	0.127349563335227	0.122424537604922	0.125376306728308
45180	0.124994228220317	0.127370567312512	0.122424537604922	0.125376306728308
45200	0.125016062086351	0.127373838123114	0.123150463830116	0.125376306728308
45220	0.124695036394902	0.127366065921166	0.12348918788883	0.124827562466961
45240	0.124802355536528	0.127368030785087	0.123435223759738	0.125307770273362
45260	0.124963780924636	0.127366039136816	0.123227150816367	0.126145772838094
45280	0.125013150603773	0.127308870841026	0.123352596925507	0.126145772838094
45300	0.124715851174452	0.127312365444281	0.122371116299504	0.124892029631402
45320	0.12487982388598	0.127329853609384	0.122197692021244	0.124639314399979
45340	0.124784442090463	0.127344861509302	0.122245096472348	0.124456079288312
45360	0.124905225873098	0.127345965108073	0.123191979708923	0.124864324228726
45380	0.124986663756135	0.127324457575418	0.122359159499372	0.124449648605917
45400	0.125192596028806	0.127318660715438	0.122424794883734	0.124237907516791
45420	0.124876997938016	0.127305003112874	0.122424794883734	0.123606054384346
45440	0.124902162533012	0.127423124914234	0.122905968252647	0.124217541314255
45460	0.125009743201053	0.127428504191517	0.12351672317409	0.12440562257125
45480	0.124817512499013	0.127427043886511	0.122738760813094	0.124603025437316
45500	0.124990966329065	0.127431386573098	0.123629282565534	0.12461813182655
45520	0.124847958346905	0.127413557197899	0.123151092707503	0.124594396679921
45540	0.124837424853267	0.127426241636819	0.122856418151664	0.124261330565944
45560	0.124834977949249	0.127381159403236	0.122818219547577	0.124430120588888
45580	0.124796787732775	0.127394660130366	0.122777689981712	0.123832244268483
45600	0.124841168221309	0.12735966775533	0.123163437404637	0.12428533345965
45620	0.124783825854638	0.127369107187499	0.123163437404637	0.124460949098398
45640	0.124910215282373	0.127366546004663	0.123163437404637	0.125288351966162
45660	0.125000876389304	0.12754541894749	0.123070422924843	0.125358314149687
45680	0.124877284489377	0.127535135407973	0.122458362295399	0.125358314149687
45700	0.124687065171173	0.127488505522556	0.122458362295399	0.12499417385467
45720	0.124782543025061	0.127491061110649	0.122484158895527	0.124203140518722
45740	0.124738628374301	0.127491356346448	0.122941982363828	0.124536120812643
45760	0.12472861837125	0.127458043506173	0.12332241141536	0.124505824835042
45780	0.124491182905517	0.127447456499481	0.123562482072452	0.123792180069651
45800	0.124760821241063	0.127446878135774	0.123562482072452	0.123904462750282
45820	0.124738231812082	0.127441041667164	0.123347462517232	0.124106070318402
45840	0.124811364129309	0.12738787156512	0.123251972265754	0.124106070318402
45860	0.124709186792567	0.12739730517576	0.122903128721799	0.124572388532621
45880	0.124899378146256	0.127382584690915	0.122997535695132	0.124572388532621
45900	0.124713148979882	0.127314575488445	0.123273128306254	0.124572388532621
45920	0.124788083441272	0.127317131503843	0.123514708395124	0.124808267694036
45940	0.124789290539202	0.127312657763952	0.123104067636619	0.124650384193401
45960	0.124776340790519	0.127329089850622	0.123104067636619	0.124650384193401
45980	0.124608972624135	0.127292115431013	0.123412729373237	0.124943748922509
46000	0.124767313886565	0.127396965965409	0.123412729373237	0.125501477972624
46020	0.124837681713211	0.127344059353692	0.123175369822064	0.125552193253162
46040	0.124846749158543	0.127401778561114	0.122885169965116	0.12504265876359
46060	0.124918404450649	0.127370242260906	0.123258714473765	0.124933185648136
46080	0.124780180049336	0.127370857334726	0.122637566967008	0.123856272525063
46100	0.125050189639869	0.127403036356768	0.122744594605514	0.123981069389413
46120	0.124966828649712	0.127391782491925	0.123136484924077	0.123868212763117
46140	0.124799255362117	0.127410590104205	0.123136484924077	0.123598619331149
46160	0.124899322526697	0.127400029826405	0.12354573096195	0.124695194435451
46180	0.125095904423225	0.127429726939065	0.123182192689098	0.124657368610749
46200	0.12495507485219	0.127425248682111	0.123241028329724	0.124044132594937
46220	0.12489632933803	0.127430608698719	0.12287294229289	0.123717218348874
46240	0.124845512219252	0.127425570626519	0.12287294229289	0.123717218348874
46260	0.124736123551756	0.12755826477369	0.12318584954239	0.124469110633563
46280	0.124624223314622	0.127535267102521	0.122706320605373	0.124696742198511
46300	0.124942644785752	0.127641727943217	0.122485335773995	0.124497848101608
46320	0.124971078495968	0.127634463639548	0.122962537397195	0.124497848101608
46340	0.124898682669587	0.127638429861024	0.122962537397195	0.124497848101608
46360	0.125052763830079	0.127636481007093	0.123161882247365	0.124497848101608
46380	0.124901731145211	0.127637863248109	0.123247318084643	0.124497848101608
46400	0.125027740404503	0.127643107982292	0.123825283379965	0.124932390175885
46420	0.124800672829456	0.127661717313262	0.123825283379965	0.124932390175885
46440	0.124931721308397	0.127664950757668	0.123292725947948	0.124730450479229
46460	0.124947336129958	0.12766906089354	0.123292725947948	0.124462658957314
46480	0.125014381081138	0.127672577262038	0.123794716347564	0.123549053841568
46500	0.124848632486219	0.127664615756852	0.123794716347564	0.123702455649947
46520	0.124774006018122	0.127665989013013	0.123392783765353	0.123864680229718
46540	0.124810904081569	0.127669473294059	0.12299152916818	0.12415092486082
46560	0.124781294297308	0.127665697594812	0.12299152916818	0.12415092486082
46580	0.124748226169476	0.12766140092035	0.123870356371345	0.123994784146342
46600	0.125068243095258	0.127691082531907	0.123465860695054	0.123668195776624
46620	0.124695390428229	0.127667549974951	0.123408054950524	0.123855845655656
46640	0.12478460398691	0.127634562859148	0.123125042171167	0.123855845655656
46660	0.12490487066674	0.127660018670496	0.123330719173914	0.123858113699922
46680	0.124760483541265	0.12773368275936	0.123451267791061	0.124209638055996
46700	0.12497185169542	0.127740903117244	0.122917611397789	0.123756095713706
46720	0.124847023758724	0.127917217370163	0.123422392963071	0.123710118911469
46740	0.124878941607522	0.127914175347939	0.123422392963071	0.124069595947436
46760	0.124878941607522	0.127918693404952	0.121943156331518	0.123487941233912
46780	0.12471020966893	0.127923968645216	0.12197235440163	0.123444780588016
46800	0.124680234816318	0.127921993130718	0.122440307383594	0.123444780588016
46820	0.124733369518455	0.127895873971236	0.122440307383594	0.123444780588016
46840	0.125115508382208	0.127900625756454	0.122170983896503	0.123264441926215
46860	0.125033642581425	0.127893777056464	0.122170983896503	0.123789808988494
46880	0.125004342353268	0.127891369984082	0.122645033436527	0.123789808988494
46900	0.124955037117331	0.127888043576267	0.122911476051581	0.12430028917234
46920	0.124874576177671	0.127885059978277	0.122204361082186	0.123443734290099
46940	0.124846356147751	0.127879610264393	0.123087152808889	0.122632487308506
46960	0.124850592706968	0.127879338792194	0.122740482950156	0.122632487308506
46980	0.124825057840883	0.127898774773922	0.122740482950156	0.122632487308506
47000	0.124656564073125	0.127906058116964	0.123249365191428	0.122632487308506
47020	0.124528962362993	0.127903537401647	0.123197762012293	0.122632487308506
47040	0.124832724295738	0.127917039666005	0.123197762012293	0.122632487308506
47060	0.124706110649507	0.127901318846241	0.123197762012293	0.122632487308506
47080	0.12487476965012	0.127763304573017	0.122664687770557	0.122632487308506
47100	0.124569152928789	0.12775823221075	0.122664687770557	0.122775651562181
47120	0.124875177723347	0.12785220319973	0.122664687770557	0.12286199862723
47140	0.12479757707483	0.127858267631786	0.122664687770557	0.12286199862723
47160	0.124866658885021	0.127884381094083	0.122664687770557	0.122772333709316
47180	0.12473969278822	0.127885340731973	0.122242942299108	0.122772333709316
47200	0.124811339617467	0.127937800140374	0.123147435012147	0.12275319284755
47220	0.124573409664536	0.127910803073708	0.123147435012147	0.123230578692623
47240	0.124730268910316	0.127857911175548	0.123178112871254	0.123230578692623
47260	0.125355001980918	0.128351433603655	0.123178112871254	0.123472884594992
47280	0.124910843971883	0.128169458682438	0.122028891599878	0.123511924604831
47300	0.124861800581118	0.128175984350182	0.121474035396136	0.123511924604831
47320	0.124906299200785	0.12817814967559	0.1210414419575	0.123511924604831
47340	0.124747211274706	0.128169325232021	0.120727020161221	0.122875771141998
47360	0.124886886707551	0.128138735850337	0.12048668242431	0.122542066568593
47380	0.124545062655465	0.128134886844233	0.121000742609283	0.12292327608629
47400	0.124867326142849	0.128128507838617	0.120876299401753	0.122438825513105
47420	0.124724210370996	0.128125336863701	0.121505120664605	0.122572503706957
47440	0.124736241899875	0.128118467963819	0.1205831545472	0.122163539492917
47460	0.124915050182621	0.128128703993371	0.119862863603439	0.122163539492917
47480	0.124753287573585	0.128121437147781	0.119962927439836	0.121994725319856
47500	0.124534518036955	0.128131784527433	0.119962927439836	0.121994725319856
47520	0.124703093706822	0.128144047757525	0.120413808416372	0.121994725319856
47540	0.124630001602376	0.128122124478896	0.121065249079477	0.121994725319856
47560	0.124803746860317	0.128104366012983	0.121145252042684	0.121994725319856
47580	0.12463523368383	0.128104105995928	0.121145252042684	0.121994725319856
47600	0.124717754595213	0.128094107462179	0.121145252042684	0.122550683044158
47620	0.124882578323729	0.128094317559207	0.121295330758152	0.121375066585937
47640	0.124455158429029	0.128182999144228	0.12239035440584	0.121597890754113
47660	0.124653304324051	0.12809392678573	0.12239035440584	0.121445102117649
47680	0.124653304324051	0.128113499767868	0.122339936053605	0.121619334410296
47700	0.12460256417983	0.12810567646427	0.122565085028602	0.120871761518012
47720	0.124620844878134	0.128031517695659	0.122546184388009	0.121576780677113
47740	0.124662270841425	0.128029287532663	0.122628505459972	0.121576780677113
47760	0.124777637769965	0.128006957050477	0.121782199266523	0.121972934845683
47780	0.124686254256028	0.128024174328754	0.122131970471561	0.121972934845683
47800	0.124691668577152	0.128026008225459	0.122105175102855	0.122862390599082
47820	0.124655731407027	0.128028403620938	0.122617882151229	0.122675361441549
47840	0.124681708848964	0.127987239617172	0.122835003268615	0.122979474680449
47860	0.124888900977199	0.127980489683288	0.122258985990586	0.122979474680449
47880	0.124945496411094	0.12792228280604	0.12288164195717	0.122755960697947
47900	0.124636229915606	0.128046169397556	0.12445037155742	0.123200949281367
47920	0.124636229915606	0.128048622140579	0.12445037155742	0.122379573990872
47940	0.124702342980936	0.127649358643092	0.124864278961736	0.12223759184047
47960	0.124570729277565	0.127673227249909	0.124038040086961	0.122397047825658
47980	0.124604660446941	0.127792437138107	0.124438857474534	0.123728886502603
48000	0.12474824723236	0.127652530027467	0.124438857474534	0.123652831065717
48020	0.124443697969003	0.127661979799793	0.124438857474534	0.123464526018513
48040	0.124787395465166	0.127580531959375	0.12512456941847	0.123550226733289
48060	0.125001539843993	0.127562571885353	0.125330090055176	0.124023491735468
48080	0.124582915417452	0.127555999120459	0.125529804701156	0.124205912914277
48100	0.124631420843706	0.127540851490848	0.125529804701156	0.124669741604073
48120	0.124943491813067	0.127508943256159	0.125529804701156	0.124669741604073
48140	0.124910474468884	0.127514317192069	0.12500118565809	0.124307455874438
48160	0.124819829570221	0.127622865130022	0.125257621285457	0.124776765495957
48180	0.124774215330372	0.127639677232493	0.125230523450623	0.124424528076886
48200	0.124823402964901	0.127616774399264	0.125313614305248	0.124424528076886
48220	0.124878822212416	0.127543397321697	0.124712591243093	0.124651773916662
48240	0.124744367779375	0.127507606810078	0.124451480992204	0.124963239623539
48260	0.124838095798467	0.127485504681658	0.124451480992204	0.12469395375543
48280	0.124724345556677	0.127480676072636	0.124711025191657	0.12469838234521
48300	0.124526633997897	0.127478768174675	0.125036827076375	0.12469838234521
48320	0.124602085137133	0.127475084370528	0.125214971833907	0.124562449648022
48340	0.124754246464299	0.127462660961188	0.125176074782838	0.12494915529518
48360	0.124591922414761	0.127559862265657	0.126160709644587	0.125608542450864
48380	0.124482821264114	0.127560476371808	0.126182725055317	0.125608542450864
48400	0.124570072801661	0.127402086548001	0.125528160867121	0.125886686573499
48420	0.12451866496898	0.12740052151676	0.126452894398497	0.126178500277305
48440	0.124504558188282	0.127408292416182	0.125727186066073	0.12517151261527
48460	0.124493263016912	0.127415341103636	0.126219643838034	0.12517151261527
48480	0.124779068885416	0.127413652490211	0.126081130352343	0.125291390770372
48500	0.124570712239717	0.12740501951643	0.126081130352343	0.125291390770372
48520	0.124481339686342	0.127407341830752	0.125826250945674	0.125291390770372
48540	0.124752590719094	0.127555259854347	0.125826250945674	0.125368767529643
48560	0.124507921525334	0.127555264126841	0.125702977833397	0.125368767529643
48580	0.124497052633035	0.1275480318526	0.125640628152434	0.125254597798754
48600	0.124614945518635	0.127549843924731	0.126067803788999	0.125246278116494
48620	0.124459910574641	0.127549539767916	0.126423006577113	0.124583279937236
48640	0.12464714712791	0.127552357913548	0.126131303250085	0.124620548358288
48660	0.124519373629245	0.127552560364309	0.126069552453705	0.124744515214133
48680	0.124605409538059	0.127559500837598	0.126361372866373	0.124744515214133
48700	0.12468550953261	0.127551301288442	0.125708131654802	0.124382951511023
48720	0.124860847035068	0.127562822358349	0.125517814754113	0.12407054872998
48740	0.124525570447515	0.127557523351656	0.125168265459162	0.123687683736578
48760	0.124636637718226	0.127564927297537	0.124845157855468	0.123425017663163
48780	0.124747802318778	0.127679205762687	0.125545589484703	0.123276682913921
48800	0.124546034023453	0.127685016546692	0.125351989192557	0.123419659747015
48820	0.124770421594374	0.127692401971493	0.125510994617526	0.123678066864177
48840	0.124454772114024	0.127903755124029	0.125510994617526	0.123673917992012
48860	0.124584540846566	0.127909588265	0.125361635887454	0.123673917992012
48880	0.12454020333417	0.127896474767884	0.124733229162216	0.123267273654628
48900	0.12458854303158	0.128053140104334	0.123421769602899	0.123969331197247
48920	0.12458854303158	0.128066033100907	0.124260384192013	0.124018067346602
48940	0.124557070113811	0.127897548527258	0.124290891893539	0.124020442689218
48960	0.124596965047997	0.127901239526321	0.123513355886625	0.123697332902151
48980	0.124857489466397	0.127939899172311	0.122624612332762	0.123793278627816
49000	0.124541752993535	0.127937357994047	0.121720344038192	0.123638437249369
49020	0.124590901266175	0.127935624445248	0.122371991397441	0.123264674503088
49040	0.124664626209732	0.12792495106945	0.12216282356865	0.124124895528293
49060	0.124640692250046	0.127928179759431	0.121664971637695	0.124115192859751
49080	0.124744694458378	0.127927876647397	0.121824784444412	0.124115192859751
49100	0.12449819030184	0.127941394290851	0.12315271301489	0.124104426505558
49120	0.124575359975865	0.128093057091872	0.123635731777137	0.124179271115554
49140	0.124475368765776	0.1278334167634	0.124776285417592	0.124179271115554
49160	0.124561211653324	0.127869825329638	0.124567353411682	0.124574533933243
49180	0.124772099236807	0.127818072771176	0.124567353411682	0.123233281122729
49200	0.124711414759092	0.127878695231422	0.124900701983783	0.123563214871051
49220	0.124802055190701	0.127810691685754	0.124283464696965	0.123143140078528
49240	0.124724590372666	0.127771591532301	0.124283464696965	0.123709620768604
49260	0.124498836982272	0.127689354165216	0.125294083890289	0.124068940326107
49280	0.124471937660443	0.127694923921755	0.12461612337217	0.124341755317736
49300	0.124888654544164	0.127667296914475	0.12400976394235	0.124247381476202
49320	0.124794190007846	0.127968428534725	0.124076279918181	0.123820620711366
49340	0.124612426976409	0.127947474078036	0.124586764225808	0.123639376359269
49360	0.124478024671056	0.127935621534443	0.124619695390587	0.123639376359269
49380	0.124630336007664	0.1279454735696	0.124245053020522	0.124200634599012
49400	0.124703239439471	0.127974452989845	0.123760919192098	0.124048188997182
49420	0.124431485324952	0.127972679138367	0.123026138110127	0.124195382599054
49440	0.12451414595182	0.127974094738628	0.123007826768358	0.124616658540224
49460	0.12488608575552	0.127962085078221	0.123317989835319	0.124616658540224
49480	0.124434024425913	0.127979156681082	0.123038423961117	0.124312181300135
49500	0.124645483538859	0.127968019015825	0.122685980763217	0.124579966806214
49520	0.124625605064595	0.127797313962623	0.123030392186929	0.124463644352716
49540	0.124856094970731	0.127805576840097	0.122338841675177	0.124256999776403
49560	0.124618626470899	0.127904059524166	0.123394922396516	0.124256999776403
49580	0.124836498486746	0.128020661400939	0.123248815414803	0.124686395118031
49600	0.124492355513183	0.128018028893872	0.1228639737386	0.124686395118031
49620	0.124771582271646	0.127893717182493	0.123350862696847	0.125036478291217
49640	0.124409519519101	0.12789184755194	0.123562835719301	0.124989561899949
49660	0.124673061615261	0.127905945147023	0.123524937452697	0.124620877549808
49680	0.124532756380739	0.127918590601807	0.123605429518522	0.124620877549808
49700	0.124602321913375	0.127926342162892	0.124393472115666	0.124620877549808
49720	0.124518757579069	0.127917434376715	0.124002796727526	0.124603902431777
49740	0.124635173976809	0.128065114981095	0.12441604257501	0.124206765277059
49760	0.12434469255133	0.128064518611352	0.124435054856698	0.124206765277059
49780	0.124621461470718	0.12772436654796	0.122851852850428	0.124206765277059
49800	0.124529926192764	0.127731299278568	0.122545793748224	0.124206765277059
49820	0.124529926192764	0.127733493754214	0.122483589271885	0.123712352561093
49840	0.124620699511597	0.127727505312123	0.122483589271885	0.123250090016005
49860	0.124491150692024	0.127728394984774	0.122819155157781	0.123250090016005
49880	0.124585385571001	0.127674902220689	0.123069938013886	0.124069806404196
49900	0.124399071205684	0.127672604298964	0.122943639664964	0.123806052448658
49920	0.124623467178124	0.127680850561121	0.123102333100487	0.123508623988661
49940	0.124510575488321	0.127681452770868	0.121647343073677	0.123082152205984
49960	0.124476283259682	0.127742385413549	0.121568749044447	0.123970385104355
49980	0.124348085683873	0.127738325639305	0.121568749044447	0.124037384861161
50000	0.124348085683873	0.127745953228835	0.121568749044447	0.124295059866316
50020	0.124661260910764	0.127813379190155	0.122318423553761	0.124295059866316
50040	0.124420853200376	0.127739323899892	0.121672923844897	0.124693107036691
50060	0.124600174211107	0.127724220566	0.121488395637958	0.125564652827387
50080	0.124520274719966	0.127684956426154	0.121461219638387	0.125564652827387
50100	0.124424923414049	0.127664252599213	0.121461219638387	0.125539841374729
50120	0.124473894978954	0.127638321268156	0.122253175595025	0.125344416780182
50140	0.124418104029782	0.127701528906695	0.121487029889267	0.12544083828645
50160	0.124555131465475	0.127740624942847	0.123037521159904	0.12609384945201
50180	0.124283495907496	0.127747249604889	0.123248139899447	0.1264123365096
50200	0.124278092181432	0.12782512702789	0.123248139899447	0.126458349560283
50220	0.124477979613598	0.127830245744454	0.123702106379414	0.126458349560283
50240	0.124382921879521	0.127827193023488	0.123590823946303	0.126458349560283
50260	0.1241613001449	0.127808939907606	0.122466676948311	0.126210360733821
50280	0.124233216193374	0.127783110167861	0.122851568756405	0.125888257767579
50300	0.124211291303119	0.127777837925911	0.122851568756405	0.125888257767579
50320	0.124196765033546	0.127776345959713	0.122209394986873	0.125888257767579
50340	0.124256326872538	0.127772720227197	0.121821485354912	0.125745844150399
50360	0.124028746508685	0.127762466647545	0.12187066106116	0.125992329024212
50380	0.124433723054214	0.127680095900572	0.12187066106116	0.125489240190052
50400	0.124430388828493	0.127633671754299	0.12187066106116	0.125031420633464
50420	0.124363215742412	0.127531308578743	0.122039111044717	0.12512746577037
50440	0.124364054691319	0.127547405559297	0.122039111044717	0.124740895972196
50460	0.124094299342229	0.127547571767048	0.122341732128634	0.125053666394753
50480	0.124414566675149	0.127620655512598	0.12266871911194	0.125992103908488
50500	0.124418971767435	0.127615812168495	0.12354529106929	0.126265141779885
50520	0.1242441223435	0.127652476350151	0.123769298201112	0.126265141779885
50540	0.124273979846251	0.127797137225549	0.12315087402037	0.126382477606341
50560	0.124255924697127	0.127748596708487	0.1221464624486	0.126382477606341
50580	0.124176104510609	0.127749916474379	0.122460276818293	0.127182535825502
50600	0.124094519738162	0.127690910077304	0.12249701898546	0.126986748744275
50620	0.124310655866036	0.127695526798879	0.121788612127164	0.127205137925965
50640	0.124333622530641	0.127695367505876	0.122592804569639	0.127128979358624
50660	0.124239346571387	0.127667106103365	0.122592804569639	0.127528862677629
50680	0.124303319759974	0.127663376121179	0.122301734981864	0.127878311272874
50700	0.12456692110308	0.127707573328049	0.12344295598006	0.127600591152306
50720	0.124328689936069	0.127703642435907	0.123666767506067	0.12795567129992
50740	0.124318265790528	0.127727204210822	0.123666767506067	0.127722759951342
50760	0.124519726437193	0.127815512553646	0.123619414501453	0.127854709694579
50780	0.124459551002316	0.127802266722108	0.123619414501453	0.127721583553763
50800	0.124172148614498	0.127742295648665	0.123619414501453	0.127721583553763
50820	0.124397938040534	0.127725485863006	0.122750941709215	0.1267775530566
50840	0.124302478377671	0.127679801902573	0.123433981298531	0.12648914043861
50860	0.124530680112615	0.127815618720573	0.124266482677961	0.125987281127555
50880	0.124352074585158	0.127809430270477	0.124266482677961	0.125960984759274
50900	0.124468753695285	0.127726850237742	0.124266482677961	0.125825824176097
50920	0.124042409066693	0.127736685728609	0.124413705474754	0.127239741335102
50940	0.12416326532408	0.127594689904837	0.123863175438602	0.127686894117896
50960	0.124154593780191	0.127587026484472	0.12442209580354	0.127686894117896
50980	0.124186728189848	0.127587342529486	0.124371430189951	0.127682335818801
51000	0.124160914550578	0.127695548298491	0.124627870047722	0.127657644793298
51020	0.124283765922349	0.127760240508921	0.125310969782674	0.127657644793298
51040	0.12434966203231	0.127765915819993	0.124495265887497	0.127180682039444
51060	0.124508167942144	0.127848053627776	0.125123068732258	0.127269353172028
51080	0.124364138185937	0.127844414282501	0.125384619885878	0.126939578583115
51100	0.124311760514506	0.127851180906489	0.125076012060109	0.127259160954691
51120	0.12429452553019	0.127885176488765	0.125677509076856	0.12753736576494
51140	0.123991710818325	0.12791311858057	0.126082765554831	0.128139559872883
51160	0.12450614801052	0.127916723976059	0.125209709070827	0.127282080489972
51180	0.1244549383846	0.1279192753375	0.124089686298458	0.126550057966487
51200	0.124395761930903	0.12802141260573	0.124089686298458	0.126890722748781
51220	0.124492876065596	0.12810722432316	0.123982335130634	0.126440517567547
51240	0.124253615410501	0.128135112471623	0.123982335130634	0.126440517567547
51260	0.124298494147959	0.128154819388996	0.124494134783221	0.12681658600371
51280	0.124447445000365	0.128134719468354	0.12564999178011	0.126250965249766
51300	0.124448165263444	0.127842137259083	0.125114801002333	0.126478659202051
51320	0.124161780518909	0.127854741034196	0.125114801002333	0.126529500300027
51340	0.124159583070923	0.12786119293433	0.125114801002333	0.125759338346472
51360	0.124580218910328	0.127845981619675	0.124851803435271	0.125965527233809
51380	0.124248691686992	0.127900246177548	0.125582420309825	0.125529891312993
51400	0.124459854758946	0.127914297970457	0.125024197100891	0.125937015154684
51420	0.124360483107605	0.128006225457471	0.124431569216111	0.125872473456548
51440	0.124366942349437	0.128128397335058	0.124839062101234	0.126829115208247
51460	0.124450288826288	0.128132722344842	0.125181372579465	0.12665760036168
51480	0.124380736839179	0.128110407354731	0.125573892818744	0.126783551367371
51500	0.124705134312751	0.12805802587997	0.125632998313303	0.126783551367371
51520	0.124436153505195	0.128048094483578	0.12601360920918	0.126859839409611
51540	0.124585789562548	0.128056197317234	0.126269975409066	0.126859839409611
51560	0.124532346918631	0.128038557639773	0.126265789929513	0.126010984026858
51580	0.124596015785268	0.128067456000926	0.125487816963546	0.126010984026858
51600	0.124522066537758	0.128004181617677	0.125799356615217	0.125947275705891
51620	0.12457192983718	0.128000031744091	0.125080921831171	0.126430828955331
51640	0.12428667972272	0.128006077400496	0.125342651370617	0.126535011481718
51660	0.124353759869885	0.127998877488311	0.125217874829006	0.126565417398869
51680	0.124224380665619	0.127801459697045	0.124220261090155	0.125907154584076
51700	0.124644669124233	0.127786986324418	0.124311220599589	0.12587489646347
51720	0.124416228893667	0.127815316921094	0.123668110371068	0.126362751026179
51740	0.124636536319968	0.127777263195093	0.122861112324919	0.126362751026179
51760	0.12473861877504	0.12778414746198	0.122384112995865	0.125675993510425
51780	0.124767513440579	0.127779893419689	0.121457297263978	0.125801833279014
51800	0.124409116554417	0.127776164048668	0.121588542730041	0.125068067550371
51820	0.124367867464637	0.1277719022607	0.121224327808447	0.125244063180602
51840	0.124234419747346	0.127875771752949	0.121653785739329	0.125833201337969
51860	0.124533019548242	0.127876936539214	0.121839321889005	0.125645635987236
51880	0.124441717151321	0.127763799413204	0.121839321889005	0.126215518816127
51900	0.124633435832631	0.127540803572635	0.121839321889005	0.126296856795459
51920	0.124276163241165	0.127659141852896	0.122294747212314	0.126296856795459
51940	0.124353797548362	0.127652303543953	0.122292493354492	0.125806952478325
51960	0.124416029044159	0.127594694762397	0.122653883643868	0.12586261290233
51980	0.12428367692652	0.127766343604709	0.123455897947739	0.125896391284724
52000	0.124417568750026	0.127814411196939	0.123455897947739	0.125896391284724
52020	0.124668552433139	0.127805252274424	0.124633176822821	0.125896391284724
52040	0.124718700321076	0.127814925743923	0.124770635140512	0.126422773521354
52060	0.124475725691313	0.127847341046361	0.124140104574308	0.126019447430969
52080	0.124474225737752	0.127853269034504	0.124574303375846	0.126019447430969
52100	0.124539588144368	0.127848132768639	0.123159059923335	0.126480426982047
52120	0.124762271496572	0.127890638215436	0.123159059923335	0.126547479799662
52140	0.124434678963067	0.127700600032853	0.123159059923335	0.126547479799662
52160	0.124601915466018	0.127701603254193	0.123159059923335	0.126716489132972
52180	0.124551995032195	0.127702983305014	0.123402353752154	0.126223118176426
52200	0.124334124221116	0.127699287659342	0.124637396492734	0.126023132113773
52220	0.124599253563107	0.127700502853079	0.124637396492734	0.125788307381133
52240	0.124520413961307	0.127700820274328	0.123811684060523	0.125898243517895
52260	0.124589613245949	0.127699695536657	0.123811684060523	0.126449514272427
52280	0.124484314968736	0.127698144615672	0.123615688577865	0.125942507067258
52300	0.124333950028713	0.127868269297388	0.123555501153614	0.126118517258204
52320	0.124357753833711	0.127871619727657	0.123909283693564	0.126118517258204
52340	0.12465671320415	0.128119979936035	0.12416298751577	0.126118517258204
52360	0.124482567121037	0.128112925071881	0.12425637003732	0.126118517258204
52380	0.124299087772651	0.128117411653389	0.12426609312811	0.126167463247541
52400	0.124558678411593	0.128081547656445	0.12426609312811	0.125499402270549
52420	0.124401684137104	0.128080255378303	0.123563159938098	0.125868916963197
52440	0.124640244600712	0.128083390840707	0.123563159938098	0.126055514258793
52460	0.124556155238721	0.128032495208591	0.123373076328505	0.126192637544913
52480	0.124781356169381	0.12810823626586	0.123373076328505	0.125689719838459
52500	0.124345540290273	0.128107033722637	0.123490194066284	0.12551845644559
52520	0.124304305006059	0.128109061932745	0.124092345121478	0.125246551242597
52540	0.124354632268081	0.128104517135396	0.124092345121478	0.126335899254257
52560	0.124318554496333	0.128146937561317	0.124092345121478	0.126148017127107
52580	0.124187957601235	0.128140959953267	0.124092345121478	0.126438453119118
52600	0.12444052603806	0.128142889768548	0.123874321685338	0.126631933425547
52620	0.12444052603806	0.128161498289574	0.123214786961928	0.126656414091853
52640	0.124468770223112	0.128122360921269	0.123929992363949	0.127256935902265
52660	0.12446616330982	0.12812025614732	0.124040646938069	0.127061858363975
52680	0.124448951136315	0.128118793088185	0.124040646938069	0.12656793211833
52700	0.124447399614146	0.12802149938908	0.123702812310437	0.126849840425446
52720	0.124391106412382	0.128027687486962	0.123145228753478	0.125944054717582
52740	0.124227744805137	0.127833582917599	0.123664588558368	0.125944054717582
52760	0.124297946036327	0.127790475631745	0.123639461254638	0.125944054717582
52780	0.124331158679705	0.127839103570402	0.123639461254638	0.126205263386301
52800	0.12423469765007	0.127858258584064	0.123589137989623	0.125214859791719
52820	0.124100072822631	0.127856587853622	0.124055400468985	0.126333493531629
52840	0.12432114985419	0.127863987139954	0.12385276885078	0.126333493531629
52860	0.124289308723422	0.127872101703558	0.123056790314445	0.126332055362152
52880	0.124290046998111	0.12786620892394	0.124815313699421	0.126042438811493
52900	0.124233974009858	0.127750741164907	0.124965606607948	0.126752146457878
52920	0.124418300416307	0.127684968732725	0.12464729734334	0.128091800137095
52940	0.123937294395626	0.127684968732725	0.125025000126667	0.127984538397481
52960	0.124366768900253	0.127745921652361	0.125193726225718	0.128012090398609
52980	0.124104660507398	0.127733398687516	0.125751233293791	0.127393675469779
53000	0.124214483560026	0.127741467569605	0.125514769911087	0.128506765487536
53020	0.124429907306649	0.127874361769432	0.125269913248672	0.128506765487536
53040	0.124430088042423	0.127936370186691	0.124769320506925	0.127755956024329
53060	0.124430088042423	0.127747722382237	0.125438777353127	0.127755956024329
53080	0.124373577629758	0.127754894144038	0.12591503494747	0.128005559618793
53100	0.124282850862078	0.127682802665586	0.127392949827353	0.127936230456802
53120	0.124328903176681	0.127677986488837	0.127009186157766	0.127936230456802
53140	0.124327552021766	0.127779525914193	0.127009186157766	0.127936230456802
53160	0.124370956805234	0.127777273747995	0.127009186157766	0.127936230456802
53180	0.124475367314899	0.127778442398104	0.126187754888616	0.127936230456802
53200	0.124014492084944	0.127753303051002	0.126336227746411	0.127536509870571
53220	0.124158069793177	0.127696206533233	0.125061586750792	0.126230876657938
53240	0.124416600704639	0.127697979840849	0.124735014938133	0.125643489451011
53260	0.124266694079489	0.127750668820754	0.124658769797141	0.125417404842647
53280	0.124107447753932	0.127757401207564	0.125028281544872	0.125332477040962
53300	0.124148627168199	0.127752268090805	0.125196734985887	0.125709774732926
53320	0.124423893791405	0.127755013964887	0.124960910985233	0.125847430394115
53340	0.124358376117239	0.12775774138547	0.124830020874502	0.125241557748627
53360	0.124217737156276	0.127699404416175	0.125127247778893	0.125723973503012
53380	0.124284115206234	0.127843278948322	0.125631662502118	0.126266853375492
53400	0.124152295441123	0.128033954314009	0.125289690869573	0.126583316918955
53420	0.124349108153938	0.128034697502311	0.125507409253072	0.126583316918955
53440	0.124171781727239	0.128036231148348	0.125059951872938	0.12543933451122
53460	0.124419070847359	0.127820417988896	0.125180367034557	0.125256068174406
53480	0.124307049177301	0.127849299908931	0.124627059911089	0.124798502885121
53500	0.124142506252998	0.12785273062705	0.125098621184468	0.124504490763093
53520	0.124128157748139	0.127848432232049	0.125833840336571	0.123922925032526
53540	0.12404453899286	0.127858556101328	0.126078447330409	0.123922925032526
53560	0.124119245521254	0.127866652314865	0.125593283187261	0.124242527918924
53580	0.124145990573731	0.127901187582051	0.125270560099939	0.124242527918924
53600	0.12416860405247	0.12790729146828	0.125270560099939	0.124971618461507
53620	0.124178644168069	0.127837419118973	0.125270560099939	0.124971618461507
53640	0.12432122257485	0.12791683222027	0.125278042652683	0.124971618461507
53660	0.124332933860445	0.127918267697099	0.124102119661837	0.123379674174957
53680	0.124327392124075	0.127913148073964	0.124158478106082	0.123379674174957
53700	0.124155506944503	0.127910505540744	0.124312254511059	0.123624140490698
53720	0.124191767770082	0.127911477130121	0.124220046522032	0.123928942960641
53740	0.123968219729538	0.127892416348805	0.123647405495577	0.124776819900084
53760	0.124504572890554	0.1279497298331	0.122919554267486	0.124466751382508
53780	0.124141495977248	0.127944235731512	0.122919554267486	0.124466751382508
53800	0.124374364847647	0.127811089951512	0.123698036013387	0.123720243632015
53820	0.124342457618148	0.127807459903316	0.123825231769277	0.123720243632015
53840	0.124109140201005	0.127779736362199	0.123611179759177	0.12337409452145
53860	0.12418680606254	0.127773696796633	0.123485533952455	0.123818416200829
53880	0.123885601860189	0.127769626190926	0.123485533952455	0.123780032162252
53900	0.123933345437584	0.127745809347538	0.123485533952455	0.123780032162252
53920	0.124181924631667	0.12774576400676	0.12369884266105	0.123780032162252
53940	0.124099305496018	0.127743951950805	0.123096704349839	0.123780032162252
53960	0.124112767406263	0.127677009797419	0.123096704349839	0.123780032162252
53980	0.124191871969655	0.127702445136011	0.123269112311865	0.123780032162252
54000	0.124015433393744	0.127779302329605	0.123323310461025	0.123671358577083
54020	0.124224985532526	0.127780392878036	0.124066407586481	0.123640251425685
54040	0.124253282223955	0.127773893170344	0.124066407586481	0.12420254497057
54060	0.124344133631405	0.127712849855023	0.123737012110337	0.123824215591878
54080	0.123969908276658	0.127709481933255	0.124150260489582	0.123798380779611
54100	0.124200717486921	0.127717509739982	0.124855432593452	0.123482781493932
54120	0.124211898407922	0.127709486614334	0.125107396773382	0.123482781493932
54140	0.124506802052008	0.127726918103945	0.124654336618775	0.123451130261803
54160	0.124126846627587	0.127721106422634	0.12462529050895	0.123451130261803
54180	0.124164211609472	0.12772359607852	0.124580126114323	0.123584483192399
54200	0.124185383551077	0.127660761134958	0.124335582664509	0.124290565162393
54220	0.124231791525748	0.127657836578433	0.123217778533507	0.123946376222807
54240	0.124112046453683	0.127657260622557	0.123508311191282	0.123434819836777
54260	0.124036506145127	0.127657263089848	0.124175954947122	0.123592626542579
54280	0.123951486885995	0.127770800657378	0.124592400153982	0.123757857322943
54300	0.124077929230631	0.127523852569032	0.124592400153982	0.123901956310356
54320	0.124277525782169	0.127517177469988	0.124889251718719	0.123901956310356
54340	0.123966573068686	0.127516236746102	0.124889251718719	0.124492215462119
54360	0.124298293299262	0.12751657610052	0.12464650148605	0.124492215462119
54380	0.124033984380835	0.127240542608606	0.124208415746907	0.123701444705471
54400	0.124295358929058	0.127269104099091	0.12382161173735	0.123630356646582
54420	0.123955031937603	0.127230959238709	0.123583988164434	0.123630356646582
54440	0.124165539481559	0.127239609366502	0.123431344318795	0.123383436701934
54460	0.124160879974602	0.127226143790933	0.124296334226689	0.123545666983145
54480	0.124178407598272	0.127219974851891	0.124525897687015	0.123545666983145
54500	0.123923262604109	0.127324068581117	0.125743787806822	0.123587854065712
54520	0.124170462132452	0.127321002897511	0.125539681982513	0.123259481406243
54540	0.123891037707735	0.127316967120588	0.125539681982513	0.123259481406243
54560	0.124201186493228	0.127316967120588	0.125330734942907	0.123259481406243
54580	0.124306245832272	0.127189588293007	0.125488238906706	0.122583753980253
54600	0.124128895780734	0.127187081767872	0.125494640282704	0.122583753980253
54620	0.123879986035714	0.127444003319304	0.126654872997057	0.123490739786661
54640	0.123882468798822	0.127450885537055	0.12641134108626	0.123438825299954
54660	0.123750022925274	0.127294808332433	0.126213663404332	0.123317809940304
54680	0.124268435815576	0.127400149902612	0.125240960282624	0.12343463491474
54700	0.124416398807424	0.127402174925287	0.125976858633648	0.123404759993229
54720	0.124269477084748	0.127405097368337	0.126175559166612	0.123404759993229
54740	0.124050313767098	0.127398032841232	0.125987807787839	0.123303763813249
54760	0.124113794422599	0.1273678426575	0.126102068859784	0.123299272840742
54780	0.124287860902276	0.127370220228549	0.125709901469265	0.123332767904451
54800	0.124272343213074	0.127368829114124	0.126329700771324	0.123172329755271
54820	0.124379280880857	0.12737368866379	0.126632830439428	0.122855319669672
54840	0.124690540173019	0.127336077429354	0.127755116000905	0.123315801613235
54860	0.12427235993766	0.127331642589366	0.127861532782602	0.123315801613235
54880	0.124310951844728	0.127336915821861	0.127297958047069	0.123179349024927
54900	0.12418449409305	0.127389246117512	0.127734315654672	0.122900283846831
54920	0.123894647640462	0.127296319136837	0.127091298187508	0.122071492063066
54940	0.124398615343788	0.127293583096939	0.126080002674108	0.122500306383837
54960	0.123991861676712	0.127305271932964	0.125775573184393	0.122162501356677
54980	0.123807574979101	0.1273064821848	0.12659010384598	0.122613527312047
55000	0.124135339964875	0.127298200514136	0.12542736503959	0.122864255622607
55020	0.124062674830897	0.127327957564226	0.125519508188735	0.122873347996091
55040	0.123839868439396	0.127329669101826	0.125519508188735	0.122848686781674
55060	0.124246533962919	0.127346615022979	0.125993537435583	0.122071861658358
55080	0.12401156217814	0.127336445493836	0.125731564692358	0.121591747774046
55100	0.124106084487028	0.127341347471022	0.125709207970477	0.121856289415266
55120	0.124068853723705	0.127398974843826	0.125286834580632	0.122970392737071
55140	0.124315195234016	0.127406773135265	0.125187112996271	0.12373208733989
55160	0.124383262700122	0.127793752491439	0.124814475032849	0.12373208733989
55180	0.12432777376631	0.127817825641498	0.124429802024169	0.123289753838705
55200	0.12424423956496	0.127820333757607	0.124722652897217	0.123539604893881
55220	0.124010771679668	0.127636517183875	0.124799534322118	0.123618226884994
55240	0.124268819634912	0.12762905084094	0.124607577177748	0.124641533597515
55260	0.124081099792976	0.127630517015782	0.124607577177748	0.124461605204856
55280	0.124236251604952	0.12765038138742	0.124078921111517	0.124386746156129
55300	0.124174620198498	0.127654086474989	0.124946680547818	0.124333730154094
55320	0.124343687780668	0.127478089377577	0.124946680547818	0.124557678643846
55340	0.124182831561301	0.127475235978692	0.124301479366716	0.124557678643846
55360	0.124419218476371	0.127474395621871	0.124365327246069	0.124816740798434
55380	0.124351440023708	0.127511022539672	0.124365327246069	0.124685469054515
55400	0.124357179849978	0.127510080783087	0.124365327246069	0.124544090061024
55420	0.124176931528542	0.127504240053677	0.124890733742475	0.125775593428219
55440	0.124336031132905	0.127512283428051	0.124798356445216	0.124977041628137
55460	0.124178973820634	0.127504583455246	0.124545262849167	0.123476874231048
55480	0.12432237926695	0.127501946715328	0.124545262849167	0.123852942868974
55500	0.1246807368716	0.127509868430891	0.124596327275755	0.123414366199355
55520	0.124148714939281	0.127620745365929	0.124893442629438	0.124044100276891
55540	0.124240148859696	0.127615486290374	0.124893442629438	0.124546569835994
55560	0.124294250201636	0.127617031396772	0.124910087257893	0.12398685316243
55580	0.124252684659712	0.127739768204312	0.123884374776737	0.123735959978785
55600	0.124117314591871	0.127605196688679	0.12339346932248	0.1238413261767
55620	0.124309963220677	0.127604210686254	0.12308718623069	0.124161970228422
55640	0.124575254931257	0.127608720531941	0.124046591984441	0.122930593055336
55660	0.124440482481617	0.127702712012875	0.123439713268958	0.122947040524826
55680	0.124087284885269	0.127616847613778	0.123167934295294	0.12219369620079
55700	0.124258036362016	0.127598813078305	0.122983022589247	0.122775161101117
55720	0.124271142748099	0.127443039782545	0.122983022589247	0.122150190297219
55740	0.124515285693067	0.127462448474742	0.122983022589247	0.122441290800685
55760	0.124370356681953	0.127699897000805	0.122384863679465	0.12244535374157
55780	0.124211802846755	0.127687442762356	0.122674620178993	0.121994050645109
55800	0.124354825961328	0.127823742111352	0.122216200404357	0.121994050645109
55820	0.12444234646984	0.127816627619063	0.122376565397136	0.121800723341668
55840	0.124313308261638	0.127815453076347	0.122302254275654	0.121850250686982
55860	0.124120147855808	0.127803705927351	0.122909045063004	0.121927911148828
55880	0.123973689425888	0.12780600467206	0.123575418377295	0.121927911148828
55900	0.124169156970285	0.127807561649491	0.122619512193815	0.122164451396081
55920	0.124348948381295	0.127811481482839	0.122083339523468	0.121808420636551
55940	0.1241486615957	0.127808742582106	0.122083339523468	0.122313814736581
55960	0.124160611095267	0.127802970855841	0.122083339523468	0.122134918408556
55980	0.12445103856131	0.127799196868675	0.121575043950012	0.121958687654002
56000	0.124084853269973	0.127801368900078	0.121610752585043	0.12148481946352
56020	0.124182064568663	0.127813118778274	0.121813684232873	0.12148481946352
56040	0.124306248450929	0.12782024425635	0.121813684232873	0.121724891531088
56060	0.124039012750642	0.127947580032863	0.12138613008352	0.121191380804117
56080	0.124028527108096	0.127952513337261	0.12138613008352	0.121191380804117
56100	0.123969053214098	0.127863689662799	0.121077831175523	0.121864276166201
56120	0.124051672259398	0.128080337481826	0.122014739494386	0.121394513250196
56140	0.124155130707333	0.127873008385826	0.121668642268178	0.121724705419334
56160	0.124307983535949	0.127824252422125	0.121941749124892	0.121492821100266
56180	0.124070955158889	0.127824827306726	0.122761210169705	0.121303652935019
56200	0.124177709852358	0.127837877652807	0.122672475082451	0.121384070377963
56220	0.124171577809994	0.127742086581627	0.121593489574455	0.121384070377963
56240	0.124294176989872	0.127695728705901	0.12192073233689	0.122037159610739
56260	0.124222157754096	0.127862907644297	0.122679415408166	0.122106020387196
56280	0.124484581461077	0.127869464065759	0.121569104492434	0.122161811536653
56300	0.124299722921646	0.127865962400388	0.120823393836545	0.122161811536653
56320	0.124327058034589	0.127888278034679	0.121520831733108	0.122772051781995
56340	0.124268544788143	0.12788808917819	0.12173603761338	0.122735021331745
56360	0.124109200529904	0.127926600151285	0.121378937397731	0.122430217148125
56380	0.124028455681661	0.127887226552883	0.122523934469198	0.122281818831549
56400	0.12404093719913	0.12789299310175	0.121391456514596	0.122281818831549
56420	0.124199145182659	0.127895673397922	0.122088264829919	0.122281818831549
56440	0.124228622907937	0.127720688465034	0.122088264829919	0.122281818831549
56460	0.124132427090168	0.127717406794133	0.122088264829919	0.122365197959782
56480	0.124393189480531	0.1277328585817	0.123139759952164	0.121954237212796
56500	0.124297461717323	0.127732674876056	0.12242297603138	0.122194406785363
56520	0.124217994059074	0.127802322191496	0.12242297603138	0.122236092963256
56540	0.124501276719747	0.127770507436236	0.1226937565498	0.122826343373786
56560	0.124167346499194	0.127769859010284	0.123434196520444	0.122733505785307
56580	0.124402779832586	0.127841418444077	0.123347743398359	0.12373366413452
56600	0.124206744004714	0.127824927450114	0.122549715484436	0.124138214261327
56620	0.124421407564825	0.127894329676684	0.123255524354725	0.123967465599233
56640	0.124075688136352	0.127873792683615	0.122979810016184	0.123891618612898
56660	0.124169975496467	0.127889068011554	0.123510224244102	0.12344233107172
56680	0.124036761854403	0.127854078813231	0.123820823649434	0.123304241089415
56700	0.124022395825049	0.127775020192925	0.12398747189315	0.123028379210645
56720	0.124332893239306	0.127788012420685	0.123524852874003	0.122459404613944
56740	0.123886266597394	0.127752889491381	0.122677116471535	0.122063988761297
56760	0.124182046021605	0.127749869540322	0.123158892330728	0.122000124116162
56780	0.124058326770374	0.127766365529483	0.123311795194571	0.122408546930245
56800	0.123921570406676	0.12774999218913	0.123311795194571	0.122408546930245
56820	0.124019280635074	0.127735013240809	0.123311795194571	0.122573107125168
56840	0.124041848848262	0.127907360405362	0.123502253496424	0.123345118557506
56860	0.124001790795693	0.127912345290306	0.123113983794671	0.123231969787543
56880	0.124081767773374	0.127876986437928	0.123403857766739	0.123903243497824
56900	0.124288247529471	0.127634615750784	0.123373993460378	0.123903243497824
56920	0.124346262849284	0.127633913177765	0.123162608133749	0.123886590474621
56940	0.124303427450049	0.127638000377589	0.123940351384704	0.1247709104938
56960	0.124099333266003	0.127648349281567	0.124455273210909	0.1247709104938
56980	0.12435304261214	0.127650146184949	0.124767343510121	0.125216700118265
57000	0.124092831791965	0.127655079385482	0.124435697002667	0.124845356621385
57020	0.1242172679166	0.127658457289249	0.124280199448837	0.124845356621385
57040	0.124189935488893	0.127850711504571	0.124166280059488	0.124808055552797
57060	0.124130269477152	0.127849820886123	0.124246493881146	0.12469126696507
57080	0.123956314681259	0.127848634064977	0.124073314127163	0.12469126696507
57100	0.124022220431438	0.127693268551156	0.124579198782972	0.12398317725318
57120	0.124258870458881	0.127697003077089	0.124943291182315	0.124169186517189
57140	0.123950870488837	0.127699589705384	0.124943291182315	0.124209381589092
57160	0.124088728278126	0.127498187596096	0.124943291182315	0.123988903865589
57180	0.124209691984555	0.127495509381862	0.124306765322396	0.123964065453351
57200	0.124197461367525	0.127497430730906	0.124699107392648	0.123804283374325
57220	0.123869644511058	0.127481842179765	0.124699107392648	0.123332474045025
57240	0.124168242919499	0.12748575933493	0.124044439815929	0.123593593767023
57260	0.124041141034364	0.127460173996095	0.124044439815929	0.123364822972021
57280	0.124041263095741	0.127410994573843	0.124280463989196	0.123955862274444
57300	0.123999182737682	0.127418292855564	0.124325931660109	0.123955862274444
57320	0.124076597302424	0.127567149871919	0.123315707121867	0.124527851447637
57340	0.124023646187495	0.127565247719761	0.122930948797042	0.124041149338038
57360	0.124156008795854	0.127549490218245	0.124090076939863	0.123884131838183
57380	0.123964563224891	0.127544568743331	0.12469745714258	0.123072276136619
57400	0.12390680984387	0.127477276107077	0.12469745714258	0.123601641530339
57420	0.123973385073422	0.12747655388175	0.12553804549811	0.123550644658821
57440	0.124031116645746	0.12739078198266	0.125421652018605	0.123766423082619
57460	0.124079459923031	0.127390638726502	0.125012742476262	0.123832650717709
57480	0.124025995780938	0.127327286474052	0.125012742476262	0.124123216786028
57500	0.124074249366715	0.127342404878476	0.125376711201339	0.125465107199155
57520	0.124120982233467	0.127241931940985	0.125046590868022	0.124029918558625
57540	0.123940030034877	0.127235319398816	0.124853227020004	0.124105263761996
57560	0.124045297047408	0.12724648957885	0.125299604305376	0.124105263761996
57580	0.124045297047408	0.12730260584605	0.125299604305376	0.123707682970618
57600	0.123880728868404	0.127283247823932	0.124003207408563	0.124411675706031
57620	0.124043346780763	0.127410323849417	0.124003207408563	0.124433356213147
57640	0.124043346780763	0.127414666727726	0.12345118269133	0.124708404819705
57660	0.124002066715744	0.127378704309748	0.123833181417665	0.124705127181654
57680	0.123906569904838	0.127379882363384	0.124087994500245	0.125021459108158
57700	0.124113822599729	0.127381067343044	0.124087994500245	0.124821367716543
57720	0.123983393472342	0.127333230104765	0.124127264614891	0.125416320717162
57740	0.12377406849221	0.127329208409933	0.124127264614891	0.125171723504812
57760	0.123830672578116	0.127320060003391	0.124127264614891	0.125170605107314
57780	0.124051069843345	0.126928124394893	0.124127264614891	0.125462395435638
57800	0.124251895651939	0.126935639929123	0.12416858157078	0.125468624236995
57820	0.124056377802674	0.127105678050997	0.12416858157078	0.125791475566974
57840	0.124005392102861	0.12709535401583	0.12416858157078	0.124120145815588
57860	0.123900589412858	0.126944779535932	0.12416858157078	0.124120145815588
57880	0.123725599360528	0.126937870088779	0.12418626348996	0.124332418812436
57900	0.123781096476549	0.12692922520922	0.12418626348996	0.124332418812436
57920	0.123754284403327	0.126929978281608	0.123696778730779	0.124242771660276
57940	0.123952080240902	0.126888533745998	0.123242902281734	0.124291976946319
57960	0.123849222787554	0.126885989460429	0.123757066835316	0.124521773538992
57980	0.123988328619927	0.1268895155138	0.124343612770051	0.12441560890857
58000	0.123822203306297	0.12688411730417	0.124742015343815	0.124694096635342
58020	0.123900371244622	0.126929526695148	0.124742015343815	0.124612341773694
58040	0.123745687860819	0.126932964919302	0.124330396185833	0.124233173837688
58060	0.123575513488645	0.126930583794695	0.124276809239313	0.123945850120544
58080	0.12412338099284	0.126895188654309	0.124276809239313	0.124144013843441
58100	0.124079353173786	0.126892946993377	0.123820649013223	0.124319247339594
58120	0.12399942966772	0.126896300991962	0.123976109971345	0.124614916814481
58140	0.1241619980817	0.126804935883696	0.123976109971345	0.124614916814481
58160	0.124246929380394	0.12682987359116	0.123676893921822	0.124739262919011
58180	0.123794114043533	0.126821061585329	0.124062729679067	0.124145553187283
58200	0.124036870042827	0.126835293793513	0.124062729679067	0.124650705081178
58220	0.123903352142762	0.126825060526866	0.124062729679067	0.125079223990335
58240	0.124125629214787	0.126831720875216	0.124394092517277	0.125402203152581
58260	0.123968086393587	0.126847951818941	0.124394092517277	0.125749514613909
58280	0.124007948260219	0.126841624334847	0.124394092517277	0.125549184763028
58300	0.124103766754498	0.126840078779684	0.123473470136284	0.125518541840393
58320	0.123786118631278	0.12683660675208	0.123387359706141	0.126288546624402
58340	0.12413679340651	0.126842671219447	0.123387359706141	0.12592299600218
58360	0.123975253043552	0.126810990170304	0.122968384076245	0.126323274822498
58380	0.124049056758938	0.126828539955007	0.12281069726926	0.125923053751674
58400	0.123980453031766	0.126829446210068	0.123805836479485	0.125810512509259
58420	0.124045940541522	0.127096693569546	0.123805836479485	0.125549991711495
58440	0.123738955058503	0.127102727169761	0.123805836479485	0.124743288180191
58460	0.123899553209564	0.127095844529231	0.123805836479485	0.124798856666598
58480	0.124116316049767	0.127099499063424	0.123805836479485	0.124908238421713
58500	0.123912416283573	0.127096919749277	0.123805836479485	0.124857034790037
58520	0.123917372384105	0.127202536616007	0.123805836479485	0.124857034790037
58540	0.123783539938096	0.127303967015066	0.123643358211819	0.125506936866211
58560	0.123826205942277	0.127296137082713	0.123991849772454	0.125361741032445
58580	0.123949260563858	0.127170394900139	0.124324591159758	0.125497160900438
58600	0.123930130252437	0.12722503073089	0.124113003575001	0.125519820099323
58620	0.123632864924821	0.127210493780516	0.123852187411071	0.125440255193166
58640	0.123726496360495	0.127209570404365	0.12402765618872	0.126393058420154
58660	0.124037974044954	0.127262590955137	0.124216362146302	0.126393058420154
58680	0.12375680385666	0.127254172007728	0.124216362146302	0.126254291195084
58700	0.124128112911133	0.127247235434201	0.124216362146302	0.126198034812788
58720	0.123697647916408	0.127372085710643	0.124216362146302	0.125970501569246
58740	0.123887607674417	0.127367764779845	0.123955503345336	0.125970501569246
58760	0.123816264663317	0.127370801625923	0.123955503345336	0.125819040408495
58780	0.123956821635872	0.127375925368073	0.123407991337534	0.126188437744371
58800	0.123913080401771	0.127394835676073	0.123407991337534	0.125668412562234
58820	0.123758742106635	0.127395860028489	0.123594736778583	0.126482416126171
58840	0.123747921226797	0.127400771258752	0.123594736778583	0.125456973526926
58860	0.123747921226797	0.127445143164862	0.123515380770965	0.124298156944613
58880	0.124043584726093	0.12744841859076	0.123515380770965	0.124478239287964
58900	0.123737515330246	0.127472927002752	0.123515380770965	0.124041738429083
58920	0.123652057945788	0.127480871291532	0.123693992152034	0.123711139264978
58940	0.123866805903162	0.12745636955757	0.123788755123365	0.123721852012141
58960	0.123981995724796	0.127286295075347	0.123788755123365	0.123132278398754
58980	0.123810437724633	0.127277505721142	0.123788755123365	0.123708405075909
59000	0.123658318866895	0.127277969950899	0.123788755123365	0.123456238205482
59020	0.123894307882574	0.127278625525665	0.123900244413981	0.122841859745259
59040	0.123901088043539	0.127276713879445	0.124709020151554	0.122841859745259
59060	0.123810536919277	0.127390397157488	0.124709020151554	0.122971974846061
59080	0.123670598540246	0.127282638442432	0.124493820302863	0.122622277438927
59100	0.123701320237655	0.127281306815062	0.124626589059885	0.123321228706264
59120	0.123664220550378	0.127285688689912	0.124643254109885	0.123321228706264
59140	0.123796160855121	0.127390545471632	0.124643254109885	0.123363261912499
59160	0.123807312973988	0.127378125743785	0.125335394315772	0.123620127201905
59180	0.123877445758753	0.127237076750792	0.125645014911584	0.124052936123265
59200	0.123590852017802	0.127370451822632	0.125424382308646	0.123453792274479
59220	0.123422568620251	0.127374708440098	0.124906865379191	0.123453792274479
59240	0.123491797407098	0.127299640010284	0.125588783682787	0.123304870908285
59260	0.123617831975924	0.127303702111539	0.125394564386191	0.123033643455238
59280	0.123672278739613	0.127306502954272	0.125267055385495	0.122593478889774
59300	0.123418769562449	0.127305805663342	0.124973178997887	0.122593478889774
59320	0.123543847870167	0.127293959471984	0.125099891069523	0.123010270647314
59340	0.123588980790925	0.127335757651572	0.124675112647424	0.123147008858294
59360	0.123812688600739	0.12733656526041	0.124675112647424	0.123147008858294
59380	0.123556652006231	0.127337850349762	0.12406693423712	0.123389770141392
59400	0.123572010583829	0.127266936651258	0.12406693423712	0.123389770141392
59420	0.123433276686772	0.127268156616124	0.12406693423712	0.123846878533352
59440	0.123626366630504	0.127275114202832	0.12406693423712	0.123994032111629
59460	0.1237279144511	0.127383496771945	0.124734380918709	0.123994032111629
59480	0.123657724963616	0.127374567379545	0.124645823373131	0.123601011116519
59500	0.123607007195823	0.127381837216034	0.124855886399207	0.123900509632676
59520	0.12367961789918	0.127419094847112	0.124645936975201	0.124316021706501
59540	0.123748290415227	0.127306057141448	0.124645936975201	0.124316021706501
59560	0.123482572641332	0.127300881530467	0.124645936975201	0.124316021706501
59580	0.123669776999858	0.127196367787162	0.12565814688113	0.123930974121333
59600	0.123706492418536	0.127211653345427	0.12565814688113	0.124086146001318
59620	0.123690773868516	0.127205102733662	0.12565814688113	0.124086146001318
59640	0.123569391390363	0.127292681093669	0.125249254156887	0.124086146001318
59660	0.123610054828781	0.127289964925136	0.125249254156887	0.124086146001318
59680	0.123555140449551	0.127299555852715	0.125420029013411	0.123737831191089
59700	0.123846559183378	0.127302187523677	0.125878534950462	0.125105169090435
59720	0.123644160178717	0.127301977772327	0.126575271986767	0.124781816216478
59740	0.123687847267596	0.12739952313337	0.126696250891754	0.124880700963769
59760	0.123833348785403	0.12740287105136	0.126608190847326	0.125449712100588
59780	0.123712070683441	0.127405963650984	0.126636054978849	0.125449712100588
59800	0.123703898266497	0.127402838376187	0.126636054978849	0.125449712100588
59820	0.123804398497256	0.12739950999123	0.126677963267567	0.12556168640671
59840	0.123546880039148	0.127483812800692	0.125832408854633	0.125084429191295
59860	0.123824075761688	0.127486964445348	0.125817924668712	0.125260115466122
59880	0.123628386874534	0.127477473228068	0.125976314444192	0.125377336586601
59900	0.123473792705043	0.127472588424547	0.12627671447617	0.125169063087685
59920	0.1236679762202	0.127496929663082	0.12627671447617	0.125169063087685
59940	0.123465495902929	0.127462945807794	0.12627671447617	0.125169063087685
59960	0.123418204601782	0.127480585932521	0.126993232796493	0.125169063087685
59980	0.123437632125428	0.127479177657944	0.127819954967212	0.125731654945222
60000	0.12361456922955	0.127621154453719	0.127977741626784	0.125738930684614
60020	0.123417816265499	0.127623457030076	0.128182952778791	0.125042023828684
60040	0.123662533463041	0.127617590894939	0.128182952778791	0.124682114006416
60060	0.123579061402038	0.127619798529145	0.128096046480313	0.125701602458752
60080	0.12362754750982	0.127615056775454	0.128953869374797	0.125809445148843
60100	0.123728488133191	0.127373968346493	0.128953869374797	0.125809445148843
60120	0.123414408628714	0.127369419296263	0.128133189762833	0.125429571583374
60140	0.123780898676642	0.12737244837528	0.128125371607697	0.125578144855499
60160	0.123745816478874	0.127779198598477	0.129029482890983	0.125578144855499
60180	0.123537059379393	0.127732897826356	0.128037833803743	0.125578144855499
60200	0.123462749266583	0.127655493774359	0.128136941622784	0.125578144855499
60220	0.123264469025159	0.127556994327699	0.12857491775424	0.126403377685011
60240	0.123703249284704	0.127568336084864	0.12857491775424	0.126403377685011
60260	0.123690468554046	0.127569582381754	0.127750364398714	0.126403377685011
60280	0.123545014815745	0.127561351683209	0.128531473314033	0.126215893714242
60300	0.123608239975495	0.127559648513955	0.128102989985911	0.126173403613395
60320	0.123754100961553	0.127277977658511	0.128102989985911	0.126623714318436
60340	0.123483583307874	0.127288636588594	0.128102989985911	0.126304151495087
60360	0.12364959097859	0.12728829572785	0.12814298612032	0.126145797062489
60380	0.123316035781676	0.127286773334943	0.127565963164891	0.126518130120679
60400	0.123368878161056	0.127326014549619	0.127484852770309	0.126294935365561
60420	0.123484033515803	0.12732955406591	0.127340788301788	0.125705122130983
60440	0.123470481894774	0.127336765830136	0.12781829381339	0.125990456123319
60460	0.123716514559287	0.127330368078826	0.12760311053778	0.126188084482609
60480	0.123376636622685	0.127287071826565	0.12718269146794	0.126491740364485
60500	0.123483235025155	0.127288345110326	0.127699672335538	0.126491740364485
60520	0.123492310963432	0.12735351142457	0.127698019797689	0.126182775041127
60540	0.123415041077765	0.127339697040465	0.127077022332446	0.12650897845946
60560	0.123379390094032	0.127192760592428	0.127344982153972	0.12650897845946
60580	0.123341337068184	0.127191920509259	0.126719292657129	0.12650897845946
60600	0.123734673946457	0.126981360512848	0.126619433397945	0.12650897845946
60620	0.123515978450804	0.127261206172403	0.126904222851341	0.12650897845946
60640	0.123543166254759	0.127258823587296	0.127891323222383	0.126106240691726
60660	0.123553126590806	0.127271966522628	0.128578355370114	0.126592786465597
60680	0.12361088326709	0.127297525164365	0.128578355370114	0.126592786465597
60700	0.123502124218712	0.127293133097006	0.128578355370114	0.127608576706428
60720	0.1236688500747	0.127242861767266	0.128723556912526	0.127608576706428
60740	0.123550762857259	0.127246187020465	0.12881336638444	0.127621243425172
60760	0.123655613197088	0.12714705003255	0.12881336638444	0.127621243425172
60780	0.123778030712074	0.12714290166766	0.129059229488727	0.127362463830803
60800	0.123777794815885	0.127098936753148	0.129059229488727	0.127362463830803
60820	0.123780677916663	0.12708848853889	0.128129030676196	0.127902612977718
60840	0.123849549894498	0.127128862538483	0.127136718105172	0.126576607977589
60860	0.123981040674383	0.127158985205455	0.126321943076439	0.126233487743184
60880	0.12383240435381	0.12713124276335	0.126102431155315	0.126795884419951
60900	0.123824706697119	0.12712650110089	0.126242233321108	0.12644904111264
60920	0.123631727098887	0.127180442013826	0.125808336629049	0.125812166129282
60940	0.12346851034161	0.127141816391601	0.124352529895845	0.125401460322118
60960	0.123530151057028	0.127126225527844	0.12523924830339	0.125625877816664
60980	0.123517612891478	0.127111884185264	0.12523924830339	0.125625877816664
61000	0.123464815753784	0.127118118237216	0.124767178257674	0.125547202399256
61020	0.12373803561835	0.127295457122461	0.124767178257674	0.125176352655061
61040	0.123560502759121	0.127298262413886	0.124767178257674	0.125176352655061
61060	0.123412348757264	0.127262980097139	0.124225107525685	0.124112314549686
61080	0.123826676865218	0.127322841887595	0.124225107525685	0.124234414860273
61100	0.123680850125224	0.127331395271003	0.12402234288628	0.124234414860273
61120	0.123485554327837	0.127331594906255	0.12399767013423	0.124234414860273
61140	0.123594174472018	0.127331565426701	0.12399767013423	0.124096353864614
61160	0.123948363361985	0.127402330100814	0.123736798661405	0.124096353864614
61180	0.123846661290556	0.127412386899135	0.123736798661405	0.124302147469123
61200	0.123553484471064	0.12740752114446	0.123810729863813	0.12406288997334
61220	0.123637118475888	0.127257017646717	0.123575372569321	0.12340328012647
61240	0.123503653760572	0.12727437462987	0.124007192652803	0.122979583969717
61260	0.123673112548245	0.127259346759398	0.124740997330166	0.123237649479765
61280	0.12349821240708	0.127257650498808	0.124875654545171	0.122528351858494
61300	0.123480639738035	0.127261619995602	0.125000583349199	0.122688532198901
61320	0.123587715499867	0.127266545202669	0.125293845303349	0.122060510148126
61340	0.123579162451395	0.127173285563447	0.125293845303349	0.12234257584129
61360	0.123476080911386	0.127173026337511	0.125832484405757	0.122730305915222
61380	0.123083185960818	0.127182826939374	0.126373726070935	0.123013805242265
61400	0.123624877985264	0.127226947119141	0.126373726070935	0.123013805242265
61420	0.123526424637316	0.127221244126989	0.126507200513038	0.123214119207096
61440	0.123612367793453	0.12719175151265	0.126507200513038	0.123485468275023
61460	0.123718682109667	0.127138142029676	0.126219005327576	0.123427120844969
61480	0.123821439022232	0.127237246200971	0.12591952869691	0.123037601204254
61500	0.1235458295649	0.127220750951093	0.12591952869691	0.123037601204254
61520	0.123699233571686	0.127367239942649	0.125638892308879	0.123013077772449
61540	0.123448712032847	0.12736109669341	0.125638892308879	0.122854252596488
61560	0.123446307990334	0.127253639365349	0.125670437388734	0.122984163112864
61580	0.123476191956262	0.127320064564419	0.125584826273594	0.122984163112864
61600	0.123833979937931	0.127324759893612	0.12546841844081	0.12211013420757
61620	0.123436087055277	0.127326511685658	0.126587916810461	0.12248660080563
61640	0.123540700898146	0.127321381303238	0.126672352112018	0.122134386518264
61660	0.123589796709601	0.127319773053951	0.127047691228708	0.122178281820385
61680	0.123686889338646	0.127318659529169	0.127084860677248	0.122178281820385
61700	0.12337685568006	0.12732863125973	0.126773042011761	0.121604622123847
61720	0.123544184094677	0.127249144767984	0.126284245916345	0.121566445091217
61740	0.123167367721116	0.127249360399859	0.125432672719516	0.121839410372302
61760	0.123380925912235	0.127166801712756	0.125876415627141	0.122524109561037
61780	0.123275708759116	0.127174644701847	0.125876415627141	0.122594696440584
61800	0.123310457799198	0.127179264161234	0.125620161352129	0.122791716004168
61820	0.123417668246252	0.127174074939435	0.125781010091396	0.122473713172247
61840	0.123450376129746	0.127020309466061	0.126215535561433	0.123154590310855
61860	0.123537242801163	0.127043087946253	0.126215535561433	0.12275301185476
61880	0.123562137180824	0.127045926836049	0.126215535561433	0.12275301185476
61900	0.12349169152728	0.127029352257172	0.126978326651081	0.12275301185476
61920	0.123441584559541	0.127045243187826	0.126188091198028	0.122086581799288
61940	0.123507716479722	0.127080160025112	0.126856820458436	0.122254779219117
61960	0.123465219681619	0.126986283363162	0.12724808083051	0.122263727577338
61980	0.123550287070101	0.127006257236154	0.127056036856014	0.122332017607676
62000	0.123479580536056	0.127079749455232	0.127023950915729	0.122332017607676
62020	0.123432177016235	0.126901131981003	0.127023950915729	0.122331645781727
62040	0.12352206889424	0.126910346596952	0.127301727638283	0.122331645781727
62060	0.123371996267975	0.126903974625765	0.12712488479574	0.12289596403412
62080	0.12351028243586	0.12678820495766	0.126357070056476	0.122058179274551
62100	0.123710573502527	0.126737701126145	0.126638025218323	0.122058179274551
62120	0.123743309657933	0.126768240356297	0.126329292496917	0.122270673693583
62140	0.123502916488047	0.126805197517895	0.126012796101606	0.122381727998009
62160	0.123550988343964	0.126811158978608	0.125795235554757	0.122381727998009
62180	0.12358750395727	0.126834231547229	0.125795235554757	0.123076019655941
62200	0.123517229215959	0.126827357487457	0.125795235554757	0.122816952271696
62220	0.123371924720339	0.126827933465421	0.125837163739786	0.122792925525211
62240	0.123697532708661	0.126834548509679	0.125893643498248	0.123170856083655
62260	0.123581687506754	0.12682566645414	0.126594626547214	0.123106274501456
62280	0.12332850223768	0.126825666480944	0.12625814985612	0.123125651182573
62300	0.123751313690538	0.126823018062637	0.12546874996743	0.122862757942949
62320	0.123761546943427	0.126695038173812	0.124559765767746	0.122862757942949
62340	0.123659816678373	0.126699496086812	0.124103404660487	0.122512808373474
62360	0.123364603257696	0.126702515144315	0.124258342989744	0.123410163109102
62380	0.123511599741788	0.126622588637644	0.124055006855461	0.123292319715069
62400	0.123576844622348	0.126621157373756	0.124136917428983	0.123753467614558
62420	0.123598770061621	0.126604492346618	0.12424079171812	0.123401486339847
62440	0.123708488583063	0.126592526226364	0.125090833836277	0.123286827708575
62460	0.123608943519357	0.126604469347404	0.125778581723416	0.123345889330264
62480	0.123699217233672	0.126620124593586	0.126563834171784	0.123315320725809
62500	0.123587824428611	0.126721563409244	0.125782989609593	0.123315320725809
62520	0.123618695851343	0.126559272409066	0.124111555705992	0.123315892137678
62540	0.123598660946025	0.126566105879729	0.124446220164981	0.123329688934389
62560	0.123360719068047	0.126661748928415	0.124267919049619	0.122793259846195
62580	0.123616694657625	0.126641240214505	0.1244726984688	0.122382586485252
62600	0.123373798258909	0.126638838583657	0.125660333976688	0.122772624477375
62620	0.123567557513712	0.126628000146232	0.125660333976688	0.122772624477375
62640	0.123819970625765	0.126596436633806	0.125660333976688	0.123070738501423
62660	0.123403695366166	0.126599991602887	0.126438807269982	0.124172193217757
62680	0.123215131863162	0.126606910821011	0.125946158669076	0.12424691199853
62700	0.123718387958618	0.126571379471721	0.125946158669076	0.124034340078572
62720	0.12370202248415	0.126599899209464	0.12613004108778	0.123241300022015
62740	0.123565209255701	0.126601002417329	0.125922270764835	0.123241300022015
62760	0.123576671065081	0.126604606183737	0.125922270764835	0.123114883573359
62780	0.123544421282154	0.126617204732984	0.126455846879491	0.123114883573359
62800	0.12328050477663	0.126588919836607	0.126094487354246	0.124050091064057
62820	0.123477444331685	0.12658875431707	0.126094487354246	0.123640840759951
62840	0.123476808330721	0.126527549855003	0.125628377749687	0.122974942397866
62860	0.123633688689181	0.126518831439199	0.125628377749687	0.12312348164251
62880	0.12368053693695	0.126519174055625	0.125628377749687	0.122786775434517
62900	0.12360971116492	0.126510516074741	0.125628377749687	0.123125384167264
62920	0.123779892760243	0.126518939718432	0.125683760635824	0.123290330532946
62940	0.12376963996249	0.126545197535958	0.125683760635824	0.123290330532946
62960	0.123418158547918	0.126534479534163	0.125565320616069	0.123595670674958
62980	0.123400177962373	0.126594220013332	0.125889866606039	0.123595670674958
63000	0.123619720504076	0.126591893203098	0.126739296599897	0.124030080570194
63020	0.123601569476332	0.126555180871056	0.12689090973345	0.124319292801983
63040	0.123656048514634	0.126518664538636	0.126257220560794	0.124533995007996
63060	0.12375437571263	0.126556588363496	0.125968969164948	0.124603119381406
63080	0.123909282565455	0.126506657096768	0.125725173632763	0.124354991419475
63100	0.123261658799349	0.126523587200627	0.125711486561931	0.124269735424461
63120	0.123438672422425	0.126527414796648	0.125868028654266	0.124000427091355
63140	0.123487409736946	0.126529513932318	0.126362517844296	0.123649872394542
63160	0.123694559821306	0.126519406816118	0.126362517844296	0.124189093942883
63180	0.12357157639389	0.126322245488183	0.126172393395382	0.124128974835843
63200	0.123579847055735	0.12634963290398	0.126671304939212	0.124340485817969
63220	0.123464733921027	0.12642627263711	0.127170074177345	0.124062963366356
63240	0.123751449384772	0.12645277499357	0.127170074177345	0.124432320325666
63260	0.123674800328467	0.126452609534762	0.127170074177345	0.125293729165573
63280	0.123528199812628	0.126454467749136	0.127312008933966	0.125317489112013
63300	0.12368041931953	0.12645880394417	0.127488616945725	0.125056451861423
63320	0.123510630917217	0.126462002204271	0.126720622543945	0.125056451861423
63340	0.123363526557669	0.126476290466208	0.126720622543945	0.124873335066508
63360	0.123354453245082	0.126477862548412	0.126720622543945	0.124753664191384
63380	0.123867946995009	0.126483037704331	0.126870905873385	0.125392581632404
63400	0.123520139175895	0.126479947122593	0.127102464269121	0.125653269696952
63420	0.123583834705702	0.126491975646559	0.125791497415086	0.125422652717055
63440	0.123665079998671	0.126487303682591	0.125417223972612	0.125836927879933
63460	0.12358711491737	0.126530826344721	0.124982718789874	0.12544209959027
63480	0.123324959913009	0.126524342786705	0.125151440699633	0.125227682663643
63500	0.123476400410769	0.126476756992327	0.125151440699633	0.125076336251638
63520	0.123788305633113	0.126627595515357	0.12561162388752	0.125637185727982
63540	0.123663701706346	0.126694798282614	0.125914193782521	0.12527637441177
63560	0.123549431097087	0.12669869253789	0.126028671495416	0.12527637441177
63580	0.123549431097087	0.126689762896228	0.126028671495416	0.12527637441177
63600	0.123386468400694	0.126686594748916	0.126440096755821	0.125530552847397
63620	0.123606901759961	0.126620611942353	0.126362737113327	0.125327606003591
63640	0.123679647358565	0.126626788043989	0.126362737113327	0.125327606003591
63660	0.123780348219011	0.126676778471869	0.126630147277004	0.125162256860937
63680	0.123529647190962	0.126678400566736	0.126675276421573	0.1248630393327
63700	0.123427189989388	0.126685276570684	0.126656238539497	0.125341398609124
63720	0.123357902567855	0.126623925940909	0.126915782819556	0.125341398609124
63740	0.123557138965477	0.126555749479179	0.126689269314616	0.125341398609124
63760	0.123553990481712	0.12654830803231	0.126689269314616	0.125291107265404
63780	0.123687987867803	0.1265306182056	0.126051059685821	0.125189465069347
63800	0.123779045541106	0.126481336062409	0.125634822853052	0.125189465069347
63820	0.123648988974663	0.126483200086317	0.126960689190912	0.125362675734323
63840	0.123424036626937	0.126508533597876	0.126809779748796	0.125828026682004
63860	0.123730919144538	0.126663892244045	0.126343192255764	0.124808625777014
63880	0.123624426255692	0.126638165747524	0.126139599091473	0.12488132786447
63900	0.123509599697857	0.126636159961805	0.12675308215913	0.124826964636354
63920	0.123343994439404	0.126643331432736	0.126153214298233	0.125589913069231
63940	0.123431635748375	0.126650461011131	0.126153214298233	0.124954451890112
63960	0.123505187713434	0.126651850693762	0.126615672720064	0.124946761324541
63980	0.123368506071912	0.126648585854576	0.126386869230367	0.125369188667157
64000	0.123661518897205	0.126640836493016	0.126386869230367	0.125369188667157
64020	0.123631037219674	0.126645010572014	0.126386869230367	0.124985198822182
64040	0.123592468224811	0.126744217359838	0.126386869230367	0.125568268860878
64060	0.123483104462532	0.126744445400843	0.126386869230367	0.126067526617508
64080	0.123819927738255	0.126743554629886	0.126386869230367	0.125456186932403
64100	0.123484070234401	0.126745963993122	0.126386869230367	0.125069107792032
64120	0.123832148181254	0.126584914882869	0.126744640552434	0.125705330685391
64140	0.123626592701603	0.126524342813867	0.12663159967526	0.125410345243259
64160	0.123670711650656	0.126529084634682	0.126284698103276	0.125373984744891
64180	0.123568185039418	0.126526792290235	0.126336378371983	0.125361137467196
64200	0.123691685724689	0.126526335225911	0.125297667304674	0.12580368053181
64220	0.123490504267557	0.126526335225911	0.125099647666476	0.125745024020088
64240	0.123566478944474	0.126527022531299	0.124904599391715	0.126086002909886
64260	0.123539667188688	0.126594431642587	0.124565826620041	0.125356590397778
64280	0.123654546561498	0.126612401840045	0.124112078308198	0.124783693470367
64300	0.123383036890761	0.126608468360723	0.12438278143553	0.126188664120945
64320	0.123648291857745	0.126614379778856	0.125183524377352	0.126856984770329
64340	0.123793824656449	0.126599769444724	0.124825462744935	0.127219339939893
64360	0.123717706502232	0.126566331724888	0.125293062933645	0.126967287997188
64380	0.12362136499742	0.126586551904555	0.1244020544979	0.127877477722099
64400	0.123443808435134	0.126631747855503	0.1244020544979	0.127112634404224
64420	0.123532236478713	0.126632824923111	0.123614086611451	0.127025143893316
64440	0.123805262295609	0.126639387743865	0.124451615092025	0.127140329381408
64460	0.123541216276013	0.126638858767361	0.124180778092306	0.126103373372878
64480	0.123787277286106	0.126679947569378	0.124180778092306	0.126103373372878
64500	0.123318510737732	0.126690778274545	0.124551069810961	0.126425199654512
64520	0.123820355203255	0.126686907983205	0.12410879210949	0.126855444628268
64540	0.123433837053205	0.126675411965494	0.12410879210949	0.126855444628268
64560	0.12347059488259	0.126678473661551	0.123917718073594	0.126570625746256
64580	0.123502404473104	0.126667274858067	0.124111902276388	0.126294906490931
64600	0.123594603363927	0.126575247221531	0.123199694754988	0.125821842096734
64620	0.123504799256933	0.126578260554243	0.123199694754988	0.125459540338863
64640	0.12340090942691	0.126662363876822	0.123199694754988	0.125439950797688
64660	0.123679734068599	0.126655743094712	0.123199694754988	0.125439950797688
64680	0.123565692554954	0.12666111615654	0.12365097220551	0.125889713863892
64700	0.123604063387885	0.126640672769932	0.123419015576435	0.125889713863892
64720	0.123591936995359	0.126637996455867	0.123500790850278	0.125889713863892
64740	0.123312197398023	0.126639350048906	0.123500790850278	0.125606133119898
64760	0.123616589460376	0.126651147650453	0.123646454840866	0.125606133119898
64780	0.123641760692086	0.126649069401815	0.123477764699072	0.125606133119898
64800	0.123656154575499	0.126658172367742	0.12368015073233	0.125606133119898
64820	0.123554977547881	0.126662155069348	0.124515676744048	0.125998855465079
64840	0.123618765924023	0.126657067679507	0.124896430081898	0.12562661305145
64860	0.123497891468661	0.126658655211096	0.124896430081898	0.125925119125226
64880	0.12342803038408	0.126661005012815	0.124896430081898	0.125703559268272
64900	0.123638338380747	0.126665685029375	0.12382827179408	0.125171858524271
64920	0.123634054231827	0.126274707952165	0.124003053148854	0.125688906319465
64940	0.123379800054524	0.12640802741989	0.123727521832722	0.125935606218689
64960	0.123788761405904	0.126407037657056	0.123713598753289	0.126744736935753
64980	0.123663923900083	0.126412213124759	0.124452879401253	0.127505812268662
65000	0.123789885415907	0.126397432858963	0.125022790433628	0.127671621397428
65020	0.123310650073567	0.12639284024133	0.123524293435257	0.127985610925099
65040	0.123149307074696	0.126386315843367	0.123524293435257	0.127985610925099
65060	0.123501848601704	0.126371221507918	0.125226526922747	0.128227367137423
65080	0.123535999326921	0.12635894919333	0.125128757656665	0.128424475641853
65100	0.123342486727244	0.126546418936807	0.125368560134034	0.128290911903344
65120	0.12312160894884	0.126546311221942	0.122758895775293	0.128236626588245
65140	0.123573542387657	0.126494283347489	0.123155171657028	0.129212073791294
65160	0.12340097120526	0.126520883331855	0.123279590777025	0.129496567417097
65180	0.123640794368371	0.126703940749664	0.123097317207473	0.128792117835049
65200	0.123703302848019	0.126693493849842	0.123656650553929	0.127567558987885
65220	0.123711667975623	0.126689076788459	0.124274178270243	0.127910524783862
65240	0.123531542317883	0.126681640001936	0.124653303101081	0.127910524783862
65260	0.123458239224453	0.126804630184788	0.124435061551197	0.127937424800902
65280	0.123485342923462	0.126802437155044	0.12524587977498	0.127937424800902
65300	0.123635675011914	0.126807457574365	0.125103501445377	0.127881724390742
65320	0.123680305649785	0.126809537768747	0.124340244601113	0.127697836627664
65340	0.123547467803465	0.126746335959271	0.125831894653484	0.127875021905238
65360	0.1233896865122	0.126756359997316	0.1257158066346	0.12719456708333
65380	0.12377160301732	0.126743096186761	0.125780420331961	0.126996866232507
65400	0.123580130482432	0.126748121070217	0.125289495107284	0.126272170245562
65420	0.123595891870749	0.126734409351729	0.12554010200549	0.126272170245562
65440	0.123584275302099	0.12672209369929	0.12554010200549	0.126771129874595
65460	0.12342779859175	0.126725110491858	0.125504286616125	0.126179229713929
65480	0.123683057456076	0.126717215264486	0.124344760144626	0.126224886035079
65500	0.123542732640997	0.126706591047942	0.123608816324656	0.126232684779313
65520	0.123723207494748	0.126711334242441	0.123103863090778	0.126457185458685
65540	0.123279975389591	0.12670411015714	0.122401702428006	0.126457185458685
65560	0.123163877679692	0.126636199270695	0.1230374455588	0.126457185458685
65580	0.123229269982634	0.126625617113791	0.1230374455588	0.126457185458685
65600	0.12325092843834	0.126626521582065	0.1230374455588	0.126457185458685
65620	0.123490109759438	0.126679989987031	0.1230374455588	0.126457185458685
65640	0.123411921335799	0.12666001784675	0.1230374455588	0.126457185458685
65660	0.123562234196917	0.126662503616018	0.123733932484778	0.126449494268989
65680	0.123640603320159	0.126651219658434	0.123790873371898	0.126406511682231
65700	0.123725910574809	0.126652799849486	0.124198987800137	0.126799296913599
65720	0.123508042040866	0.126651595792521	0.12402410143618	0.126286017999956
65740	0.123673968492461	0.126640279234723	0.124152521671183	0.127043633040916
65760	0.123554202887725	0.126644935971973	0.124152521671183	0.127320094895215
65780	0.123833777380097	0.126624631844975	0.124152521671183	0.127292658137388
65800	0.123790043366363	0.126494823682017	0.123740186963648	0.12752926936953
65820	0.123818501427469	0.126492209917305	0.123700944882212	0.127764113843881
65840	0.123288422789595	0.126456999582107	0.123700944882212	0.127449568157391
65860	0.123657407151866	0.126496426454833	0.123668679025114	0.127406958787936
65880	0.123562338171276	0.126492922894527	0.123500006784277	0.12763748441128
65900	0.123720223511092	0.126493205612403	0.122685723203097	0.128197859551744
65920	0.123453153457451	0.126433564528039	0.122455625492342	0.127780716565761
65940	0.123616367778525	0.126655732298488	0.122058048456559	0.127780716565761
65960	0.123536862053694	0.126651667949209	0.12161772282345	0.127917047285588
65980	0.123421652132246	0.126493821905006	0.12161772282345	0.127704391575775
66000	0.123664833585038	0.126494213189208	0.12161772282345	0.127473288550558
66020	0.123567362322726	0.12660458655534	0.12161772282345	0.12700277765272
66040	0.123447056356469	0.126583220894713	0.12161772282345	0.125911392589488
66060	0.123336953916648	0.126596340366057	0.121733732744233	0.126287668390836
66080	0.123630074318424	0.126491108386456	0.12145057375149	0.125846018235831
66100	0.123465660983392	0.126489743491902	0.121795927634719	0.12621525087328
66120	0.123444661082443	0.126492232882033	0.122173020892964	0.126052770851195
66140	0.123444661082443	0.126487073043164	0.122332217445786	0.126318577470535
66160	0.12360300777927	0.126484112484054	0.122610352887478	0.126720594926191
66180	0.12348920018748	0.126477908049926	0.122310083110278	0.126848888712995
66200	0.123446837390104	0.126610542212674	0.122457756657706	0.126939815341078
66220	0.123556827967195	0.126604778224009	0.121807421800099	0.126939815341078
66240	0.123634609740074	0.126608645479084	0.122497193248626	0.126939815341078
66260	0.123479243501645	0.126682755922846	0.122386305972014	0.127422075373377
66280	0.12353141591562	0.126680640058809	0.122082912522109	0.126332196700285
66300	0.123329480771183	0.126677566689606	0.122253437247979	0.127044804511191
66320	0.123521408680381	0.126676920995691	0.121806712504342	0.127410326780553
66340	0.123737490665536	0.126717018379682	0.121806712504342	0.126984588885614
66360	0.123586993208889	0.1267405629619	0.121806712504342	0.126984588885614
66380	0.123701237796387	0.126741473108241	0.121644439654173	0.126847797878547
66400	0.123583783195018	0.126744102463098	0.121644439654173	0.126676208949689
66420	0.123606614811524	0.126734086167315	0.122132321027663	0.126676208949689
66440	0.123603053033117	0.126742392441374	0.122132321027663	0.126084403133586
66460	0.123532733249289	0.126743526805021	0.12200474782186	0.125813984513188
66480	0.123779913403019	0.126747651774022	0.122358028039132	0.126044745270827
66500	0.123607122109855	0.126751728154508	0.122315898616904	0.125767662628615
66520	0.123347527706124	0.126746559525333	0.122032621368886	0.126024659547141
66540	0.123524323512112	0.126742259776673	0.121969096114903	0.125721934806654
66560	0.123450108123064	0.126708652561919	0.121021966098425	0.125721934806654
66580	0.12354432263242	0.126388710683556	0.121021966098425	0.125721934806654
66600	0.123532394619387	0.126379054592325	0.121371808533317	0.125721934806654
66620	0.123567003061502	0.126425240637345	0.120937128921838	0.125989203407589
66640	0.123408919329335	0.126487116720149	0.120937128921838	0.12566397240827
66660	0.123400722333644	0.126581803481493	0.120055330729172	0.126079012265236
66680	0.123630776941656	0.126583362634768	0.120308302984633	0.125096565715665
66700	0.12354291193168	0.126635974451988	0.120696192099219	0.125954915128123
66720	0.123506779596035	0.12659572576262	0.121313869310454	0.125954915128123
66740	0.123516277854807	0.126634974280725	0.121078568830254	0.125872619515092
66760	0.123661016817211	0.126669315926898	0.12123143414314	0.125475661688085
66780	0.123661016817211	0.126662437187477	0.121335984186448	0.126011166860764
66800	0.12356144270193	0.126667081801425	0.120913844892101	0.125414078227954
66820	0.123601845732918	0.126670563414931	0.120648382410862	0.125728618773943
66840	0.123530611341613	0.126676957315995	0.121135744333135	0.125136158993313
66860	0.123391387584213	0.126728731810759	0.121464798272887	0.125165967154103
66880	0.123667925658472	0.12673108458222	0.121390947445026	0.125507699718357
66900	0.123567943631412	0.126723865253691	0.120218785136587	0.125863493129633
66920	0.123507792797106	0.126731329524758	0.120530787062895	0.12566806917186
66940	0.12375686944786	0.126732070533335	0.119679129563921	0.125848760520047
66960	0.123370730398408	0.126674055802531	0.119657271320239	0.12580242108002
66980	0.123624961025828	0.126670132631991	0.119608093769348	0.125532146743602
67000	0.123491375047048	0.1265740995792	0.120259034697584	0.125422429296913
67020	0.123451463166158	0.126567940079349	0.120421625221564	0.124891962749169
67040	0.123344210945602	0.126578786753868	0.12050555688559	0.12457165672626
67060	0.123517124892607	0.126574216785974	0.12050555688559	0.123955069315366
67080	0.12343108168612	0.126554743061921	0.120686287196232	0.123549244294075
67100	0.12354254210774	0.126662591772284	0.120686287196232	0.124337172112827
67120	0.123557401201475	0.12666196239632	0.120570547295259	0.124093806720202
67140	0.123453766808343	0.126672966940924	0.120570547295259	0.124093806720202
67160	0.123640236666618	0.126740664387428	0.12091980879345	0.123637706226346
67180	0.123812996951712	0.126750349802292	0.120659573347491	0.123873302021437
67200	0.123618391408632	0.12678630241873	0.120659573347491	0.124272973562206
67220	0.123550285082028	0.126787574942986	0.121033536492949	0.123744473275985
67240	0.12355453303081	0.126778249030283	0.120310200536688	0.124196845746944
67260	0.123625358848852	0.126752245545684	0.119947924966137	0.124173710254837
67280	0.123657582445736	0.126669092014435	0.120025737894153	0.124866754058976
67300	0.123587406203207	0.126563785811919	0.120025737894153	0.124866754058976
67320	0.123753207501444	0.126566671785937	0.120109282010813	0.125073812760307
67340	0.123654049292078	0.126563243323706	0.120137070757909	0.124438019028448
67360	0.123504763578792	0.12658741663152	0.120137070757909	0.123942919548345
67380	0.12345059143821	0.126543562098791	0.119724815596935	0.123942919548345
67400	0.123454969463356	0.126677121266427	0.11965703982437	0.123942919548345
67420	0.123530987375515	0.126671437063095	0.119852681539178	0.124017466912135
67440	0.123604193914258	0.126549509880017	0.119624649543619	0.123837432659253
67460	0.123537058067969	0.126537468648958	0.119460925697305	0.124162818781018
67480	0.123350320927315	0.126564659094786	0.11942390845877	0.124162818781018
67500	0.123398682492956	0.126563035425268	0.1197050984326	0.123937234178526
67520	0.123328631239546	0.126558070965488	0.11953265197974	0.124923998505038
67540	0.123277319391727	0.12657678478684	0.119733176320086	0.125078603002417
67560	0.123381499471487	0.126630636736223	0.119514477190026	0.125078603002417
67580	0.123384795314365	0.126624884772752	0.119514477190026	0.125424113908478
67600	0.123355048642196	0.126530700259826	0.119196108475353	0.125616603945678
67620	0.123605376871197	0.126625271391774	0.119196108475353	0.125408793467474
67640	0.123473009336492	0.126604919784249	0.119196108475353	0.125680669023827
67660	0.123609635468677	0.126609073972754	0.119676756565412	0.125955799978869
67680	0.123409721352226	0.126687137029747	0.119120019230077	0.125428418195782
67700	0.123541710633306	0.126694671127502	0.118615133654333	0.124988750629295
67720	0.123402158525756	0.126688529322963	0.119552550399216	0.124988750629295
67740	0.123621999717799	0.126693999843922	0.118547428814654	0.124679097868319
67760	0.12370831090819	0.126764343818242	0.118386552157014	0.124679097868319
67780	0.123486288682218	0.126772930139693	0.118386552157014	0.124679097868319
67800	0.123676751942786	0.126761376875056	0.118386552157014	0.124692789992877
67820	0.123500410928344	0.126764721713182	0.118311885781059	0.124328940560815
67840	0.123795622787749	0.126749044071058	0.118575996255664	0.124558560060384
67860	0.123596353688981	0.126748379321598	0.118605060180156	0.124050548717234
67880	0.123656720083217	0.126908318485941	0.118747284356553	0.124029520228956
67900	0.123659421895555	0.126907392786733	0.119542766104589	0.123833239241753
67920	0.123649656792643	0.126889250580843	0.119448925686677	0.123684085850225
67940	0.123712728848171	0.126896229338477	0.12040478873621	0.123418217926045
67960	0.123846158032384	0.126900901936351	0.12112069094708	0.123091149715039
67980	0.123624050483948	0.12683093967529	0.121373291980538	0.123374479334034
68000	0.123562015517796	0.126830081503577	0.121608733444821	0.122838021848671
68020	0.123535921957262	0.126840394523619	0.120992060558872	0.122389303141191
68040	0.123450685254522	0.126841469268608	0.12044435830942	0.122329287348765
68060	0.123518733996702	0.126843690423412	0.121087264201456	0.122329287348765
68080	0.123547868693322	0.126794479365571	0.121939351588677	0.122329287348765
68100	0.12363450453128	0.126806700286073	0.1214714218754	0.122329287348765
68120	0.123389616601126	0.126810852180871	0.1214714218754	0.121754647643284
68140	0.123656581843011	0.126815562156776	0.121666498124999	0.121567129427671
68160	0.123681387895363	0.126805762985362	0.12145576232771	0.121417444749344
68180	0.123548267721631	0.126826519772698	0.121262298222995	0.121636135191092
68200	0.12354918764204	0.126802724447083	0.121025480211252	0.121636135191092
68220	0.123650145493307	0.126803982599258	0.121222660570097	0.122749617382519
68240	0.123750138680472	0.126804613340802	0.121222660570097	0.122749617382519
68260	0.1237340246792	0.126795126413979	0.121237111689995	0.12214641822052
68280	0.12353415869217	0.126820378216998	0.121503746292235	0.122653834109099
68300	0.123597631678029	0.126865379435474	0.121113187348816	0.122653834109099
68320	0.123712183278579	0.126811517761977	0.120934365913291	0.122995259750079
68340	0.123651347570694	0.126806354272587	0.120934365913291	0.122075906209434
68360	0.123687497985507	0.126820972249356	0.121323219067685	0.121826799030628
68380	0.123648481168323	0.126751162045368	0.121323219067685	0.122164310456655
68400	0.123514068620238	0.126746353825228	0.121323219067685	0.122266735681762
68420	0.12369301050763	0.126746267459557	0.121335290946267	0.122708570621277
68440	0.123567282919145	0.126743601344228	0.121335290946267	0.122708570621277
68460	0.123862266251133	0.12674567939803	0.121994992875757	0.122708570621277
68480	0.123761332572067	0.126780761869957	0.121113374666574	0.122708570621277
68500	0.123968814283027	0.12677679700844	0.121113374666574	0.122600361635421
68520	0.124155300515515	0.126782314364772	0.121893897492102	0.12285217436211
68540	0.123989475795825	0.126781501284451	0.121893897492102	0.12285217436211
68560	0.123851844915439	0.126781417657573	0.122181171883562	0.123067278172769
68580	0.123885064004731	0.126789992978128	0.121573696187369	0.122576195955854
68600	0.123993331276645	0.126781599243253	0.121474971802717	0.122576195955854
68620	0.123716194562555	0.126788966685628	0.121309125100202	0.122498125088289
68640	0.12379619855076	0.126772205731944	0.120598214250678	0.122951492560649
68660	0.123793004409757	0.126701118346217	0.121204013858486	0.122423425727974
68680	0.123734814015165	0.126733360843444	0.121204013858486	0.123101151283164
68700	0.12365117720504	0.126709754994683	0.120837441475764	0.122628917904872
68720	0.123693583676937	0.126811622498758	0.121264222664794	0.12319409391041
68740	0.123890865443514	0.126765145370125	0.120728504643334	0.123144834913855
68760	0.123937430770964	0.126771271494241	0.120354285437297	0.123144834913855
68780	0.124110364594244	0.126767067541389	0.120951244242766	0.123144834913855
68800	0.123828173895488	0.126764569099301	0.120951244242766	0.12244633373849
68820	0.124052869047906	0.126724553599486	0.122366048504406	0.122359488166967
68840	0.123847580174966	0.126665212503122	0.122366048504406	0.122934907149045
68860	0.123661412552662	0.126581054400597	0.122479656392874	0.122298433395111
68880	0.123573434432554	0.126585448574176	0.123422193644064	0.12234195324843
68900	0.123778256694809	0.126478632000638	0.123372032532549	0.122249685231725
68920	0.123732028706735	0.126485816293838	0.123295583053768	0.122249685231725
68940	0.123576679873593	0.126521582729667	0.123463347742505	0.122522682991875
68960	0.123576679873593	0.126511028559008	0.123643987849768	0.122522682991875
68980	0.123576679873593	0.126509048959942	0.123769807657743	0.122337796828222
69000	0.123773509690097	0.126397492261142	0.123769807657743	0.122281659988066
69020	0.123616634160511	0.126463327091213	0.123476231485143	0.122281659988066
69040	0.123877692929812	0.126458876653195	0.123476231485143	0.122281659988066
69060	0.123998181965122	0.126429463807178	0.124442238289715	0.122097118126947
69080	0.123760387762125	0.12642379157058	0.124383221501318	0.121886559315045
69100	0.123886236221816	0.126365919765152	0.125066529170683	0.122678402374146
69120	0.123759590528664	0.126369703526663	0.125066529170683	0.122678402374146
69140	0.123731531505704	0.126414590397752	0.124450246714312	0.12267767511394
69160	0.123722979136926	0.126405563951537	0.124637916286184	0.123058364171018
69180	0.12373632964711	0.126398677562853	0.124532580023584	0.123340591107602
69200	0.123918318654922	0.126434506251153	0.124323744620848	0.123340591107602
69220	0.123594240109566	0.126312829029587	0.124644640464892	0.123363310613754
69240	0.123975771240042	0.126309617070577	0.124789134958859	0.123236883027722
69260	0.123670417857962	0.126265704194103	0.124988578108394	0.123508091129243
69280	0.123818879215815	0.12626682872936	0.124983662201124	0.123619559038324
69300	0.123939128992575	0.126277740073804	0.124956468884627	0.124353982054451
69320	0.123902953430991	0.126262937995586	0.124956468884627	0.124393761255525
69340	0.123902953430991	0.126278259846404	0.124985300126529	0.123580209507029
69360	0.123952815947156	0.126294944824477	0.125245346502748	0.123592646833042
69380	0.123865527460027	0.126306223354345	0.126077875870997	0.12368085969086
69400	0.123944872841317	0.126225524529474	0.125590425101587	0.124051043441974
69420	0.123582797135098	0.126160345175234	0.125941403979479	0.123386595423955
69440	0.123651179200494	0.126140768877009	0.125892432038416	0.123386595423955
69460	0.123817390464825	0.126142334046969	0.125892432038416	0.123577023287344
69480	0.123876163227738	0.126141990135206	0.126474364912546	0.123577023287344
69500	0.123591870497064	0.12615697854704	0.126474364912546	0.123745183303237
69520	0.124002080731818	0.126158238231324	0.126474364912546	0.123745183303237
69540	0.123821473679695	0.126127041029284	0.126474364912546	0.123745183303237
69560	0.123693515390801	0.126036429213445	0.126375206735034	0.123898499403438
69580	0.123920260354558	0.126054904913612	0.12653548498434	0.124314629875936
69600	0.123681064257539	0.126071690784468	0.125637012710848	0.124314629875936
69620	0.12400930324605	0.125988693203035	0.125100634155005	0.124242031407276
69640	0.123762366939775	0.125958644387224	0.12458970282801	0.124252075450571
69660	0.124034003582393	0.125967039668293	0.12415068320801	0.124252075450571
69680	0.123663621851986	0.125980037660189	0.124514709360023	0.123963405246241
69700	0.123976691330526	0.125936196155834	0.123184000416719	0.124027417423133
69720	0.123639551603457	0.125927091403978	0.123460189810461	0.123781339470568
69740	0.123742500559279	0.125909637067356	0.123207747889044	0.122790429490573
69760	0.123624318249778	0.125880187548726	0.123207747889044	0.123591881386754
69780	0.123635694478506	0.125875080824289	0.123627511765557	0.123238167607879
69800	0.123680079826724	0.125872900008421	0.122913723406933	0.123150070643506
69820	0.123982891624793	0.125840390133746	0.122895348895976	0.122979544664673
69840	0.124011036006116	0.12576061365783	0.123038479293785	0.122979544664673
69860	0.12386981854456	0.125771328700601	0.122973019023116	0.12294482651764
69880	0.123889553903572	0.125766069395263	0.12241754459218	0.12294482651764
69900	0.123850137144678	0.125763814282531	0.123207892889801	0.122496031959041
69920	0.123720159358868	0.125762735253428	0.123156363137921	0.122365057642515
69940	0.123848198914319	0.125759677869412	0.122738849025588	0.122365057642515
69960	0.123683317540612	0.125764267187542	0.123530285169922	0.122940834423231
69980	0.123888431752475	0.125762185505337	0.124415365042312	0.122571160376387
70000	0.124107106010727	0.125751604173457	0.124815064145067	0.122768139461774
70020	0.123759824734284	0.125543842040371	0.125355393779656	0.122768139461774
70040	0.123913352271686	0.125556354812755	0.125355393779656	0.122656050294652
70060	0.123907420321247	0.125627521675558	0.125149190609167	0.121986098730332
70080	0.124035118797993	0.125627521675558	0.12581375224022	0.122407218739192
70100	0.123865162413587	0.125634707401629	0.125538560997868	0.122350956260875
70120	0.123862793184613	0.1256404710313	0.125364618151649	0.122499449540581
70140	0.123938187651204	0.125630020762619	0.124284437091456	0.122552912180204
70160	0.123871625642215	0.125739773267462	0.124284437091456	0.122683236752454
70180	0.124153304242485	0.125729969892179	0.124359152506841	0.12311279385423
70200	0.124004971417304	0.125724816677034	0.124359152506841	0.12346050393773
70220	0.123919606631077	0.125721482112763	0.123816569159086	0.12228972456044
70240	0.123709930360616	0.125719199718369	0.123816569159086	0.123254549521274
70260	0.124048344191198	0.125720367464131	0.123122415588662	0.123254549521274
70280	0.123839195241422	0.125716423640171	0.12351455757319	0.123345247347884
70300	0.123893129683358	0.125745703559566	0.124783069845621	0.123590015688272
70320	0.123990168601236	0.125843199050819	0.124610527329844	0.124057998076861
70340	0.12385156412304	0.125841467484386	0.124573876958578	0.123408326897005
70360	0.123912922610837	0.125772085193041	0.125113110278249	0.122659255364729
70380	0.12391330843945	0.125768971839633	0.125619300475072	0.122584010242236
70400	0.124012472995549	0.125730204047716	0.125307677337949	0.12303860522649
70420	0.123709322603096	0.125732565135638	0.125920329936613	0.123196484727354
70440	0.12377433731344	0.125729984353686	0.125920329936613	0.123745246897853
70460	0.1239680436528	0.125606996241977	0.125920329936613	0.123331819166216
70480	0.123949730101897	0.125604562885868	0.125920329936613	0.123331819166216
70500	0.124017504921501	0.12563260624981	0.1258476058386	0.123331819166216
70520	0.123780972571132	0.125641149893171	0.1258476058386	0.123331819166216
70540	0.123656244418327	0.125640144717337	0.1258476058386	0.123331819166216
70560	0.123796344413196	0.125520113936369	0.124853569435117	0.123472423579809
70580	0.123614613010636	0.125541958591362	0.124853569435117	0.123882689416669
70600	0.123869224211554	0.125546978924924	0.125153481931843	0.1243363331148
70620	0.123714800873614	0.12554146617644	0.126480259546042	0.124320523655202
70640	0.123964896967845	0.125549648276862	0.126399660505067	0.124805929604445
70660	0.123835469070164	0.125543399297943	0.126604429528178	0.124037893732168
70680	0.123860772663458	0.125535231872339	0.126327404678596	0.124376757289391
70700	0.123767092265631	0.125527950509963	0.126327404678596	0.124376757289391
70720	0.12390937655531	0.125545736780043	0.126331153218483	0.123999812684384
70740	0.123647000441212	0.125562454171317	0.127060344989958	0.125595915640032
70760	0.123884307298272	0.125744285739255	0.126405686292747	0.125595915640032
70780	0.123924707015529	0.125729942566733	0.12669414412919	0.124937858512364
70800	0.123894783012522	0.125744619118075	0.126683403672058	0.124879793431344
70820	0.12385796430515	0.125743955961391	0.126503947148917	0.125072842312171
70840	0.123882618598852	0.125672313269257	0.126503947148917	0.126182350582307
70860	0.123827769708076	0.125786316572376	0.126703856856742	0.126182350582307
70880	0.124016471279723	0.125732285729518	0.126578368406921	0.125878387638313
70900	0.123896557029851	0.125728751290863	0.12618256126494	0.12499426993799
70920	0.123967074888483	0.125724965152773	0.126618725736387	0.124999587131457
70940	0.124011201009505	0.125723666806276	0.126271051760239	0.124582906825511
70960	0.124148589003746	0.125721807447275	0.125668867336966	0.124505071047445
70980	0.123906144866585	0.125714800495035	0.125018528626795	0.124850758870187
71000	0.123940969364681	0.125691533649687	0.125291210998503	0.125000566568956
71020	0.123893838975053	0.125694171150035	0.125291210998503	0.125000566568956
71040	0.12357275403466	0.125700469038643	0.125381651490541	0.124768590912607
71060	0.124133661001983	0.125695297759696	0.125154023982094	0.124063715929677
71080	0.123913526569109	0.125699698868073	0.124028694425719	0.124043342686125
71100	0.123774532768142	0.125764223203271	0.124208788126079	0.124493075008998
71120	0.123806447354996	0.125774425589187	0.12401873464976	0.12450547375201
71140	0.124120472811945	0.125771732565283	0.124100240558749	0.12450547375201
71160	0.123766302118411	0.125766567809795	0.124610805827711	0.124655694404098
71180	0.124063201014165	0.125758452763882	0.123270437265894	0.124754858920224
71200	0.123984451835147	0.125778651196804	0.12394444505596	0.124917629154733
71220	0.123925662855881	0.125770078186419	0.12394444505596	0.124978201203776
71240	0.123907136060978	0.125770553644468	0.123957767339412	0.12475712779473
71260	0.123947232782366	0.125760478731875	0.124109720328299	0.123848779978635
71280	0.12412013781428	0.125754525335412	0.123723673025635	0.124770702913572
71300	0.123813238922071	0.125756045031333	0.123227427363419	0.124843418776378
71320	0.1239020138432	0.125761282654084	0.123595972970258	0.125150715760047
71340	0.123821018321825	0.125757856052419	0.123595972970258	0.124675947595072
71360	0.123786384884142	0.125824568079766	0.12355933508622	0.124760887022017
71380	0.123726114503966	0.125826160693243	0.123302156547084	0.125003036082904
71400	0.123811764711994	0.125966094824247	0.123574248139394	0.125469723395841
71420	0.124078697503038	0.125968266908399	0.123304483204493	0.125444431533488
71440	0.124216671938311	0.125962457276567	0.123228799485722	0.125200244343005
71460	0.124060798013814	0.125959578448647	0.123606003378416	0.125248080693031
71480	0.12381045951897	0.125968206540887	0.122954185564292	0.124894666854153
71500	0.123777732694074	0.126038988095662	0.122819788248657	0.124610915971985
71520	0.123611776341108	0.126044548532336	0.122819788248657	0.124610915971985
71540	0.123710075800296	0.125953890641698	0.122819788248657	0.124610915971985
71560	0.123706397814541	0.125894776893521	0.123272336047115	0.124952706174914
71580	0.123665036165113	0.125905751080441	0.122313932774962	0.124924923698474
71600	0.123734508191137	0.125901800758833	0.122313630652773	0.124304587773882
71620	0.123665366183445	0.125898815972269	0.123498784403235	0.124422342523107
71640	0.123901815432528	0.125972799018853	0.123151303640185	0.124421464978962
71660	0.123693101241322	0.126191035357471	0.121636421708203	0.124232418758141
71680	0.123739088078854	0.126119873183931	0.123821069816517	0.124601694924467
71700	0.123771174597046	0.126052456820553	0.125040209669184	0.124601694924467
71720	0.123838036460653	0.126050170730119	0.125555607827732	0.124916951162722
71740	0.123624325251107	0.126055558915733	0.124944879773151	0.124711066636857
71760	0.123704200265557	0.126088772308518	0.12559518970069	0.124225617558949
71780	0.123609212010398	0.126094232130727	0.12559518970069	0.124545963347865
71800	0.123679496106684	0.126092669368825	0.125776248295011	0.124234633126483
71820	0.123829271856827	0.126041035787206	0.12603124420139	0.123804638268305
71840	0.123649771442168	0.126034623168069	0.126117263329865	0.123942020027345
71860	0.123725362230948	0.126040090467145	0.124964743143507	0.124290172230259
71880	0.123840210704411	0.126041896634185	0.125378176909474	0.124471602706526
71900	0.123918021977651	0.126036928749744	0.125542360907157	0.124405587670315
71920	0.12362201162521	0.126038193938957	0.126117556035656	0.125401162963434
71940	0.123825302258225	0.12597578478401	0.12536126521885	0.125078203746038
71960	0.12370453673429	0.125984183597872	0.125209069641689	0.125376800610917
71980	0.123768628752264	0.126058463836484	0.124957493525243	0.125623191063238
72000	0.123629547666543	0.126059806820614	0.12518903081306	0.125623191063238
72020	0.123948157381539	0.126099919048553	0.124773523127493	0.125504355665572
72040	0.1236588416743	0.126091324880247	0.124764033202077	0.124975078108055
72060	0.123957670131087	0.126093386910625	0.122942948398042	0.124975078108055
72080	0.123647600016675	0.126108594721805	0.122116406264039	0.124043243289073
72100	0.123842622708371	0.12607948632425	0.122116406264039	0.124043243289073
72120	0.123787912417963	0.126093536315375	0.122519673375688	0.124901598548295
72140	0.123892459209852	0.126081959800854	0.122923982296336	0.124617406492737
72160	0.123816779402525	0.126169356992175	0.124309904727222	0.124731940980742
72180	0.123952653249017	0.126176220855362	0.12483442958067	0.125088833204363
72200	0.123767897185289	0.126187907542431	0.123663976063616	0.125475313351048
72220	0.123672750442603	0.126183033026752	0.124113043639308	0.125230946468554
72240	0.124129063324489	0.126199555698907	0.123326630957721	0.125230946468554
72260	0.123913742466228	0.126186699536293	0.12446365112594	0.125567140439723
72280	0.123895602039879	0.126210130998494	0.12446365112594	0.125583379004977
72300	0.123991466916436	0.126335377207359	0.12446365112594	0.125583379004977
72320	0.123793858895659	0.126334725817957	0.124350965842074	0.125427307692588
72340	0.123677687466615	0.126340885936036	0.124350965842074	0.125427307692588
72360	0.123810177765748	0.126299950836635	0.125034748175894	0.125316854953643
72380	0.123499088254739	0.126304186159481	0.125628680437258	0.125316854953643
72400	0.123653231522286	0.126420943703889	0.125628680437258	0.125734471451379
72420	0.123690894829653	0.126430424188997	0.125628680437258	0.125734471451379
72440	0.123671406604592	0.126543312191231	0.125628680437258	0.125806629690989
72460	0.123623420487918	0.12646915884914	0.12599292881341	0.12607448110342
72480	0.123830557009547	0.126494700841702	0.126340488816212	0.124973411205557
72500	0.123507888977972	0.126499285956151	0.126602514988507	0.124973411205557
72520	0.123667505707738	0.12648997209062	0.125670118113873	0.124744886147877
72540	0.123546225018098	0.126495582647289	0.125026984628721	0.1245541003502
72560	0.123801858327716	0.12644878747409	0.124184584865321	0.124389133775275
72580	0.123934750773552	0.126551632265902	0.124767966131804	0.124656880239623
72600	0.12389438076881	0.126554327012991	0.124767966131804	0.124524950332678
72620	0.123629633611411	0.126552433047218	0.123750045503901	0.124524950332678
72640	0.123735776746327	0.12655242586588	0.123482411588475	0.124690417394084
72660	0.123667172183842	0.126406858207429	0.124115429869411	0.124690417394084
72680	0.123525060503566	0.126403396209396	0.124530419588134	0.124605609640081
72700	0.123741198594144	0.126404510194945	0.124530419588134	0.124605609640081
72720	0.123744926689242	0.126409656985667	0.12424288384175	0.12381131792617
72740	0.123712233277611	0.126403382416864	0.124145951773666	0.12381131792617
72760	0.123772829158398	0.126408488310869	0.123969264962545	0.123920018290428
72780	0.123733881226084	0.126381482787299	0.123886733049066	0.12408526444974
72800	0.123564108171439	0.126373698078138	0.123598717050704	0.124218754264909
72820	0.12401141343024	0.126377243734058	0.123810755026863	0.124348607657533
72840	0.12356337729159	0.126378662610804	0.123471168190299	0.124223351298542
72860	0.123712854305596	0.126351309510188	0.123571685601205	0.123882567458764
72880	0.123458129995496	0.12624160957383	0.124308159456191	0.124305594647005
72900	0.123816633591185	0.126239038176164	0.124308159456191	0.124612293788691
72920	0.123693944095027	0.12624389283463	0.124308159456191	0.125325117458644
72940	0.123712440225212	0.1262330993064	0.124799352117759	0.125142396854886
72960	0.123469475449661	0.126220346551572	0.123997851850128	0.125625838823949
72980	0.123609091692037	0.126231006095315	0.123800906673869	0.12576693168817
73000	0.123711166507682	0.126234115956185	0.124825626945314	0.125921335486815
73020	0.123551818386131	0.126226765546362	0.124157248996508	0.125838264828505
73040	0.123673359636042	0.126221065881014	0.12472024903761	0.125775165527677
73060	0.123589640283854	0.126143664751555	0.124805971959991	0.125775165527677
73080	0.123684035895145	0.126250131185449	0.125080269710533	0.125320799292857
73100	0.123851026523348	0.126253638469358	0.125080269710533	0.125427413317235
73120	0.123725442320009	0.126242393143062	0.125949511983827	0.124997673153836
73140	0.123792070621262	0.126243264021844	0.125949511983827	0.125383048494557
73160	0.123852162831126	0.126262306615479	0.125949511983827	0.125051558674067
73180	0.123526886595769	0.126263894374194	0.126220650586063	0.124991156303609
73200	0.12351667574458	0.126174575621815	0.12640761003928	0.124991156303609
73220	0.123591290638058	0.126167278332441	0.12640761003928	0.124991156303609
73240	0.123483597875583	0.126146717900124	0.12640761003928	0.125097778909599
73260	0.123549115643658	0.126175926705012	0.126574391015591	0.125097778909599
73280	0.1235012299175	0.126188089173292	0.126886654329853	0.125097778909599
73300	0.123612309168851	0.126180439682407	0.126886654329853	0.125037367226507
73320	0.123651756721671	0.126154970525511	0.12677823409244	0.124175576530232
73340	0.123496067465275	0.126197927420229	0.12677823409244	0.124169950041531
73360	0.123546925177666	0.126109455142329	0.126844548008387	0.124520285564802
73380	0.123718958148018	0.126197430921293	0.126563243924959	0.124520285564802
73400	0.123572129487437	0.126260189391068	0.12648204855391	0.12461630639398
73420	0.123793658208686	0.126256298500179	0.12648204855391	0.123802830702928
73440	0.12364890797929	0.126250089305424	0.126810160749819	0.124144946729862
73460	0.123446680222476	0.126259097601091	0.127105486601003	0.124380498324497
73480	0.123565869798938	0.126280169099131	0.127223312538963	0.123901584843805
73500	0.123730339044365	0.126271920230771	0.127093808011095	0.123901584843805
73520	0.12362044820419	0.126294784511944	0.127093808011095	0.123507853146135
73540	0.123785146496636	0.126279688108808	0.126769367778528	0.123821890071021
73560	0.123963624513259	0.126275217542284	0.12677494563676	0.12318476733926
73580	0.123817824314623	0.126263901432364	0.126140497646475	0.124133154256271
73600	0.12362584489209	0.126245141114556	0.126191567809519	0.12415984795833
73620	0.123630548814624	0.126244746062349	0.126191567809519	0.124246585882205
73640	0.123437804256471	0.126246688262205	0.126102557253538	0.123709034558358
73660	0.123693674174185	0.126251766422899	0.125913796755301	0.123761772757242
73680	0.123656780372638	0.126305675754642	0.125913796755301	0.12391592795093
73700	0.123699446348759	0.126305054785432	0.126413284697741	0.12416453372277
73720	0.123668201567202	0.126297056463807	0.126413284697741	0.12416453372277
73740	0.123721721690736	0.126305749418164	0.12650479309017	0.124408205391416
73760	0.123601107644381	0.126301318926919	0.126102534438018	0.124221305736679
73780	0.123590864134569	0.126330676359608	0.126270083133866	0.124494712432363
73800	0.123881392486876	0.12634219566751	0.126935183011971	0.123060872703865
73820	0.123501837379345	0.126346994403062	0.127008782263146	0.123159438545581
73840	0.123462629819466	0.126352033166742	0.128037909185952	0.122417037783402
73860	0.123352675440111	0.126321155597281	0.128037909185952	0.123048827201379
73880	0.123548656454879	0.126310954072018	0.127080949047903	0.122218651602531
73900	0.123918077599412	0.126379113192268	0.127391832008233	0.123432527697573
73920	0.123589990944828	0.126380423218633	0.127542812389179	0.124107837301677
73940	0.123921109419436	0.12639976175825	0.126898734984029	0.12369279987912
73960	0.123760906430778	0.12640311232607	0.126683296908864	0.123598999889726
73980	0.123721497449889	0.126416889220535	0.126518910913736	0.123420404070214
74000	0.123648106766145	0.126410529093353	0.12677725932919	0.124113593529655
74020	0.123901144443557	0.126476757052425	0.125357702869131	0.124113593529655
74040	0.123640550342357	0.126484430204283	0.125448116303172	0.123772802900784
74060	0.123575099136356	0.126354956894809	0.125448116303172	0.122664092950424
74080	0.123577603024483	0.126183620226258	0.123568168255746	0.122840415703359
74100	0.123749561441846	0.126098676927591	0.123278780307035	0.122840415703359
74120	0.123789380588063	0.126242402230522	0.123457652457867	0.122840415703359
74140	0.123599355121484	0.126279117545277	0.123224531258139	0.122785035209809
74160	0.123909072315564	0.126260041213915	0.123157615323046	0.122922090411593
74180	0.12382190620721	0.126258086620537	0.123050319804005	0.121911849364483
74200	0.123717790339613	0.126351041719941	0.124115788690254	0.123212137381986
74220	0.123792356455581	0.126475508780767	0.124463712168664	0.123212137381986
74240	0.12400024611832	0.12647902057123	0.124263854831811	0.123818753688862
74260	0.123850832368632	0.126476113423808	0.124263854831811	0.124169930805608
74280	0.123850832368632	0.126481865092634	0.124737536162186	0.123997621006925
74300	0.12391647695066	0.126484034129577	0.124737536162186	0.12391129215618
74320	0.123786123171278	0.126476726982477	0.124737536162186	0.124136959637613
74340	0.123864308590052	0.126462333294396	0.124861084406605	0.123833500210016
74360	0.124078529991687	0.126407016241239	0.125422518865162	0.123738892774297
74380	0.123958430803956	0.126395522864736	0.125189261955773	0.123647640164887
74400	0.123760922806104	0.126403625791103	0.124880171458595	0.123061153082047
74420	0.12387007201621	0.126389254097432	0.125470509115572	0.123539271070169
74440	0.12380270989567	0.126309193488318	0.125730195757819	0.123873299638547
74460	0.124074790183804	0.126428171053254	0.126860715425932	0.123461945204884
74480	0.123959446832406	0.126435227275221	0.126249622513893	0.124038202626238
74500	0.124071187063555	0.126433183370651	0.126249622513893	0.124216181756474
74520	0.124108585581543	0.126419288892262	0.126205599988453	0.123281294663038
74540	0.123731608609123	0.126286081690083	0.125678182629866	0.122811058606706
74560	0.12385261025906	0.126281138721618	0.125280512875413	0.122811058606706
74580	0.123646947108499	0.126276146804959	0.124774671849523	0.122811058606706
74600	0.12385846929868	0.126263256535842	0.124352403691247	0.122986863471336
74620	0.124139584523111	0.126318168599224	0.1254318381059	0.122986863471336
74640	0.123910612562082	0.12627075748439	0.125303756160611	0.123557661091204
74660	0.123854922269582	0.126260591755032	0.125663111861392	0.122510142489057
74680	0.123897028509485	0.126261526333849	0.125704329139729	0.121447799327275
74700	0.123881108690001	0.126269742031545	0.125659910247899	0.121649332154375
74720	0.12400492380065	0.126333150396296	0.124179770901053	0.1211715752147
74740	0.123666282618208	0.126340418830216	0.12457692889257	0.1211715752147
74760	0.123918948421252	0.126287611663342	0.124733770863829	0.1211715752147
74780	0.123962810229808	0.126301125965285	0.124733770863829	0.1211715752147
74800	0.124059958299285	0.126298272209956	0.124733770863829	0.1211715752147
74820	0.123922419199222	0.126287719543043	0.124265409243637	0.1211715752147
74840	0.123673960731567	0.126321300665943	0.12433441830705	0.121677581223048
74860	0.123463517445324	0.126387756162569	0.12433441830705	0.121677581223048
74880	0.123896160694326	0.126398148633579	0.12433441830705	0.121424550684546
74900	0.124003237643727	0.126536595624794	0.12433441830705	0.12171894249597
74920	0.123875134805969	0.126528640866302	0.124607555695122	0.121568528330162
74940	0.123860469366596	0.126529694129582	0.12466207058534	0.121076164260576
74960	0.123790646489967	0.126523645963937	0.12466207058534	0.120682004422184
74980	0.123803785050974	0.126528914942662	0.12466207058534	0.120881144371279
75000	0.123692166932393	0.12652946441669	0.124765832040424	0.120458945105216


==> data/linear_traces.txt <==
20	0.125125013442122	0.127837138489141	0.121596551316685	0.121494575781216
40	0.125113761952184	0.127957637610397	0.122027318156338	0.121759205567842
60	0.124928481634071	0.127961946969442	0.122027318156338	0.120527596021373
80	0.125049479235063	0.127973508148333	0.121802782254097	0.120682179218485
100	0.12506456166231	0.127978070264232	0.122891775282395	0.120682179218485
120	0.125001614011829	0.127888258460137	0.123251317591818	0.120577127006987
140	0.124900736854953	0.127919919709429	0.123251317591818	0.120570375720514
160	0.124979633301861	0.127931335246499	0.122879444010064	0.120570375720514
180	0.125162070504451	0.127946706361919	0.122879444010064	0.120777245871961
200	0.125185057690193	0.127940044974732	0.122879444010064	0.121005505670749
220	0.125026273988215	0.127896238092522	0.122264025190164	0.121101042961546
240	0.124978739324044	0.128018188488106	0.121611894250037	0.120994028867451
260	0.125013425914426	0.128016394987924	0.122402077237771	0.120722488354092
280	0.125013425914426	0.128018540936251	0.122402077237771	0.120428468532927
300	0.124968912517115	0.128096668417485	0.124198035383841	0.121003836597152
320	0.125059053869758	0.128097571695387	0.123275916554338	0.121003836597152
340	0.125105104663571	0.128020562501261	0.123275916554338	0.121113157436038
360	0.125069329792981	0.128019263662812	0.122654595010374	0.121113157436038
380	0.125003351632957	0.128023548030486	0.122654595010374	0.121113157436038
400	0.124934290161051	0.12802583514179	0.122302606166986	0.120974064136399
420	0.125167109529453	0.128026036532927	0.122302606166986	0.120974064136399
440	0.125052712178729	0.127900752536028	0.121895761902848	0.121347857127603
460	0.125052712178729	0.127904840479021	0.121783750422667	0.12086970548166
480	0.125035774710671	0.12790327844996	0.121010048308538	0.120902061947376
500	0.125154593739019	0.127904316569655	0.121010048308538	0.121312849064916
520	0.125062119523283	0.127902240414287	0.120917111634695	0.120865842779759
540	0.12507140061314	0.12795850124299	0.12162219093987	0.120589196882912
560	0.125107684650072	0.128028704158097	0.12162219093987	0.12106244892494
580	0.124914484642762	0.128029649181862	0.122604086720661	0.12155522493356
600	0.12519243451109	0.128007223526247	0.122422140597637	0.1223003234006
620	0.125070206924415	0.128002156578647	0.122631579758222	0.122398672688866
640	0.124882964171967	0.128008207413317	0.123480830124734	0.122810258780152
660	0.125052609447145	0.128140025386146	0.122538013625601	0.121961358576228
680	0.125183323288608	0.128202184176447	0.121778213734473	0.121782935292651
700	0.124915629857835	0.128098792393382	0.121832238793181	0.12161376080398
720	0.124970701516171	0.128094162723016	0.122515238653972	0.121464990220612
740	0.124872204109102	0.128079626718412	0.122512282277741	0.121625566911537
760	0.125127554553931	0.128084456584471	0.122758204097864	0.121625566911537
780	0.12506115859899	0.128073150162685	0.122758204097864	0.121625566911537
800	0.125056973031261	0.128148925419948	0.123584871536468	0.121787859753158
820	0.125218172393323	0.128037387163983	0.12399969520037	0.122336233358856
840	0.125166832529673	0.128017631388813	0.123987234824232	0.12217940787208
860	0.125051841191976	0.128087324445626	0.123963925987473	0.121970020735412
880	0.124862126790819	0.12808125620427	0.124773260148685	0.12138638947851
900	0.124993426441607	0.128057306296142	0.125671087613828	0.12138638947851
920	0.125016965559009	0.128071497591529	0.125671087613828	0.121627739159416
940	0.125020571601906	0.128175884641654	0.126333824168008	0.121840777199788
960	0.125025977811469	0.128181072394333	0.126333824168008	0.121752630831833
980	0.124869778850906	0.128035300919357	0.126698460296966	0.121752630831833
1000	0.124818139870653	0.128039309391856	0.127096474923321	0.121752630831833
1020	0.124854681277112	0.127989500882151	0.127602487134349	0.121752630831833
1040	0.125099954175101	0.127996854228171	0.12680209871296	0.121523580183641
1060	0.125125862160798	0.127989670012146	0.125598728899302	0.121523580183641
1080	0.125294401282503	0.128166436637756	0.125740218828	0.121334471199211
1100	0.124927921900433	0.128161347350574	0.126586757531458	0.120861418616927
1120	0.124815737851589	0.128153457843733	0.127040418183256	0.121715962214709
1140	0.124843908601362	0.128163192733299	0.127040418183256	0.121715962214709
1160	0.125050993733343	0.128178100027171	0.127040418183256	0.123692826101999
1180	0.12488140747796	0.128346897388926	0.127789552472214	0.124607833351319
1200	0.124942006257867	0.1281325118178	0.127425333346071	0.124851262575876
1220	0.12472854739092	0.128130667936989	0.127637173229988	0.124884987571779
1240	0.124818299499411	0.128148531233127	0.127444404488732	0.124853151054664
1260	0.124620260673422	0.128056688282846	0.126424665987179	0.124968784289129
1280	0.12466069748941	0.128056823329058	0.126424665987179	0.124989249603256
1300	0.124869907958023	0.128055907194756	0.126424665987179	0.125086760759913
1320	0.124927880939225	0.12805222751806	0.126375984366756	0.125557723111746
1340	0.124926881745146	0.128052803167734	0.126140602251374	0.125857086751912
1360	0.125044069342459	0.128060437434087	0.126140602251374	0.125840751803084
1380	0.124981260822447	0.128174813619014	0.126343137752982	0.126213020964205
1400	0.124979769324184	0.128142743439419	0.126343137752982	0.12601652421532
1420	0.125191975163552	0.12813698701691	0.126343137752982	0.125832356310532
1440	0.125097171962597	0.128086713468497	0.126464329482678	0.125528214544247
1460	0.125296250433294	0.128092260515826	0.126464329482678	0.125337476102278
1480	0.125223377173503	0.128091500921305	0.127585145254091	0.124330713778664
1500	0.125162267323721	0.128088702541487	0.126602165536146	0.124684519936252
1520	0.125052972402379	0.128136250615572	0.126885316538675	0.124522080438863
1540	0.125128803979597	0.128123775677901	0.127749102308784	0.124113086041252
1560	0.12503568021225	0.128062697449855	0.12723993425169	0.124042062739301
1580	0.124936539511754	0.12806164383305	0.126568872401148	0.124455974965968
1600	0.125076715602185	0.128091375757188	0.126329514700154	0.124064594732868
1620	0.12510928618126	0.128087327174889	0.125412269195402	0.123521514553871
1640	0.124992551644931	0.128114521180201	0.125750830963428	0.123517244341521
1660	0.125053723060583	0.128104827759084	0.125750830963428	0.122790265838118
1680	0.124926382546098	0.127969273974919	0.126777413566242	0.121777243442769
1700	0.124918374897442	0.127978095623585	0.125788351825552	0.122164783784805
1720	0.125216562286908	0.128006705233505	0.125894307031298	0.121998614141948
1740	0.124871363336262	0.128008138678048	0.124520764701552	0.122058749584936
1760	0.125272217044597	0.128165946196458	0.124936975798926	0.121599654824424
1780	0.125118274121079	0.128160906159738	0.125245179738925	0.121688663969699
1800	0.125245222966532	0.128036400970173	0.12420877575975	0.121688663969699
1820	0.124899195311378	0.128050927185151	0.124656844352177	0.121163629414856
1840	0.125026118868742	0.128044341373245	0.124656844352177	0.120955830667109
1860	0.125090409265094	0.128044726939518	0.124656844352177	0.121527167410654
1880	0.124925772905145	0.128047152421656	0.12435696317612	0.121768237794962
1900	0.125095981712669	0.128058414812681	0.125210169394574	0.12198781302587
1920	0.125068284510639	0.128034759065443	0.124707462085419	0.121806134519181
1940	0.125213006743993	0.128042452695571	0.125566296227086	0.123190989300921
1960	0.124887177012003	0.12804234065077	0.126079732096257	0.12281925617356
1980	0.125144454692069	0.128094333632758	0.125567509054633	0.121826732569738
2000	0.12526899026105	0.128100196355472	0.125567509054633	0.121826732569738
2020	0.125201718827149	0.128121705313323	0.125567509054633	0.121826732569738
2040	0.125221722395984	0.128145661857912	0.12577446855698	0.122346963992293
2060	0.125300391392254	0.128114672852335	0.12577446855698	0.122346963992293
2080	0.125084752460005	0.128186375317754	0.125502950445257	0.122346963992293
2100	0.125149057486514	0.128083593571982	0.12637873395481	0.122346963992293
2120	0.125382790524717	0.128091675295664	0.126685839393257	0.122289928126784
2140	0.125308255178767	0.128096267765775	0.126685839393257	0.122383439757711
2160	0.125286047145393	0.128114506023289	0.127145149282679	0.122415629981208
2180	0.125443111306944	0.128138597147067	0.126189709961569	0.122415629981208
2200	0.125168287593732	0.128143511489125	0.126189709961569	0.12183791370198
2220	0.125211645846128	0.128132346378105	0.126698229947719	0.12183791370198
2240	0.124911977444495	0.128141089724033	0.127320610689294	0.121255718428876
2260	0.125003638542849	0.128046106941202	0.12710485436364	0.121620803341039
2280	0.125210562139599	0.128039608883208	0.12710485436364	0.121698407608751
2300	0.125161936613358	0.128040366962476	0.126250078389646	0.121698407608751
2320	0.125025168659562	0.128027637008679	0.125851622111447	0.121698407608751
2340	0.125187182298249	0.128116376133796	0.125188764604704	0.121407673773034
2360	0.125231227021626	0.128092413748326	0.126425267021051	0.121608377092301
2380	0.125316880113124	0.128081758099834	0.126239213271471	0.12168518158211
2400	0.125062994233843	0.128051395993814	0.12651984303428	0.122360997544259
2420	0.125267972600728	0.128057836093363	0.12651984303428	0.121889293333223
2440	0.125373237668129	0.128057804433813	0.127649724360339	0.123567253274326
2460	0.125123517476895	0.128058110095325	0.127427928145736	0.123439542985114
2480	0.12510905814062	0.128151838824105	0.127620698266624	0.123474337323733
2500	0.124962665023494	0.12817063988905	0.128045890077276	0.123737260885688
2520	0.125096820546946	0.128378307016969	0.128045890077276	0.123845433864462
2540	0.125199449827975	0.128504328866308	0.127792563948997	0.124189438223523
2560	0.125204690265207	0.128442129553975	0.127439246528119	0.123928673469954
2580	0.124806672714773	0.128436983169595	0.127975745567408	0.124028920072767
2600	0.124959698249667	0.12844315550784	0.127124922229316	0.123276886082989
2620	0.125126975301649	0.128442144689589	0.126451805492541	0.123276886082989
2640	0.125305696385486	0.128406518469788	0.12750072828735	0.123389352856212
2660	0.124906846688199	0.128389285988808	0.12750093568235	0.122938060109174
2680	0.12522685539035	0.128398316554144	0.127156907783205	0.123145359813609
2700	0.125375069419855	0.128395506852239	0.127118883777176	0.122771374572302
2720	0.125287594115062	0.128400203736107	0.128308655312706	0.122771374572302
2740	0.125279965749292	0.128398792906981	0.128434448453814	0.123264442011529
2760	0.12513361773733	0.128444449400475	0.128434448453814	0.124308386587247
2780	0.125246950182622	0.128456808126495	0.128434448453814	0.124311998951349
2800	0.125193615632014	0.128619971172992	0.128028755613642	0.123967912134538
2820	0.125209188102936	0.128545017546316	0.128644859031658	0.124009956419324
2840	0.125323594346093	0.128457899638101	0.128385096363733	0.12380437894659
2860	0.125576278404613	0.128463133672433	0.12806927360432	0.125069261602838
2880	0.125120451296885	0.128443645850591	0.128323506574197	0.125069261602838
2900	0.12511685838508	0.128442965752891	0.128854635756846	0.125069261602838
2920	0.125194183716261	0.128631155075207	0.128626862305146	0.125069261602838
2940	0.125339695440374	0.128634123175022	0.12730785568955	0.124975379951404
2960	0.125064906250112	0.128505584885814	0.12811728479813	0.1251265740954
2980	0.125057212010804	0.128398704612763	0.12811728479813	0.125442707610118
3000	0.125170576369547	0.128353171533128	0.128026026409953	0.126671245044832
3020	0.125092318426214	0.128421676735003	0.128378512697305	0.126715806359435
3040	0.125308124965766	0.128423281835018	0.128045144983872	0.126525667582888
3060	0.125096166002498	0.128431586108181	0.127412440042642	0.126525667582888
3080	0.125263943602981	0.128422657098985	0.126851629551239	0.126637410258695
3100	0.125247847289862	0.128432799279386	0.126795812308805	0.126680498713624
3120	0.124892764130519	0.128431655986846	0.127020767523163	0.126049112973132
3140	0.124968680689779	0.128424095785309	0.127410580322326	0.125972277886706
3160	0.125048242471035	0.128455904132187	0.12784479797341	0.125972277886706
3180	0.125299698891239	0.128461269315309	0.127947762332166	0.127680702083425
3200	0.124975540553581	0.128628925912507	0.128094718156795	0.128550329897848
3220	0.124957984695244	0.128665848828448	0.129390412577011	0.127999084756901
3240	0.124989908511514	0.128661646589999	0.129390412577011	0.127999084756901
3260	0.125202709964023	0.128658578067298	0.128636588308632	0.126998993098122
3280	0.125100665762273	0.128557521095546	0.128373112892091	0.126237562338759
3300	0.125344392723716	0.128524268589982	0.128690183756823	0.126454681087446
3320	0.125182110340972	0.128517552842304	0.128690183756823	0.126718534814105
3340	0.124928906559213	0.128509283541139	0.128026184760001	0.126718534814105
3360	0.125117869325087	0.128426427781973	0.128358597127665	0.125938722749285
3380	0.125423184469893	0.128383274265751	0.127857373626041	0.125938722749285
3400	0.125029773088139	0.128394008470182	0.127857373626041	0.126292073381774
3420	0.12508487805974	0.128501131071963	0.128311017986466	0.126292073381774
3440	0.125002232179296	0.128497977367528	0.127912821452795	0.126292073381774
3460	0.125171670578999	0.128489075199385	0.12785755370096	0.12532477785708
3480	0.125159942215323	0.128527073742725	0.128775075514564	0.125945931378132
3500	0.125137664452812	0.128621142060019	0.128144198786616	0.126168313133261
3520	0.12506180091774	0.128466380795648	0.127349858731986	0.124869729036203
3540	0.124910706948146	0.128444896260155	0.12750521467348	0.125755215019188
3560	0.125317535480995	0.128460307808674	0.12750521467348	0.125352805362587
3580	0.125138461612089	0.128463816479443	0.12750521467348	0.124854277529726
3600	0.125264250752391	0.128444890341494	0.127583646928584	0.125838726939858
3620	0.125377945952364	0.128439783426524	0.127583646928584	0.125203931171284
3640	0.125112964169356	0.128452522271352	0.127583646928584	0.124738615541115
3660	0.125393495153175	0.128469232372348	0.127458911897329	0.123948788320237
3680	0.124999259589525	0.128469627368647	0.126811688072061	0.123718066576092
3700	0.124918698278985	0.128347888482857	0.126811688072061	0.123718066576092
3720	0.125336342617663	0.128346647441834	0.126788920455149	0.124022389063197
3740	0.125187853145187	0.12835953390306	0.127492741919133	0.123969320018745
3760	0.125229793334939	0.128362116796448	0.127707187398104	0.124150351377236
3780	0.125496293288918	0.128361789528089	0.127370971298532	0.123938675108613
3800	0.125317250946812	0.128358995122785	0.127370971298532	0.124243672897363
3820	0.125237275654228	0.128398553670598	0.127102048388896	0.124496304893597
3840	0.125464014477906	0.128401441744758	0.127102048388896	0.124885010474643
3860	0.125445769671656	0.128320553512759	0.126184453597509	0.125757206443971
3880	0.125296679628479	0.128318066301832	0.126184453597509	0.125388977995125
3900	0.12519579553169	0.128467444809096	0.126184453597509	0.125635986096557
3920	0.125230406695202	0.128465878233809	0.126352957581143	0.125602892357701
3940	0.12537950819639	0.128538816001138	0.12624755103641	0.125602892357701
3960	0.125068847050362	0.128373583668078	0.125896387362849	0.125602892357701
3980	0.125132816645498	0.128370087722803	0.125747323545109	0.125967546535504
4000	0.125157830591018	0.128527716002031	0.125504781770977	0.125967546535504
4020	0.12526760239216	0.128568134942008	0.124566035831974	0.125841587917595
4040	0.124813475240099	0.128556243630042	0.12457678486843	0.125841587917595
4060	0.125200800496611	0.128540461210302	0.124143010384382	0.125310998945734
4080	0.125057011735443	0.128542538098937	0.123696711943569	0.125548024343625
4100	0.125227461216695	0.128485262487841	0.124144064333191	0.125316599108291
4120	0.125463717372244	0.128491661749399	0.124144064333191	0.124904172162193
4140	0.125333321203963	0.128487700765284	0.127598446773454	0.124728810158094
4160	0.125276668119018	0.128425416214838	0.12886509853447	0.126096572527062
4180	0.125242366951984	0.128372860845523	0.128953520552647	0.126096572527062
4200	0.125311547897951	0.128495003182784	0.127789537623872	0.125314151875139
4220	0.125262301652484	0.128497245192352	0.127182400375266	0.125314151875139
4240	0.125271633451437	0.128561270472225	0.128522369950464	0.125400682306073
4260	0.125034555941348	0.128529780260813	0.128522369950464	0.1259135537091
4280	0.125146034621137	0.128531996820747	0.127609452148274	0.126496070089466
4300	0.125359727424911	0.128523700089957	0.127832412207687	0.125170437604425
4320	0.12513971477167	0.128593241497134	0.127832412207687	0.125170437604425
4340	0.125180308203059	0.12860193225997	0.127886453976302	0.124648438459601
4360	0.125294078392574	0.12874500695459	0.127786116488624	0.125537632470546
4380	0.125179209254856	0.128766524343877	0.128672067958578	0.125985639937057
4400	0.125189018538543	0.128761113727027	0.128638767897784	0.125619919589524
4420	0.125241188515782	0.128744683099355	0.128178619287127	0.125677223221527
4440	0.125147104249913	0.128741309090002	0.127375690929688	0.125645537897969
4460	0.12524129520056	0.1287363595986	0.127375690929688	0.125645537897969
4480	0.12504686229738	0.128740743111853	0.127375690929688	0.125645537897969
4500	0.125052506608976	0.128741263435634	0.126575132705008	0.125328086195821
4520	0.125184744519565	0.128696163762358	0.126659590204884	0.124837902321755
4540	0.125362840196317	0.128760257217659	0.127006715730047	0.124342809187433
4560	0.125326465899753	0.128578109596859	0.127006715730047	0.124342809187433
4580	0.124978496343784	0.128579202841191	0.126749239420139	0.124342809187433
4600	0.125041488582819	0.12856453516197	0.126762145716433	0.124686120139716
4620	0.125110802665574	0.128554840252924	0.127766438186947	0.123733812430452
4640	0.125336176114869	0.128549236446535	0.127271786244881	0.123608312486004
4660	0.125637560054051	0.128557472911426	0.127893696499366	0.123738632036804
4680	0.125061314793379	0.128556037841251	0.128115943722912	0.123861347779091
4700	0.125163949462775	0.128508789230169	0.126839991184492	0.123753930332529
4720	0.125177320798694	0.128632989980624	0.126774004399036	0.122799219028174
4740	0.12514266954737	0.128566156445551	0.126726412059153	0.122949507157315
4760	0.124966458984019	0.128507180178005	0.126726412059153	0.123027715211302
4780	0.125124701450896	0.128524399584121	0.125675991516357	0.123103718326255
4800	0.1252011449897	0.128515337305062	0.125510682513072	0.123103718326255
4820	0.125287441774934	0.128510172529169	0.125807013562659	0.123103718326255
4840	0.125328809731069	0.128498012953756	0.126576709445347	0.123168663340118
4860	0.125114360447162	0.128506243992525	0.125893810634509	0.121992297825531
4880	0.12519796717894	0.128513395934851	0.125616533099774	0.123372104110707
4900	0.125272549233347	0.128566409529028	0.126366162812349	0.122752187140279
4920	0.125209299960775	0.1285905947299	0.126815387167759	0.122819575067961
4940	0.125015754368737	0.128583476946352	0.127532803565257	0.123183980308825
4960	0.125446015225584	0.128549469936406	0.127532803565257	0.124285550522177
4980	0.125580889710818	0.128549911937136	0.1272421785299	0.12469260948715
5000	0.125620280624512	0.128581692977354	0.12727272052024	0.123451309505464
5020	0.125068828392896	0.128579740218954	0.127679437047171	0.123102495732404
5040	0.125135846259076	0.128576055951365	0.128466933309207	0.123992628049653
5060	0.125215044663054	0.128582232481167	0.127616295301542	0.123762032403588
5080	0.125011086497889	0.12855150312002	0.128068100434306	0.123672542695958
5100	0.125179719337758	0.128542352783771	0.128665616032959	0.123300189931214
5120	0.124957227283209	0.128562016482462	0.128451149075467	0.122679260275607
5140	0.125033121214622	0.128558127663834	0.128451149075467	0.122679260275607
5160	0.125048554240975	0.128598245433736	0.127690121655746	0.123405433223825
5180	0.125126685344647	0.128616363732473	0.126278087835983	0.123235936567984
5200	0.124764579729275	0.128609448912355	0.125416766398267	0.122542894075234
5220	0.125084193809053	0.128627359940101	0.124457549579358	0.123739836406438
5240	0.12516991227016	0.128596224193858	0.123499100171336	0.123631449982292
5260	0.125170651598579	0.128590305365606	0.123499100171336	0.123641236855194
5280	0.125195454666397	0.128508428730528	0.124374228017719	0.123641236855194
5300	0.125309552606909	0.128503542795777	0.124077429512279	0.123641236855194
5320	0.125428658615139	0.128513611295756	0.125105744156076	0.123864283904211
5340	0.125091026148355	0.128507215557093	0.125116076546152	0.123184455193737
5360	0.124769744129698	0.128487104400172	0.124628294131338	0.12331147666248
5380	0.124987562721608	0.128475258940471	0.124211319840071	0.122658447521184
5400	0.124917547787457	0.128534206001109	0.123782933241266	0.122265877810555
5420	0.125080141432698	0.128500712117734	0.124166700271007	0.122265877810555
5440	0.125087171826547	0.128551489794231	0.124353980577736	0.122592455600827
5460	0.125105890245243	0.128554596917741	0.124507662903329	0.122284876227173
5480	0.125035928221282	0.128583951369763	0.12386334256053	0.122284876227173
5500	0.125173529693672	0.128591141386553	0.124265431272916	0.122284876227173
5520	0.124867779266205	0.128576187433822	0.125202674302166	0.122284876227173
5540	0.125180566490575	0.128532127540187	0.125202674302166	0.123186156045501
5560	0.125275810853853	0.128532121301726	0.125457607071649	0.122904725377948
5580	0.124805394301964	0.128524855317622	0.124858169413074	0.122592288124337
5600	0.124929037733224	0.128541758786954	0.125196122568511	0.123601808881001
5620	0.125128388049354	0.128220730531916	0.125598527488237	0.123651199727187
5640	0.125124948707772	0.128293209164294	0.124157903371105	0.122821073206179
5660	0.124904512351816	0.128298622098037	0.125341846386655	0.122646644022957
5680	0.124905797831263	0.128350579291966	0.125341846386655	0.122646644022957
5700	0.125321642110762	0.128436647250939	0.125634959411997	0.122812498193113
5720	0.125279303005322	0.128490495319669	0.124656010148734	0.12265987510444
5740	0.125309090119217	0.128394830358741	0.124781067305218	0.122534704673721
5760	0.125408490857676	0.128398431925857	0.125510160749269	0.122054310100534
5780	0.125067621273306	0.128314397854358	0.126634213593444	0.121462288482849
5800	0.124915402674816	0.128316127113719	0.126634213593444	0.121462288482849
5820	0.125123611355435	0.128279366920302	0.125311626443463	0.122139962363771
5840	0.12526255624454	0.128285498711042	0.125143352189952	0.121981189173684
5860	0.125011372792466	0.128269490077096	0.125104825448404	0.121432817976319
5880	0.125128132678834	0.128277324468588	0.125214628365072	0.121296926470389
5900	0.125321420779232	0.128270486271986	0.124796321730959	0.121604471402714
5920	0.12512996140205	0.128326727460404	0.12523900713735	0.121604471402714
5940	0.125120211527251	0.128301713428265	0.126584578370578	0.121637379203372
5960	0.124980600071625	0.128299941564809	0.12651178994517	0.121832244340888
5980	0.125323173439284	0.128278942068326	0.125712199617104	0.121435519882865
6000	0.125236947990391	0.128277826819216	0.126110884278866	0.122424302187344
6020	0.125110336096573	0.128129401459395	0.125641830292025	0.121799206615823
6040	0.125088198762363	0.128147654447481	0.126248178704953	0.121198275918008
6060	0.125445947602171	0.128152666453512	0.125873919401847	0.121441558479261
6080	0.125416922192998	0.128178404453917	0.125252983493148	0.120805006992507
6100	0.124970701525667	0.128178180161626	0.125252983493148	0.120805006992507
6120	0.125057337022126	0.128161834534022	0.1253843046317	0.121393053139679
6140	0.124832671570391	0.128143889588693	0.12556654679546	0.122042019932457
6160	0.125160193657246	0.128273605154193	0.126192810106476	0.121566407745922
6180	0.125310247980365	0.128272488417259	0.126192810106476	0.121035204296622
6200	0.12516085636054	0.128277976681935	0.125545330154136	0.121457072446781
6220	0.125064499103912	0.128217276739967	0.125545330154136	0.121331979220231
6240	0.125077464898418	0.128184793482549	0.124970064346197	0.120921316866112
6260	0.125256954646622	0.128173633317283	0.124832425381341	0.1209155256243
6280	0.12521171155902	0.128020991853037	0.124486593171146	0.1209155256243
6300	0.125207652699818	0.128023241685502	0.124374601433184	0.1209155256243
6320	0.124902331089264	0.127989417860897	0.124374601433184	0.120830787559467
6340	0.125053000732872	0.127984440734366	0.124589790684544	0.120830787559467
6360	0.125147420107667	0.128151973638161	0.124851301744081	0.121126651392254
6380	0.125190324338084	0.128269123783718	0.124851301744081	0.120739541866724
6400	0.125171665398234	0.128143169002593	0.124695352473794	0.120530140794102
6420	0.125117689105034	0.127943959647524	0.124695352473794	0.121240274092439
6440	0.125275176652494	0.127942126784604	0.124695352473794	0.121240274092439
6460	0.124944235954704	0.127951670766769	0.124411196075662	0.120682874770354
6480	0.124979100818533	0.127951786924122	0.124411196075662	0.120682874770354
6500	0.125107937681588	0.127969313272002	0.12433740062183	0.120590826843158
6520	0.124851298147244	0.128008676266867	0.125072234975985	0.120739794651237
6540	0.124992615934086	0.128006560375451	0.125072234975985	0.120676442968366
6560	0.125180430182305	0.127923424482733	0.124788697934526	0.120676442968366
6580	0.124781383764594	0.128063282395974	0.124788697934526	0.120676442968366
6600	0.1249323981184	0.128064580383333	0.124788697934526	0.120676442968366
6620	0.125051130545314	0.128065256426651	0.12485804513744	0.121543483901821
6640	0.125051130545314	0.128063402802983	0.12485804513744	0.121568984878487
6660	0.124938793558627	0.128001151546352	0.125154139668977	0.121115402502233
6680	0.125194168051633	0.127897338773734	0.126246520485894	0.121015637224743
6700	0.125001526282049	0.127891281656342	0.12630298073233	0.120759330367865
6720	0.125012688555257	0.128029204500296	0.124824581962778	0.120913190593867
6740	0.125028360234419	0.128114866913211	0.125585222012699	0.12159647166767
6760	0.124878681833266	0.128073325432165	0.125960838099205	0.12159647166767
6780	0.125151618148579	0.12807628361707	0.125960838099205	0.12159647166767
6800	0.125061026099877	0.128092172494487	0.126233656479959	0.121392415165173
6820	0.124960054314531	0.128020617225148	0.126459178701226	0.121785756540706
6840	0.125259628161528	0.128015652998236	0.126030655852399	0.121187816495944
6860	0.125351156121981	0.128019213557605	0.124119697891457	0.120624700173694
6880	0.124988044034042	0.128033761748883	0.124456928369622	0.12047117503514
6900	0.125052808079826	0.128026950662957	0.123931074761248	0.12047117503514
6920	0.125156703008329	0.128014678588739	0.123777049157405	0.120340980587709
6940	0.12514050708236	0.128040470760948	0.123777049157405	0.120244056693148
6960	0.125312781836591	0.128066892485823	0.124680274190525	0.11978662703084
6980	0.125088784994312	0.128083426111345	0.12401612846274	0.11978662703084
7000	0.125264599585405	0.128078822476047	0.124203534818216	0.11978662703084
7020	0.125187788340291	0.128073342914636	0.12350249467102	0.119542659699099
7040	0.125272452271487	0.127991489614735	0.1237387210473	0.121092123128873
7060	0.125293654769779	0.128042912572242	0.123929573993709	0.121465885064668
7080	0.125317673863111	0.128117125470943	0.124064945028487	0.121680860809104
7100	0.125340235691583	0.128106179024909	0.123830452704489	0.122102928926101
7120	0.125040447852772	0.1281488019349	0.123830452704489	0.122464620087375
7140	0.125234709228176	0.128122221726557	0.123830452704489	0.12247616545258
7160	0.125027402502183	0.128130916216203	0.123830452704489	0.12247616545258
7180	0.125182066216752	0.12816542711161	0.123830452704489	0.122657485937087
7200	0.125088085186861	0.128169448368835	0.123830452704489	0.123314359198001
7220	0.124981012423313	0.128168972334898	0.123512908047898	0.123339646781973
7240	0.125129858046135	0.128205925680899	0.123512908047898	0.123629308965065
7260	0.125185618148002	0.128198543820619	0.123350954895932	0.124472874044327
7280	0.125144368326432	0.128196735077987	0.123350954895932	0.124472874044327
7300	0.125101711950963	0.128197155281159	0.123350954895932	0.124691566826288
7320	0.125101711950963	0.128204918290045	0.123350954895932	0.124811933812796
7340	0.125261142024623	0.128271212775674	0.123469662314893	0.124833826542502
7360	0.125261142024623	0.128267936341508	0.122119928260979	0.125342326272181
7380	0.125038570677602	0.12814336859525	0.121925639103667	0.125028264550891
7400	0.125202771497729	0.128116384554677	0.121925639103667	0.123650807368319
7420	0.125161824236998	0.128236553462542	0.121925639103667	0.123909687345141
7440	0.125155938203948	0.128210952430138	0.121925639103667	0.123883799668251
7460	0.125162088196296	0.128214122152032	0.121925639103667	0.12292694785566
7480	0.125150093174481	0.128219962225873	0.121925639103667	0.123079537581412
7500	0.125464490239167	0.128225017596355	0.121764059930304	0.124084552399401
7520	0.12560898876316	0.128222451175674	0.122531469954746	0.124277464957456
7540	0.125559509880554	0.128228060186237	0.122152511003333	0.124142472305906
7560	0.125485776716656	0.128186917300754	0.121786035355367	0.123816495039332
7580	0.125349047675612	0.128190166487643	0.123470881320142	0.124385012592052
7600	0.125130235932371	0.128228093890743	0.123548729096828	0.124256366519303
7620	0.125082525696078	0.128216702318832	0.124081234431247	0.124837701578221
7640	0.12507439971044	0.128223860180043	0.123949775204356	0.124837701578221
7660	0.125142940881681	0.12819044706232	0.124424788541252	0.124248891003987
7680	0.12496704234982	0.128182497037136	0.125491556028937	0.124248891003987
7700	0.12539276810135	0.128183386716834	0.125635219498466	0.123833133303124
7720	0.125284413741547	0.128311516935857	0.125679976866632	0.122857529933221
7740	0.125384321987688	0.128264291750438	0.126165744584243	0.123511908699135
7760	0.125292507363868	0.128264573110355	0.126165744584243	0.123627311947991
7780	0.125385398289993	0.127996837067006	0.127180246912535	0.123627311947991
7800	0.12539809023782	0.128231476506903	0.127238653167853	0.124253536569051
7820	0.125198848487575	0.128242669427571	0.126310032900302	0.124172949312171
7840	0.125508286688462	0.128227697763629	0.125781683974195	0.124172949312171
7860	0.125493573881278	0.128233398133133	0.126598431632323	0.125443838700795
7880	0.125206282273794	0.128322467940422	0.125606217556532	0.124751366588893
7900	0.125208833843106	0.128347086711717	0.126005684695197	0.125010896586491
7920	0.125537117775674	0.128339637948763	0.126147849384894	0.124648853375509
7940	0.125321607386865	0.128338605776557	0.126147849384894	0.123946714452203
7960	0.125493313708915	0.128303856708715	0.126147849384894	0.125285849992663
7980	0.125447453603969	0.128322486028205	0.125993523854966	0.125765273079006
8000	0.125397031333547	0.128336349917955	0.125993523854966	0.125335200878422
8020	0.125482472711574	0.128291729768494	0.126312172316371	0.125450787274017
8040	0.125193465559384	0.128292312025631	0.126312172316371	0.124012810703657
8060	0.125458083220872	0.128298078507347	0.127118383107642	0.124012810703657
8080	0.12538965086759	0.128300852957624	0.127182554647133	0.124291008809317
8100	0.125364202411327	0.128321572054483	0.12651091441762	0.124291008809317
8120	0.125487200318009	0.128197082819219	0.12651091441762	0.125378055907456
8140	0.12535092414281	0.12829580555961	0.126868977473964	0.125283516790646
8160	0.125491354276035	0.128291817346346	0.126763432302728	0.124450382826255
8180	0.125538692668597	0.128274526160192	0.12626794206753	0.124192065620777
8200	0.125457381636018	0.128277643123169	0.128014670071937	0.12411787604677
8220	0.125491138878484	0.128247868985749	0.127817672395185	0.123518873869203
8240	0.125501582920886	0.128251076679926	0.127817672395185	0.123922341789674
8260	0.125619574051951	0.128249311271142	0.127817672395185	0.123133353570828
8280	0.125437416406294	0.12824741321201	0.127944054636105	0.12302348543445
8300	0.125176902696847	0.128123533314931	0.12728379413724	0.12240738669103
8320	0.125269816225603	0.128162139825959	0.126911661442004	0.12240738669103
8340	0.125470593942924	0.128157680516859	0.124877419567017	0.122930809394052
8360	0.125291962238223	0.128227790353436	0.124827300976822	0.122918082732941
8380	0.125173592021013	0.128350925839427	0.12505439658622	0.122918082732941
8400	0.125247787673441	0.128346987243394	0.125398841397442	0.122918082732941
8420	0.125120387254389	0.128352104326019	0.125174728166875	0.122918082732941
8440	0.125244094588415	0.128367466783012	0.125404142369485	0.123445147728109
8460	0.125220004064927	0.128287151632	0.126151251325382	0.12395799430964
8480	0.125299307024129	0.128286476285291	0.12651994380399	0.123557880465287
8500	0.125226113716562	0.128300035149413	0.126034117403027	0.123716294904133
8520	0.125152044338159	0.128328706814335	0.126360954438302	0.12395486829373
8540	0.125202426848096	0.128373156426592	0.125793035418874	0.123926426201531
8560	0.125370104768201	0.12816552211867	0.125793035418874	0.123926426201531
8580	0.12541940171101	0.12815928641941	0.125379586787517	0.124306992480006
8600	0.12525215312131	0.128107651324982	0.12452267097499	0.123115074549308
8620	0.125450697695562	0.128104046464912	0.125159902218453	0.12237971467464
8640	0.125706226254364	0.128100243028495	0.123627202689958	0.122651566519565
8660	0.125383676615482	0.128074722813391	0.123638380059055	0.123951656315019
8680	0.125547886116679	0.128073165008119	0.122909844685993	0.12287378647182
8700	0.125407290706319	0.128085286598693	0.122375188530522	0.122926127383824
8720	0.125276535212983	0.128069859963928	0.122799671275566	0.123303777074467
8740	0.12534380802814	0.128086436712277	0.122799671275566	0.123578700500594
8760	0.125345620092865	0.1281379725924	0.121911963627887	0.123578700500594
8780	0.12525247605897	0.128134146337439	0.121911963627887	0.123818900301255
8800	0.125195462905914	0.128129726686064	0.122184960532225	0.123876969009199
8820	0.12533394309486	0.128048402436977	0.122184960532225	0.123500329383615
8840	0.125621508855403	0.128045986446097	0.122123890983333	0.123540124369126
8860	0.125332322106432	0.128073323680194	0.122781622354259	0.123689297460722
8880	0.125570794658481	0.128075849994776	0.12314390502889	0.123179882662997
8900	0.125364167240884	0.128074839739703	0.12314390502889	0.123205415298795
8920	0.125410001402569	0.128107241103262	0.124215581184348	0.123087828808947
8940	0.125421585889205	0.128197035356744	0.124215581184348	0.122692206673387
8960	0.125362386639935	0.128130372345759	0.123830691551247	0.122732290324935
8980	0.125519917054179	0.128122772533029	0.123910238930273	0.122732290324935
9000	0.125496198284564	0.128150889458155	0.123910238930273	0.122793642871062
9020	0.125415716535069	0.128154874194113	0.124026280300052	0.122941721237978
9040	0.125359749591631	0.128138082157319	0.124026280300052	0.122941721237978
9060	0.125113334861351	0.128110985699937	0.123696951423592	0.122941721237978
9080	0.125469928273242	0.12811416427359	0.123696951423592	0.122697569352011
9100	0.125403362931126	0.128224652365215	0.124155678007322	0.123847919454501
9120	0.125563707144591	0.128237749783935	0.124155678007322	0.123672127199595
9140	0.12525859060503	0.128240944151134	0.123980709511837	0.12459976381096
9160	0.12545631185818	0.128244979376912	0.123980709511837	0.124014605631459
9180	0.125244989072477	0.128240577151572	0.123081781954897	0.124482689911594
9200	0.125405396570526	0.128238646936084	0.123236975983719	0.124314349859908
9220	0.125331105948234	0.128240334487409	0.124030413992225	0.1249737672188
9240	0.125187334749979	0.128341856501627	0.124683557900251	0.125782611005729
9260	0.125370420556326	0.128336704616584	0.124683557900251	0.126252546752053
9280	0.125100209637286	0.128328938173175	0.124192499029355	0.126156507538905
9300	0.125218149764828	0.128319249176131	0.124192499029355	0.125778207999101
9320	0.125476362052541	0.128318778378395	0.124709153033709	0.12579732537246
9340	0.125356234686273	0.128381528488882	0.124065695857415	0.12579732537246
9360	0.125283044893516	0.128506718783107	0.124065695857415	0.125542204609565
9380	0.125327417007546	0.128536778148815	0.124050216873441	0.125362694829787
9400	0.125254328142331	0.128532938650276	0.127123217955287	0.125394980276294
9420	0.125378664742106	0.128539024746108	0.126591230635705	0.125034418649783
9440	0.125335961168379	0.128458767687655	0.125338864555037	0.124797656142159
9460	0.125306411409498	0.128439304168506	0.12463850658924	0.123355607216177
9480	0.125250416374837	0.128424710903182	0.12463850658924	0.12403285010969
9500	0.1255372419463	0.128423376426067	0.124295555804702	0.123766650314387
9520	0.125207719327867	0.128413497162333	0.123760233642194	0.124494559704722
9540	0.125191523423412	0.128421225250224	0.123720832932587	0.123953577863318
9560	0.125436384084138	0.128413223250262	0.122765427171401	0.124904713544401
9580	0.125174887064849	0.12841848228706	0.122765427171401	0.124541330759519
9600	0.125282959480311	0.128421786606641	0.122856395594598	0.124018168484728
9620	0.125496985181859	0.128422173596759	0.122568898850642	0.124034508696363
9640	0.125298668484887	0.128438094377698	0.122568898850642	0.124062899886779
9660	0.125409284664222	0.128439416783802	0.122957397952615	0.124616013523948
9680	0.125507956484547	0.128439912694581	0.122957397952615	0.124950536923038
9700	0.125240618996982	0.128413939103616	0.122957397952615	0.125011927328051
9720	0.125447379267018	0.128441618016226	0.123503322276044	0.125011927328051
9740	0.125302591620931	0.12846268400581	0.123503322276044	0.125011927328051
9760	0.125415100688721	0.128492402527708	0.122652129001674	0.12511795504635
9780	0.125087315316143	0.128488928987399	0.122776275875204	0.125434554535572
9800	0.125321234110232	0.128479133852982	0.123087251493795	0.124981145936146
9820	0.125278590981371	0.128481021193138	0.123449963606413	0.124981145936146
9840	0.125288947913428	0.128480455061252	0.123318922953762	0.124981145936146
9860	0.125409674261873	0.12846780226934	0.12469513810182	0.124981145936146
9880	0.125273811494229	0.128438827468362	0.125100912783973	0.124839014717461
9900	0.125258716224747	0.128397453912386	0.124714435175528	0.12417542434184
9920	0.12538487826657	0.128446373377508	0.124795547649439	0.124500781209793
9940	0.125621943769902	0.128450442883458	0.123885994849238	0.124500781209793
9960	0.125752325836967	0.128444536307426	0.123876358571582	0.124459357837355
9980	0.125448744911299	0.128388354508651	0.123446838791243	0.124901538969582
10000	0.125723659088951	0.128354937414337	0.123446838791243	0.124791977074515
10020	0.125463029322421	0.12826118476716	0.123446838791243	0.124868544404926
10040	0.125312192416241	0.128058390095016	0.122951906396575	0.124321793819014
10060	0.125561362663777	0.128059320823946	0.124343319407274	0.124071920638936
10080	0.125561362663777	0.128060618214237	0.125896995181983	0.124966858552846
10100	0.125429444197133	0.128237340176786	0.125633641556094	0.125328351545952
10120	0.1254952729436	0.128235182353166	0.124659804226465	0.126104311659327
10140	0.125319114110597	0.12824607259566	0.124741168544855	0.125446224469285
10160	0.125497413932134	0.128225593823425	0.124741168544855	0.124758071652467
10180	0.125444297748234	0.128259224343944	0.125320638471269	0.124900536598577
10200	0.125428826205741	0.128174516041202	0.125320638471269	0.124900536598577
10220	0.125450075463338	0.128275623390679	0.125320638471269	0.124900536598577
10240	0.125577651990401	0.128299691064824	0.125320638471269	0.125641878400458
10260	0.125578493276432	0.128292747618279	0.125320638471269	0.126471120276503
10280	0.125449978610489	0.128253577561649	0.125320638471269	0.126992836566059
10300	0.125628632566999	0.128311893807754	0.125525350577264	0.126549852556709
10320	0.125723105698557	0.128409311692176	0.126251070630765	0.126601167153697
10340	0.12568040289598	0.128236490050853	0.126251070630765	0.125816438928405
10360	0.125483472583012	0.128301932755153	0.12624658658532	0.125816438928405
10380	0.125447358886835	0.128304453513214	0.12624658658532	0.125916975067006
10400	0.125230956856613	0.128305362851284	0.126146801614967	0.125916975067006
10420	0.12550906901628	0.128306578945255	0.126146801614967	0.125916975067006
10440	0.12548996630668	0.128296684253861	0.126146801614967	0.125916975067006
10460	0.12550560509452	0.128307360830079	0.125272357018127	0.125916975067006
10480	0.125356112905583	0.128304791698002	0.125272357018127	0.125916975067006
10500	0.125346722507815	0.12830183327606	0.125774601444819	0.125916975067006
10520	0.125607193739335	0.128362606345808	0.125441309721766	0.125336275115675
10540	0.125252301529115	0.128344980869949	0.12569402111625	0.125336275115675
10560	0.125343447768531	0.128473072907794	0.126305874402844	0.125525213447404
10580	0.125481751674362	0.128472254769476	0.125848858269349	0.125525213447404
10600	0.125431392710233	0.12841168800984	0.125848858269349	0.125131712118196
10620	0.125405352194309	0.128401129407145	0.12515965765147	0.125032706859877
10640	0.125613181789463	0.128407311672458	0.125626481158037	0.125032706859877
10660	0.125468294723218	0.128339182722546	0.125825911683703	0.125034405938727
10680	0.125719681236073	0.128430360950653	0.125825911683703	0.12592970385254
10700	0.125555591971428	0.128404800147722	0.126255071981323	0.126490115321075
10720	0.126074143745326	0.12840384344669	0.126156765467446	0.126490115321075
10740	0.125560653404141	0.128485785428623	0.125931582226128	0.126133090646982
10760	0.125434649421928	0.128571060278766	0.1264441392537	0.125681253054049
10780	0.125724412694411	0.128562173369669	0.1264441392537	0.126470993604043
10800	0.125653161139624	0.128346397066823	0.126480974412475	0.126368812858519
10820	0.125575934795654	0.128337331964645	0.124622992748893	0.126077253229161
10840	0.125756276702524	0.128335083273975	0.124375463704523	0.125749510266044
10860	0.125310428829766	0.128347456417403	0.124375463704523	0.126345389013701
10880	0.125577495047299	0.128349995358109	0.124375463704523	0.124847728473457
10900	0.125336750049867	0.12837683528917	0.124204766444596	0.125223581763664
10920	0.12559923194799	0.128396802193827	0.124417988450624	0.125223581763664
10940	0.125474193169803	0.128274282071583	0.124417988450624	0.125015085891368
10960	0.125456272544499	0.128274622184738	0.124780309595629	0.125272006930221
10980	0.125408045021023	0.12829934023468	0.125165024166633	0.124883884332364
11000	0.125428679950543	0.128442043309924	0.125165024166633	0.124954083056405
11020	0.125660583253054	0.128463972719083	0.125017791473738	0.12468253759545
11040	0.12554832900501	0.128469850091909	0.125528764787688	0.124388631584963
11060	0.125693233300756	0.128436665691609	0.124960278491534	0.124987915716775
11080	0.125672232138381	0.12852971272835	0.124960278491534	0.125148409376541
11100	0.125779410296878	0.128529705967393	0.125471630463286	0.125237194855455
11120	0.125618763514711	0.128526017967694	0.124185725159438	0.125674960403447
11140	0.125440732681322	0.128536375979972	0.123585584566259	0.125504597053958
11160	0.125532766950525	0.128543423682387	0.123585584566259	0.126098027738631
11180	0.125267926830936	0.128542215107292	0.123585584566259	0.126098027738631
11200	0.125237635416356	0.128683678861607	0.122946456750492	0.125819310395269
11220	0.125493375108033	0.128617534927417	0.123702837366045	0.125297787870229
11240	0.125501011895362	0.128590719210743	0.124298284178718	0.125081201671642
11260	0.125592985417873	0.128549932688541	0.124080934609033	0.12522093245496
11280	0.125521689015878	0.128652586565271	0.124423538706929	0.125414113844425
11300	0.125467506901098	0.128685987199113	0.123261880765692	0.125414113844425
11320	0.125347819846317	0.128688292487446	0.123261880765692	0.125056396069465
11340	0.125518262557786	0.128686160227094	0.123735958593409	0.126096044804913
11360	0.125483332433113	0.128788176849435	0.122959827782047	0.12568828682486
11380	0.125489557720832	0.128787716331456	0.122905284102496	0.12568828682486
11400	0.125327840824139	0.128782561073886	0.122212408674054	0.126027242125687
11420	0.125471165394332	0.12879082037342	0.122622310822753	0.126027242125687
11440	0.125364115900322	0.129011639399977	0.123663783934399	0.126626898604074
11460	0.125512629758545	0.128994538133678	0.123503854219324	0.125975448513138
11480	0.125469521192186	0.128994538133678	0.123503854219324	0.125975448513138
11500	0.125178963767073	0.128985924534803	0.123395937741869	0.126390714077564
11520	0.125526705013762	0.129142116018575	0.123395937741869	0.125589136943963
11540	0.125546253098251	0.129136265174942	0.124273219235663	0.124791624304817
11560	0.125734605490308	0.12910371335456	0.124750296519448	0.124996756301882
11580	0.125408518484262	0.129089109652505	0.124750296519448	0.125122922900544
11600	0.125398496578135	0.129026574733166	0.124750296519448	0.124453888628857
11620	0.125675060338293	0.129042586636375	0.124750296519448	0.125654642188799
11640	0.125230179768712	0.129190030446366	0.124708867220845	0.125654642188799
11660	0.12546144924077	0.129241147496229	0.12438565685647	0.125654642188799
11680	0.125441165694756	0.129112022724705	0.123165282789632	0.126217489981852
11700	0.125517908015886	0.129129314280539	0.123165282789632	0.124895752329533
11720	0.125390568576771	0.129084354499392	0.124025521983969	0.124678576810644
11740	0.125351676931419	0.129102938817178	0.124025521983969	0.124678576810644
11760	0.125536219836392	0.129145304751147	0.124025521983969	0.123836098090886
11780	0.125507675197951	0.129112201822507	0.124387902813475	0.123836098090886
11800	0.12539317642725	0.129120223454762	0.123318445882805	0.123836098090886
11820	0.125398180357561	0.129077761518216	0.123537084236166	0.123554052911103
11840	0.125304751816547	0.129013405312058	0.123537084236166	0.123554052911103
11860	0.125522236247376	0.129011707422945	0.124298421329479	0.12371035787289
11880	0.125548715934423	0.129010161141608	0.123936275015142	0.12371035787289
11900	0.125752421951496	0.129011156417033	0.123936275015142	0.123752114720576
11920	0.125605729127577	0.129010293496087	0.125266872321576	0.123993968615122
11940	0.125495808234246	0.129091741942926	0.125850485605232	0.124035529059103
11960	0.125362934921841	0.129089130727025	0.126156045778715	0.124043827336472
11980	0.125219848155206	0.129088318227768	0.125506872260741	0.124043827336472
12000	0.125396884018447	0.12905416846274	0.125599246678152	0.123797767651232
12020	0.125433782232916	0.129064130168649	0.125599246678152	0.123167991246863
12040	0.125310193600666	0.128926233536443	0.125599246678152	0.123167991246863
12060	0.125493903350624	0.129096192618503	0.125599246678152	0.122893550311544
12080	0.125613900965192	0.129095393479681	0.12653914248036	0.122496132112725
12100	0.125433596996801	0.129190418590253	0.126299276511082	0.121846694932472
12120	0.125433596996801	0.129127319551429	0.125619855781692	0.12147438070545
12140	0.125447785891326	0.129068747249366	0.126883973300007	0.1224741456987
12160	0.125519789029504	0.129134097894312	0.126320377959559	0.121967293810989
12180	0.12570498949889	0.129071606625309	0.126607336429172	0.122322291734559
12200	0.125393466158902	0.12918582100316	0.126085385584407	0.122569303581429
12220	0.125272519843337	0.129109639916521	0.126566635246339	0.122752991019263
12240	0.125451080654469	0.12910538765561	0.125962459543041	0.122979498925978
12260	0.125472143522784	0.129075056088573	0.125549582122702	0.122979498925978
12280	0.125239147582411	0.129070818565837	0.125006446776937	0.122979498925978
12300	0.125581154736635	0.129085074292816	0.124717500134846	0.1227101761504
12320	0.125449292148292	0.129093286436396	0.125556929197562	0.122930338310763
12340	0.125570096861232	0.128943620701379	0.125400012849726	0.122472312193681
12360	0.125604112202668	0.128905829984814	0.126276221187078	0.122703995520119
12380	0.125603925613528	0.12889803900273	0.126313025659611	0.122703995520119
12400	0.125185851672356	0.128896767638506	0.125339549288299	0.122698889132349
12420	0.125547113292389	0.128995857188066	0.125339549288299	0.123063611972019
12440	0.125607728609833	0.128705543083869	0.124790002119358	0.123241430861888
12460	0.1255495834387	0.128739121955305	0.124121507707915	0.122799622665261
12480	0.125603769383328	0.128705721905836	0.124885712262363	0.122799622665261
12500	0.125418092400988	0.128703706085212	0.12582730840232	0.122492749457301
12520	0.125413149103994	0.128706477673756	0.125567576969957	0.121742075245231
12540	0.125680305785276	0.12875813895236	0.125610108958679	0.121742075245231
12560	0.125356165141998	0.128786129324596	0.125610108958679	0.121742075245231
12580	0.125335819748852	0.128789635959691	0.125360640637237	0.121742075245231
12600	0.125610149003296	0.128832256468681	0.126008224850859	0.122287734203671
12620	0.12551614857947	0.128838188555881	0.125814960204883	0.122124736878185
12640	0.125316391985905	0.12886183973189	0.125602354082705	0.122428998021093
12660	0.125500488668607	0.128987675363947	0.125152780278735	0.121933158324663
12680	0.125489435657518	0.128999339179269	0.125975268069853	0.123052285856633
12700	0.125478392616368	0.128870706505043	0.125646397403622	0.123023218827525
12720	0.125413365227617	0.128880653939702	0.127008214443382	0.123023218827525
12740	0.125403740121446	0.128706237227704	0.127008214443382	0.12302928023432
12760	0.12561664244492	0.128696341209196	0.126736242557729	0.123177950862436
12780	0.125580923967895	0.128669190783337	0.126651462068371	0.123177950862436
12800	0.125646006175037	0.128660972893965	0.127301938104124	0.123458999913989
12820	0.125669960700301	0.128733971167724	0.127609767482626	0.123451752363997
12840	0.125661179805376	0.128725033042462	0.126285115347123	0.123451752363997
12860	0.125304146767833	0.128722731820849	0.126580913816975	0.123451752363997
12880	0.125734538012724	0.128630600491441	0.125403556736893	0.123451752363997
12900	0.12557565674189	0.128624444019387	0.125160343373963	0.122961913927555
12920	0.125638665899195	0.12853845438809	0.124550017996331	0.123135897616128
12940	0.12562257577035	0.128526021422295	0.124451215868045	0.122499204837711
12960	0.125732328345932	0.128529541003305	0.124706887431828	0.123412228471986
12980	0.125406341158841	0.128532632329951	0.124161397446969	0.12376258554035
13000	0.125541696683195	0.12852925393958	0.124988060127982	0.12376258554035
13020	0.125667021619554	0.128519737800578	0.124748244834097	0.123505301231246
13040	0.125622471967296	0.128511339216331	0.124748244834097	0.12341242479305
13060	0.125645719772794	0.128609653120744	0.124748244834097	0.12341242479305
13080	0.125624901138663	0.128614792763557	0.125168225944012	0.12341242479305
13100	0.125586089662451	0.128609590678993	0.125168225944012	0.12413482938625
13120	0.125838869300711	0.128612169924483	0.125168225944012	0.124238775169352
13140	0.125645637935838	0.128705971994808	0.125168225944012	0.124914691153945
13160	0.125636602768439	0.128709268178213	0.125168225944012	0.124914691153945
13180	0.125872164811615	0.128576953851494	0.125929527688988	0.125539674498512
13200	0.125901268069838	0.128578304168841	0.124438584123532	0.125118014193486
13220	0.125778390117993	0.128584022045496	0.124565433569442	0.125118014193486
13240	0.12552173613699	0.128592710477952	0.124386489800574	0.124513403012332
13260	0.125686732455754	0.128435942625973	0.125144999650927	0.124878556446636
13280	0.12548262538495	0.12854039497415	0.124682325451805	0.124878556446636
13300	0.125462818920211	0.128532750196586	0.123810595419908	0.124464563912951
13320	0.125653784163703	0.128509943301242	0.124308029027758	0.12456100894687
13340	0.125462480670395	0.128507790269778	0.124648604703446	0.12456100894687
13360	0.125654384612206	0.12851081719762	0.123614152096198	0.124380177165988
13380	0.125573787875318	0.128531407770888	0.123125258759422	0.123387261006956
13400	0.125608693002548	0.128536892895476	0.123835391149571	0.123387261006956
13420	0.125698460491159	0.128537718278948	0.123537881683802	0.122970025804446
13440	0.125645409317049	0.128509168161297	0.123922054733987	0.124128335274477
13460	0.125629707523126	0.128433780734418	0.124170170597585	0.123067479883632
13480	0.125557968498097	0.128437715938172	0.124068077724469	0.122196111984176
13500	0.125626893667931	0.128472971296986	0.124514608311797	0.122976840067962
13520	0.125482450278431	0.128553186763997	0.124514608311797	0.122976840067962
13540	0.125807887185442	0.128553802664229	0.123726234217667	0.122741451848613
13560	0.125562672905018	0.128545543329455	0.124052695425541	0.12260235235755
13580	0.125640888148443	0.128540170701538	0.12312639992348	0.12335190292101
13600	0.125526650069559	0.128506257701977	0.122764488139549	0.122876111603303
13620	0.125546701818433	0.128669214564432	0.123808676299096	0.125284809610535
13640	0.125561199444892	0.128659986379329	0.123885409346998	0.124255489020644
13660	0.125690379216772	0.128771681617602	0.124565303468089	0.124761435874194
13680	0.125700858558319	0.128697589631051	0.125488436945697	0.12430544783027
13700	0.125564677896217	0.128701856447283	0.12399368789416	0.12483471548833
13720	0.125401285479445	0.128712564520123	0.124772435203297	0.125226225895464
13740	0.125743568382883	0.128787161383964	0.125129805644975	0.125272374248275
13760	0.125815945715276	0.128747632372917	0.124883626927302	0.125387189466529
13780	0.125747487526413	0.128748890048501	0.124883626927302	0.125491889483004
13800	0.12533614428326	0.128680074695937	0.125240410586016	0.12483590973311
13820	0.12554472040566	0.128697635721679	0.123613648830048	0.12393453684473
13840	0.125791215935299	0.12856862736945	0.122940147477133	0.123662485483792
13860	0.125309015005128	0.128620793320196	0.123786763150674	0.1238229122268
13880	0.12563864324407	0.128617692344625	0.123786763150674	0.124171029108436
13900	0.125647843623391	0.128594428924784	0.123472980444238	0.124171029108436
13920	0.12550688033161	0.12850835028805	0.123472980444238	0.123560208906636
13940	0.125421287294294	0.128788692390585	0.123348074423254	0.123533508951039
13960	0.125647012525444	0.128798008460774	0.124203729317125	0.123282358742192
13980	0.125678691709419	0.128805401802199	0.123478472792553	0.123449008295964
14000	0.125590506221738	0.128799638452305	0.124422531438977	0.123449008295964
14020	0.125625873567437	0.128785440081677	0.124152284625676	0.123521561902208
14040	0.125622075886318	0.128572325363338	0.124152284625676	0.123521561902208
14060	0.125391037892363	0.12855457254269	0.124107118939917	0.124038569087063
14080	0.125619137735208	0.128543981327036	0.124107118939917	0.123670092689014
14100	0.125404999708855	0.128711182505086	0.124107118939917	0.123670092689014
14120	0.125454212726873	0.12874484674913	0.124107118939917	0.123378780881605
14140	0.125635994616344	0.128744803200878	0.122914726996561	0.123246338317666
14160	0.125659464673855	0.128746684426132	0.123323890536954	0.123611198734328
14180	0.12557327493675	0.128742317531605	0.123733693220147	0.124470919599925
14200	0.125799771795329	0.128717124717413	0.124239434173755	0.125136261057
14220	0.125882352537446	0.128293496841568	0.124711319464862	0.125686949328322
14240	0.125396708934035	0.128473246362203	0.124029616479768	0.125686949328322
14260	0.125418839318518	0.128470394611297	0.123986688042658	0.125763662239072
14280	0.125614043665281	0.128518375903553	0.12382795006532	0.125338352245868
14300	0.125627954263829	0.128510040145503	0.122486185856229	0.124920117645432
14320	0.125727896483748	0.128511255634883	0.122771546177903	0.124920117645432
14340	0.125596289179929	0.128504953070809	0.123893868099691	0.124920117645432
14360	0.125754094602833	0.128506918318349	0.123893868099691	0.124920117645432
14380	0.125593823592489	0.128445529712219	0.123428724639565	0.124748926189611
14400	0.125398770686932	0.128307800749437	0.122981568077037	0.125182425853462
14420	0.12589774433805	0.128333929013338	0.12246332662542	0.125096440707427
14440	0.125690989801356	0.128333562129062	0.12246332662542	0.125096440707427
14460	0.125669377975201	0.128336103160885	0.12246332662542	0.123786406578105
14480	0.125389440841024	0.128713013029107	0.122187217176754	0.125034695777481
14500	0.125574216464213	0.128715838969412	0.122985929946737	0.124388884568572
14520	0.125471612282857	0.128698810799088	0.122768815860652	0.124722102885259
14540	0.125424892115436	0.128723741830151	0.122786684703781	0.124407988097269
14560	0.125349597718033	0.128716612029171	0.123516095124293	0.12432379399899
14580	0.125562393443965	0.128712494008271	0.124423954769826	0.124155751883203
14600	0.125613440594999	0.128722914423123	0.124624881055156	0.12382742008356
14620	0.125613440594999	0.12869843814839	0.124624881055156	0.124279270868106
14640	0.125410320278697	0.128699996769882	0.123925691294476	0.123901370341015
14660	0.125562081333588	0.128645377432019	0.124701759751534	0.123647868975234
14680	0.125352876722761	0.128580298206792	0.124975688853435	0.124858347204736
14700	0.125398209668615	0.128575989226115	0.124975688853435	0.124858347204736
14720	0.125593644009942	0.128449601383721	0.124975688853435	0.124858347204736
14740	0.125524079350623	0.12845082676254	0.123936739862796	0.125019239952532
14760	0.125605307552747	0.128447290393579	0.124024576598632	0.125019239952532
14780	0.125713155977037	0.128929670132825	0.123522592589542	0.125585639711317
14800	0.125562959146064	0.128924162324353	0.123687558975625	0.125585639711317
14820	0.125361849160877	0.128923252255569	0.123687558975625	0.125585639711317
14840	0.125349141006387	0.129067301678601	0.123687558975625	0.125677970782062
14860	0.125416771559781	0.129056450801755	0.123994960987733	0.125856836007277
14880	0.125371767498769	0.128923228506404	0.123378706178343	0.12506005583965
14900	0.125368909742569	0.128940969463623	0.123524215998047	0.125042817442672
14920	0.125212170785091	0.129022788473824	0.124205237549992	0.124057606101695
14940	0.125320732226752	0.129022802868008	0.124063946986659	0.124087066044639
14960	0.125359248141057	0.129037767017732	0.124472334161809	0.123138424525473
14980	0.125368650534036	0.129044410039083	0.12444851551137	0.123046848689932
15000	0.125403460191052	0.129035826431761	0.12444851551137	0.122967030867233
15020	0.125241003155707	0.12900345269153	0.124318485537245	0.123128066948307
15040	0.125383348226667	0.128923008494834	0.125592913037081	0.122494582287245
15060	0.125187662442951	0.128822867091319	0.125547927623596	0.122696901257388
15080	0.125402343250783	0.128815356674199	0.126277141795537	0.123147018316956
15100	0.125195163408732	0.128816238871286	0.126277141795537	0.123406843694035
15120	0.125275827635431	0.128816832937647	0.126605830131442	0.122619533554248
15140	0.125393645792966	0.128827831133702	0.126801701017789	0.122589469593157
15160	0.125570445150533	0.128815747080093	0.125976860842598	0.122589469593157
15180	0.125304792081507	0.128770544842864	0.125688338648864	0.122854858308333
15200	0.125130742463994	0.128775177893769	0.125409460735141	0.122967739918824
15220	0.12558223455552	0.128798574201351	0.125309659094382	0.122967739918824
15240	0.125360517806638	0.128857968967208	0.126083525432485	0.122680744403904
15260	0.125420917693274	0.128621239998928	0.126083525432485	0.122680744403904
15280	0.125439138171421	0.128563756555716	0.126083525432485	0.122877136042924
15300	0.125327233544205	0.128565104923066	0.126083525432485	0.122877136042924
15320	0.125465599627473	0.12856305515193	0.126428063578565	0.122877136042924
15340	0.125252998662784	0.128564183486753	0.126372934650296	0.12271293910832
15360	0.125396701987479	0.128454622720645	0.126982701743084	0.121886916284667
15380	0.125320586105535	0.128533325427889	0.126982701743084	0.122288188805178
15400	0.125386405810458	0.128544874824182	0.12732582860025	0.122042340495084
15420	0.125361394719026	0.128545609503913	0.125657896219125	0.12177537773746
15440	0.125356191726884	0.128543883478599	0.125657896219125	0.12205378575419
15460	0.125192884902528	0.128406684249796	0.125640354146138	0.122135237080401
15480	0.125450677676467	0.128405399153582	0.125640354146138	0.122098459692539
15500	0.125621957513976	0.128422962987226	0.125640354146138	0.122098459692539
15520	0.125440631801617	0.128412670860522	0.124658758458647	0.122013296957209
15540	0.125302896874579	0.128492652846194	0.124658758458647	0.121471411064461
15560	0.125454864293793	0.128493860603146	0.12357274290181	0.121471411064461
15580	0.125608219518731	0.128525683750708	0.12362045052467	0.121471411064461
15600	0.125513007260396	0.128527011392076	0.123859582075619	0.121111580353646
15620	0.125455850305067	0.128520850516389	0.123391865422735	0.121111580353646
15640	0.125005263916196	0.128522318462489	0.123391865422735	0.121504634916949
15660	0.125196038931694	0.128548298245738	0.123391865422735	0.121564550913192
15680	0.125163647051896	0.128868536116646	0.123913496074528	0.121564550913192
15700	0.125346312306848	0.128658560161116	0.123828770882641	0.120819632240349
15720	0.125312826042318	0.128654243297194	0.123547128255163	0.120498490921022
15740	0.125255410312309	0.128647438174727	0.123547128255163	0.120186324657974
15760	0.12549135810934	0.128658037683832	0.123547128255163	0.120367508173541
15780	0.125261174754871	0.128637035391717	0.123246189377762	0.120372546117702
15800	0.125244202046484	0.128578089464913	0.125201904295951	0.120357823328741
15820	0.125244202046484	0.128580471154859	0.125760283833159	0.120531886958923
15840	0.125068101769821	0.128581050652752	0.126185575786874	0.120425871614774
15860	0.125234836920744	0.128349679397176	0.126472504619827	0.121011415011832
15880	0.125109587739895	0.128346582017897	0.126472504619827	0.121000871724524
15900	0.125325581525019	0.128409471558008	0.126777349693407	0.121000871724524
15920	0.125323453786349	0.128355519602552	0.126953860740967	0.120781791176844
15940	0.125259415102381	0.128256271804087	0.127085793928703	0.121110461935984
15960	0.12531474805344	0.128253341251071	0.127085793928703	0.12119098223613
15980	0.12541689481306	0.128281276798589	0.127085793928703	0.121025684220509
16000	0.125460193093383	0.128315582469323	0.127085793928703	0.121025684220509
16020	0.125320965971868	0.128356659464372	0.127146380874023	0.121595610569534
16040	0.12537861072552	0.128261344032435	0.127146380874023	0.121047303581189
16060	0.125407061217803	0.128263529859924	0.127146380874023	0.12128563136341
16080	0.125278779825791	0.128112615325192	0.127254104101282	0.121247728472724
16100	0.125379187208843	0.128066073738344	0.127555739304225	0.121504552944043
16120	0.125418806011242	0.128118591634796	0.126279934718851	0.120827894009802
16140	0.125145773862322	0.12818510630396	0.12608684007917	0.121113108794685
16160	0.125454095428173	0.128191185293094	0.126795630033997	0.120463207209197
16180	0.125641457607106	0.128179801218399	0.126795630033997	0.120463207209197
16200	0.125421901987756	0.128183790440951	0.127616509757702	0.12063814430985
16220	0.125626811740915	0.128277797800974	0.127682595696939	0.12062558041892
16240	0.12569038955875	0.128301943983374	0.126508968510876	0.120686941907977
16260	0.125429685699535	0.128296045898504	0.127423461571549	0.120717389047298
16280	0.125457347780229	0.128296910223704	0.127587683898895	0.120720582744504
16300	0.125163149492281	0.128280064942497	0.128447834835939	0.121900927935802
16320	0.125496132790938	0.128377415696665	0.128447834835939	0.121900927935802
16340	0.125382648441726	0.128372968500457	0.12812340068327	0.121738647040026
16360	0.125289447773332	0.128371266003929	0.126727789869438	0.121736096804853
16380	0.12531702607788	0.128356628095287	0.126660785343464	0.12161880213708
16400	0.125212152554716	0.128421673787728	0.126674370078937	0.12161842458341
16420	0.125510309182399	0.128431486957688	0.126181752181959	0.122229238426022
16440	0.125260337578646	0.128455344874334	0.126468489637585	0.122229238426022
16460	0.125227350607536	0.128453932885831	0.126468489637585	0.121964994441824
16480	0.125532986458339	0.128533492411908	0.126370952092988	0.122360228823246
16500	0.12522572284867	0.128435552014213	0.126214949030709	0.122524917448513
16520	0.12549502733222	0.128580697279094	0.125871195932301	0.122269327500208
16540	0.125114342410401	0.128575600736649	0.125705680523323	0.122065689212639
16560	0.125429560386558	0.12854808420171	0.125705680523323	0.122326224128342
16580	0.125156474058593	0.12847862302834	0.125710443360005	0.122778987401492
16600	0.125165527361503	0.128682942233538	0.126049296887362	0.122952323051125
16620	0.125240134242218	0.128676683301207	0.125152661328677	0.122906379287079
16640	0.125105161962766	0.128681709729236	0.125152661328677	0.122997048447352
16660	0.125075272531862	0.128686359537793	0.125725138402979	0.123168414248922
16680	0.125341009971747	0.128692437109131	0.125725138402979	0.12251026960839
16700	0.125090102489178	0.128692200963498	0.125903923880666	0.122807809316093
16720	0.125280641974913	0.128708514012869	0.125908929702853	0.122807809316093
16740	0.125414770359623	0.128628572187779	0.124895150253479	0.123886406336403
16760	0.125350288595144	0.128626832748973	0.125287470540406	0.124918058605393
16780	0.125394259378427	0.128628425217162	0.125073042649923	0.125343976299288
16800	0.125258578001104	0.128507504249019	0.12514040309231	0.125168483637622
16820	0.125366907625904	0.12850675746234	0.124985632431535	0.125287849918722
16840	0.125223549169404	0.12850232366918	0.125379455242778	0.125287849918722
16860	0.125363703750418	0.128578452733803	0.126563839727111	0.125730444407988
16880	0.125058167957562	0.128580659877685	0.125240152597986	0.124661794771175
16900	0.125219906787251	0.128562558806397	0.125034366448239	0.125166169413468
16920	0.125304072998868	0.128557239581303	0.125034366448239	0.125690353236029
16940	0.125194040103437	0.128576916075826	0.125034366448239	0.12525218337845
16960	0.125237599089031	0.12849257823544	0.125236528322523	0.125111803722518
16980	0.125314618417182	0.128561952930144	0.125889981379124	0.12473029333255
17000	0.12524587908421	0.128563886654194	0.125304276222433	0.124915442942768
17020	0.125140646291525	0.128564043832975	0.125977994208449	0.125411671642042
17040	0.125241027913805	0.128563095805106	0.125494894121567	0.124825372240113
17060	0.125253315837059	0.128602352034792	0.126412247871163	0.125041908934177
17080	0.125306548887612	0.128590118900028	0.12534802301765	0.124676741633951
17100	0.125249253883054	0.128719392565524	0.125047031535719	0.124676741633951
17120	0.125203090634601	0.128684356780038	0.125202233723213	0.12457757366441
17140	0.125468590093522	0.128714968794595	0.125202233723213	0.124577822677598
17160	0.125523290375775	0.128713757930126	0.126472761919832	0.124763767969224
17180	0.125143955331477	0.128705463518509	0.12629619802314	0.124970344721173
17200	0.125070306176743	0.128771047378477	0.126893241085283	0.125412829188518
17220	0.12538886221369	0.128593303836593	0.126893241085283	0.126462152306246
17240	0.125169280902632	0.12858669961384	0.126992252867157	0.127709504194301
17260	0.125167650156224	0.128635236192851	0.126992252867157	0.127997472849029
17280	0.125167650156224	0.128634182403092	0.127391767760619	0.127290567127375
17300	0.125401851201882	0.128597318775543	0.126896046547676	0.126009358975692
17320	0.125309569676266	0.128430629218991	0.126896046547676	0.125678144620015
17340	0.12511643696659	0.128434755737524	0.12743951499089	0.126054654500884
17360	0.125384811391436	0.128513245198943	0.127965552558679	0.12613578005416
17380	0.125134048313052	0.128543553963486	0.128368370306053	0.125701266367267
17400	0.125367690078242	0.128622534002675	0.12806679658423	0.126096396769443
17420	0.125230043562733	0.128613238726724	0.128077884102897	0.126202992303114
17440	0.12516350367327	0.128632545927347	0.129038580190649	0.126458606209872
17460	0.125073208993593	0.128518111846254	0.129110428746954	0.126260638898605
17480	0.125007815081513	0.128502979226867	0.129437309315405	0.12607957264777
17500	0.125380771371043	0.128499904042601	0.128972118015115	0.1255877789219
17520	0.125255275144942	0.128384718746256	0.128143992526009	0.1255877789219
17540	0.125312835877153	0.128376424926401	0.127064765053726	0.125647215353759
17560	0.125314142391067	0.128371832037916	0.127064765053726	0.124823506707968
17580	0.125359557719108	0.128456117180458	0.12533216638591	0.124823506707968
17600	0.125336299714705	0.128457568383334	0.12533216638591	0.124776072513986
17620	0.125411343371405	0.128249801603201	0.125481759601257	0.124776072513986
17640	0.124995326978702	0.128432291950903	0.125863283535726	0.124516109962053
17660	0.125156823971079	0.128439559612067	0.125837410782564	0.125086163398639
17680	0.125160463843458	0.128253167899306	0.125201883148151	0.124546751417778
17700	0.125505970504444	0.128453036321948	0.124778288750095	0.123871800785333
17720	0.125309825892885	0.12842960413406	0.125257550276082	0.123892651431126
17740	0.125282106927472	0.128440643585884	0.125270090196735	0.123719302361104
17760	0.125190430521635	0.128439297339202	0.125546943752619	0.124089855297955
17780	0.125163011723985	0.128459813625214	0.125533633646109	0.1250518855565
17800	0.125353225290903	0.128261848496128	0.127212197021011	0.124733167186843
17820	0.125439549415133	0.128255703873753	0.128144420911556	0.124726858558125
17840	0.125345653208953	0.128248307788393	0.128181171266779	0.125017498199362
17860	0.125236085688711	0.128241365508139	0.127757309483507	0.124917470586658
17880	0.12512014621958	0.128235347529309	0.127488061948073	0.124797213771942
17900	0.125084638839664	0.128226353813708	0.128057958410972	0.125153639848185
17920	0.125207320687213	0.128260038232423	0.126574572625599	0.125464013430238
17940	0.125419235668931	0.128262511180875	0.126939746010971	0.126145091588601
17960	0.125371295663384	0.128265408818969	0.126656662018048	0.126145091588601
17980	0.125197629107594	0.128456188950231	0.126656662018048	0.126206427494855
18000	0.12506273661797	0.128530533891022	0.126656662018048	0.125898561730506
18020	0.12524633471344	0.128561089849274	0.126361043401917	0.12470389307551
18040	0.125244342527415	0.128569160440487	0.126203515291103	0.125282944581865
18060	0.125247690606481	0.128583185115008	0.126397071176269	0.124020642568584
18080	0.12533607244011	0.128487120966056	0.126793479487716	0.124859288229161
18100	0.12554641988927	0.12848989872221	0.126992748293366	0.124922519979119
18120	0.125321164135549	0.128207151677086	0.126992748293366	0.125044850112599
18140	0.125352377641131	0.128191960512413	0.127412157262763	0.124984580164728
18160	0.125491567004566	0.128354988438969	0.127412157262763	0.124984580164728
18180	0.125421321752672	0.128359366518048	0.127412157262763	0.124984580164728
18200	0.125141202824414	0.128418698596237	0.127136196538063	0.124984580164728
18220	0.125234525744719	0.12842576454186	0.127020224885291	0.124456334599031
18240	0.125177633562793	0.128595887110414	0.126975823316374	0.124139707512199
18260	0.125455130486172	0.128782631016599	0.12660291390939	0.123874699878423
18280	0.125489687263051	0.128772129128927	0.127008219499944	0.123681968969848
18300	0.125634238911354	0.128676632308926	0.127008219499944	0.123681968969848
18320	0.125385100039106	0.128577314517421	0.127008219499944	0.123527851918492
18340	0.12554951740784	0.128577515892119	0.127008219499944	0.123527851918492
18360	0.125586807037567	0.128448214876141	0.128314263264203	0.123758398402238
18380	0.125463430265636	0.128458517041976	0.128930079985351	0.123758398402238
18400	0.125461246312091	0.128494350056552	0.128930079985351	0.123765519306644
18420	0.125342568123387	0.128659562026928	0.128849602917301	0.123765519306644
18440	0.125380312004218	0.128662229469494	0.12898928128396	0.123765519306644
18460	0.125190622806841	0.128748710953448	0.127772059898698	0.123765519306644
18480	0.125384278265554	0.128441068849084	0.127247121244085	0.123765519306644
18500	0.12536653642873	0.128450663216936	0.127247121244085	0.123643130941429
18520	0.125124035649081	0.128372928902873	0.127725195891306	0.123664983135662
18540	0.125376800046855	0.128383632924412	0.127731798605511	0.125007671594628
18560	0.125018778261346	0.12834772058137	0.126641384712823	0.125286395004565
18580	0.125493922882976	0.128285070176235	0.126685226606038	0.125281369770375
18600	0.12523777654531	0.128266752549058	0.127330947654627	0.125307259150125
18620	0.125300241838819	0.128263604718481	0.127037084502649	0.125674529167453
18640	0.125328076106182	0.128190227536432	0.127015686144331	0.126035489795828
18660	0.125286238949971	0.128242059642189	0.127273045516073	0.126465345086015
18680	0.125479614647056	0.128233247625602	0.127273045516073	0.126465345086015
18700	0.125181190260541	0.128223824558805	0.126561427141415	0.125858296636734
18720	0.125375706254838	0.128264109550095	0.127884997631215	0.125858296636734
18740	0.125221263851053	0.128248695115848	0.127884997631215	0.125812048511387
18760	0.125544359452735	0.128250252024876	0.12777101130676	0.125521296703294
18780	0.125678919024877	0.128207681469653	0.127719571415669	0.125594272894054
18800	0.125332564464362	0.128211042409119	0.127719571415669	0.125489189197156
18820	0.125515780549551	0.12839415037714	0.129269269563856	0.12503674800545
18840	0.125530573791706	0.128233878453619	0.127907651487049	0.125333218475332
18860	0.125525179717779	0.128279580674202	0.128256672224886	0.125333218475332
18880	0.125362110849538	0.128279380010565	0.128256672224886	0.125693459955907
18900	0.125102621956441	0.1282809704211	0.128870886225442	0.125845073483279
18920	0.125216444365843	0.128258486021449	0.12662676276629	0.125386371674009
18940	0.125403765011532	0.12825937788046	0.126050193319623	0.125833863878305
18960	0.125298126052469	0.128295767077002	0.125056284595048	0.126291789258169
18980	0.125441033252849	0.128298169137911	0.125243451804375	0.126291789258169
19000	0.125272894077469	0.128290268842274	0.12504227774203	0.126698718337648
19020	0.12544221512345	0.128294116604395	0.125457414347457	0.125569910337223
19040	0.125070743695207	0.128288438947724	0.125210421206128	0.125586744152996
19060	0.125663736813365	0.128281987377612	0.125584016196504	0.125686967523927
19080	0.125152261710436	0.128279364797831	0.125951875604586	0.125438408777974
19100	0.125383538576814	0.128329003288996	0.124438492700217	0.125823754097317
19120	0.125244624875178	0.128291217720433	0.124163855446381	0.125383697789341
19140	0.125551892441947	0.128185627460366	0.125321942959994	0.125214500437815
19160	0.125339108865795	0.128145630585869	0.125800756421805	0.12502776152823
19180	0.125295880028684	0.128186116382095	0.125828582378711	0.125273350892937
19200	0.125382868567301	0.128186815743136	0.126325926664086	0.12558784276494
19220	0.125334270479035	0.127972999841805	0.126325926664086	0.125656023882653
19240	0.125609985869059	0.127970685613651	0.124664509052148	0.125880118435708
19260	0.125643660418979	0.127955944351784	0.125267293692243	0.125957086613522
19280	0.125657126157502	0.127962041054881	0.125230368774422	0.125976257339843
19300	0.125483511691155	0.127941977799764	0.126797115156692	0.125537832087735
19320	0.125497572864387	0.127939690409523	0.126934704339405	0.125323304747186
19340	0.125498724814195	0.127929798160613	0.126627311569206	0.125898837497636
19360	0.12542738750555	0.12793436465416	0.126627311569206	0.125562212161278
19380	0.125327635430643	0.127912878808533	0.12655339739222	0.126434641463959
19400	0.125355502016297	0.127914360825015	0.126829653041089	0.126846263817506
19420	0.125464593172862	0.127915753095882	0.127401923081301	0.127214198943928
19440	0.125269467123239	0.12788787756885	0.127401923081301	0.127478225415523
19460	0.125548268859265	0.128091791537606	0.127198216592315	0.127394531748791
19480	0.125435579453537	0.128132451994795	0.126424544095771	0.126542778657523
19500	0.125318848301732	0.128304913619016	0.125621824913267	0.126534969729739
19520	0.125437266205898	0.128097951099571	0.125513530018026	0.127219320590644
19540	0.125254454627602	0.128165161162717	0.125513530018026	0.127229588102856
19560	0.125315740494035	0.12811806489351	0.124676549150702	0.127927637130533
19580	0.125454979538177	0.128160095905125	0.124716793564024	0.127373043154701
19600	0.125359929845607	0.128090515193323	0.124033112539543	0.126381460186238
19620	0.125304085382599	0.127854085143067	0.124357165473504	0.127032472822991
19640	0.125389556071978	0.127855435126897	0.124357165473504	0.1275630170317
19660	0.125272722228354	0.127856983298851	0.124357165473504	0.126546347739744
19680	0.125147813791505	0.127865540749311	0.124357165473504	0.126281702428401
19700	0.125347750282231	0.128008465667831	0.124976173106946	0.126556453049833
19720	0.125383734212505	0.127988548862419	0.124889593850996	0.126238594443399
19740	0.125295480069632	0.127988256253207	0.124222524341803	0.126488816003074
19760	0.125325500486796	0.127996356953247	0.124222524341803	0.125629767387682
19780	0.125205562599146	0.128004509998225	0.124222524341803	0.12509433561918
19800	0.125218867322657	0.127819355894804	0.124539663149292	0.124847963637218
19820	0.125216717390233	0.12781911290748	0.125404075508546	0.124889043143253
19840	0.125224762057566	0.127798923939385	0.125404075508546	0.125448043144246
19860	0.125316996447113	0.127798930424364	0.125848522878903	0.125365984881255
19880	0.125149298746113	0.127821088501303	0.125848522878903	0.125540187215921
19900	0.125620360408924	0.127821698339455	0.125848522878903	0.125540187215921
19920	0.125341170819227	0.127856779540046	0.125882357702293	0.125409115914796
19940	0.125370472325469	0.127852612837961	0.125801200143712	0.126035277184799
19960	0.125468621544675	0.127849152822637	0.126168575302094	0.126035277184799
19980	0.125404345255541	0.127853555794254	0.126168575302094	0.126035277184799
20000	0.125400696392003	0.127843290433621	0.12503238393085	0.126753919766854
20020	0.1254115358555	0.127945829770733	0.125188938641081	0.127203360885034
20040	0.125238677718182	0.127945674061356	0.125452050645991	0.127653465330558
20060	0.125025453024766	0.127882762007307	0.123831165658895	0.127465840561594
20080	0.125148202308037	0.127843430666001	0.125254715290805	0.127465840561594
20100	0.125167825222621	0.127835441422583	0.125526462368883	0.128467066634355
20120	0.125312696843257	0.127990469587797	0.124695534875242	0.128467066634355
20140	0.125451003369692	0.128038031620006	0.125022971986007	0.128467066634355
20160	0.125307468112361	0.128035934784516	0.125022971986007	0.128729672414299
20180	0.125356471751487	0.128032662242528	0.124755557486878	0.129719281413402
20200	0.125020995186703	0.128030847835219	0.124474875795665	0.128551031221542
20220	0.124983981606185	0.128033242784901	0.123679977735037	0.129148066547638
20240	0.125360084006239	0.128032066746426	0.125193113707212	0.129975975480032
20260	0.125158232392266	0.128035838244789	0.125626714153734	0.128852810746309
20280	0.125271368032197	0.127988928409763	0.125626714153734	0.129022011399559
20300	0.125257811959214	0.127987553543327	0.125626714153734	0.129127999285006
20320	0.125545411776836	0.128027840769137	0.125626714153734	0.129148719236456
20340	0.125555249051743	0.128034666567159	0.125733002647493	0.129173079409819
20360	0.125113547028368	0.12799193552012	0.12605337162475	0.129156586645872
20380	0.125256991596663	0.127989511769163	0.12605337162475	0.129156586645872
20400	0.125185218986489	0.127997814983593	0.12605337162475	0.129156586645872
20420	0.12529935160349	0.127993251204358	0.126276869434977	0.129034330287008
20440	0.125451089296581	0.127989619247283	0.125602797936722	0.128828086644314
20460	0.125114634208192	0.12805728494478	0.125602797936722	0.128828086644314
20480	0.125405426630502	0.127983742366907	0.126680222474389	0.128828086644314
20500	0.125405426630502	0.127994186631331	0.127501267260853	0.128828086644314
20520	0.125107150394363	0.128019876243439	0.12734186061899	0.12823135697378
20540	0.125187642301289	0.12802432199416	0.127501877862359	0.12823135697378
20560	0.125463916360525	0.127944343597353	0.127501877862359	0.12823135697378
20580	0.125632840712253	0.12795080883454	0.127455014616614	0.129681005877322
20600	0.125726444781369	0.12795318689061	0.125852387436377	0.129329510924988
20620	0.12543846571637	0.127955526501488	0.125866396529892	0.128780182880493
20640	0.125431157269378	0.128112176910077	0.126253549994977	0.128780182880493
20660	0.125349160787986	0.128106506370297	0.125655793326593	0.127053597930085
20680	0.125262494246891	0.128198164529105	0.125655793326593	0.125723040392848
20700	0.125262494246891	0.128186980425771	0.126454723862801	0.125481833030237
20720	0.125313648166757	0.128192320164518	0.127009617686495	0.126604518720479
20740	0.125193680155345	0.12818431316061	0.127555216785604	0.126310541584605
20760	0.125601847082015	0.128178628635825	0.12699830581868	0.126457971264858
20780	0.125478235499148	0.128183782969022	0.12699830581868	0.126279178514015
20800	0.12543793016821	0.128213878525152	0.127042990356643	0.126279178514015
20820	0.125477924452219	0.128095164507155	0.127469156689472	0.125973101602552
20840	0.125744101951944	0.128100449533095	0.12734522830175	0.125859118129895
20860	0.125590738504476	0.128142048625453	0.12734522830175	0.126056470796447
20880	0.125194645816885	0.128129741521653	0.126436553323957	0.127578448527332
20900	0.125354719308109	0.128029214782424	0.126099573823753	0.128465398480279
20920	0.125096758500912	0.128037347696179	0.126099573823753	0.129061048861587
20940	0.125447808705096	0.128038608705118	0.126106576443137	0.129661373808409
20960	0.125371254359725	0.128037834961346	0.125905816895939	0.130010813800626
20980	0.125522039088089	0.12801267582526	0.125494006994426	0.129547006817069
21000	0.125596420493684	0.128082267432737	0.125255121373782	0.12965245502914
21020	0.125433740021413	0.128086207297422	0.125957924872347	0.131067873881419
21040	0.125281052508411	0.128155829472245	0.125306172558682	0.131312499725095
21060	0.125222308125887	0.128149164390912	0.124885591165073	0.131605334793713
21080	0.125251665249071	0.127895561001158	0.124829209120806	0.129813191984574
21100	0.125266598081663	0.127879985245973	0.12520890231676	0.129103490977116
21120	0.125605876484793	0.127923645832388	0.124927129668283	0.128613627764165
21140	0.125481720537929	0.127930699009417	0.123685801519436	0.128532905576709
21160	0.12531714771373	0.127934296047087	0.123169181655618	0.128249197779284
21180	0.125416335747402	0.127934436439644	0.124050300692806	0.128035161397657
21200	0.125332122266315	0.127938081504773	0.125683640173673	0.128035161397657
21220	0.12540776436401	0.127927102744647	0.124630219020868	0.127493903307423
21240	0.125519690651795	0.127921254458369	0.124630219020868	0.127493903307423
21260	0.125352114731454	0.127910481651715	0.124525616939808	0.127493903307423
21280	0.125142980264582	0.127958648881057	0.124104834311995	0.127493903307423
21300	0.125320051628442	0.127955913400057	0.124531937960473	0.128177462959539
21320	0.125272622779962	0.127955312648024	0.124152081573251	0.12889459729558
21340	0.12540581677394	0.128001196376921	0.124152081573251	0.12889459729558
21360	0.125353100886471	0.127999448888754	0.123731382695515	0.129302006706584
21380	0.12533770018484	0.127890722412853	0.12261610174421	0.129302006706584
21400	0.125160543353151	0.127866312668235	0.122642174878645	0.129076727926304
21420	0.12526745179986	0.127869400648091	0.122184797609754	0.128865697115367
21440	0.12532714534946	0.127863634684255	0.122701961733142	0.128764724778206
21460	0.125114541477857	0.127772294033225	0.12324509827727	0.128246831001476
21480	0.124992609863311	0.127686006770883	0.122735930637313	0.127197073787515
21500	0.124983250521198	0.127770090121322	0.122735930637313	0.127011941972512
21520	0.125167481053281	0.127772556100964	0.123000723322804	0.127011941972512
21540	0.125306921016291	0.127773478789048	0.124096748764892	0.126950283758858
21560	0.125316471813486	0.127789254843597	0.124096748764892	0.12629240981186
21580	0.125182462380815	0.127779122961933	0.124096748764892	0.12667124156259
21600	0.125359311048021	0.127787775623794	0.12400174382344	0.12667124156259
21620	0.12549023289133	0.127796039713743	0.12400174382344	0.12667124156259
21640	0.125393339462684	0.127807480543991	0.124154578012215	0.126535067152231
21660	0.125291854288452	0.127794633613633	0.123537152605391	0.126775498575751
21680	0.125291854288452	0.127906846936004	0.123537152605391	0.126518743396104
21700	0.125305539123815	0.127875592229367	0.123051464437257	0.126759126371837
21720	0.125325051641148	0.12810052077115	0.122663017688894	0.126501405441997
21740	0.125286849161924	0.128055115275134	0.123067826563495	0.126533274350044
21760	0.125389853638561	0.128132654238404	0.123002176156419	0.126533274350044
21780	0.125604482785018	0.128148750273338	0.124161035527223	0.126533274350044
21800	0.125287870278251	0.128062878963549	0.12433518503853	0.126217557530703
21820	0.125312194743964	0.128057207488568	0.124760635482613	0.125845851267678
21840	0.125385823121837	0.128052574737016	0.124989103609325	0.125845851267678
21860	0.125316240077022	0.128063234398673	0.124958327600767	0.125600412972819
21880	0.125336291458851	0.128013274274762	0.122969823814448	0.125952038221004
21900	0.125503741857371	0.127866354443976	0.123470066724062	0.126050480294973
21920	0.125235074769076	0.127873094265187	0.123442882913642	0.126000673380419
21940	0.125421973398237	0.127864922202873	0.123442882913642	0.126410248284733
21960	0.125360330715716	0.127878620036444	0.12360163418961	0.127433301373146
21980	0.125326855982663	0.127875500657561	0.123456126158005	0.127910950721499
22000	0.125449167760384	0.127875057771183	0.122218021949198	0.128223243779278
22020	0.125268458341661	0.127880470531666	0.12228369966768	0.127799768708997
22040	0.125296437081262	0.127883003774868	0.122801736655381	0.127796897807781
22060	0.125436633489476	0.127903803335387	0.122479240244531	0.12764900922348
22080	0.125460876553414	0.127897300712286	0.123528680503679	0.12764900922348
22100	0.125311382139841	0.127896891355276	0.12500671689371	0.127726606275845
22120	0.125470560029996	0.127892316408682	0.124375361563537	0.128504109951215
22140	0.125362374814846	0.127926275102684	0.124375361563537	0.127789688645747
22160	0.12525739262379	0.12792219879751	0.125264970168513	0.127484257895743
22180	0.125345400446421	0.127879895306129	0.125542483024328	0.127041403039941
22200	0.125189654229537	0.127886540439229	0.124358558201131	0.126477939086388
22220	0.125317892088564	0.127865048575077	0.124358558201131	0.127236080021559
22240	0.125539552304709	0.12787029390822	0.124372968221128	0.126878709918982
22260	0.125425995607372	0.127808687937538	0.124594581958446	0.127157521070365
22280	0.125579295750844	0.127811364313044	0.12572316993516	0.126465299260568
22300	0.125369497974891	0.127820606224253	0.126233770956761	0.126784468324434
22320	0.125334407810948	0.127701199077372	0.125240584821013	0.126940486400868
22340	0.125728777924493	0.127706434994046	0.125240584821013	0.126676183514712
22360	0.125486622840456	0.127922969633112	0.125240584821013	0.126196543945572
22380	0.125276128637236	0.127892546115921	0.12473138985275	0.125126478216127
22400	0.125331542445956	0.127874569053853	0.12473138985275	0.124481969674145
22420	0.125642265955451	0.127905095548102	0.124720603960711	0.125459842061561
22440	0.125436624754729	0.127873021631299	0.12500647212145	0.125252752312424
22460	0.125475477726013	0.127990142439378	0.124796852635154	0.124785531125761
22480	0.125548492776134	0.127980722106226	0.124780667882694	0.124785531125761
22500	0.125447586329952	0.12798641955395	0.124854214981702	0.124359265837211
22520	0.125690618174448	0.127986907597303	0.12489237673386	0.124454654561735
22540	0.125494212212374	0.127982543637161	0.12463997569921	0.124454654561735
22560	0.125323910765122	0.128055693221147	0.124760021518022	0.124454654561735
22580	0.125489676992516	0.128065998459277	0.123475715229598	0.124394552439188
22600	0.125335051122102	0.128166041134608	0.123451595277894	0.124406974531715
22620	0.125396560344765	0.128127109921147	0.123557393886712	0.123910194569624
22640	0.125730139227583	0.128048923616575	0.12282464772844	0.124032287108344
22660	0.12555487527825	0.128051020423196	0.123430405855604	0.123468178298354
22680	0.125851412920046	0.128109667551504	0.123430405855604	0.123957897779922
22700	0.125546076029227	0.128088169772306	0.123164196630212	0.124241496101258
22720	0.125435963072411	0.12818323099467	0.123164196630212	0.125739556507685
22740	0.125270302907006	0.128128539589704	0.123071683460514	0.124897736878136
22760	0.12526531117822	0.128183231346253	0.123071683460514	0.123429890766546
22780	0.125282908928929	0.12812684047117	0.12211784183554	0.123429890766546
22800	0.125453126656834	0.128132010807828	0.123344944318947	0.12374618894114
22820	0.125647298109204	0.128067433750943	0.122578728374999	0.1238485839473
22840	0.125720140019187	0.128059009364285	0.121861724404081	0.1238485839473
22860	0.125471373039999	0.128146162754294	0.122204971306034	0.123901697112096
22880	0.125429257031199	0.128154642150505	0.121541658771409	0.123810186836703
22900	0.125646099306747	0.128273524377267	0.121541658771409	0.123213641913041
22920	0.125492087904162	0.127928607206966	0.121541658771409	0.123825286597996
22940	0.125669437514949	0.12792268125711	0.121844491409198	0.123825286597996
22960	0.125476853479087	0.127932189920446	0.120844934206199	0.123883176694874
22980	0.125523510246444	0.127920315043853	0.121367651986096	0.12347002434903
23000	0.125395451311483	0.127883717021186	0.122086606821645	0.124127447218182
23020	0.12568002554575	0.127993447387734	0.121606668532348	0.123870158272466
23040	0.125460584642237	0.127782346949376	0.121625367470407	0.125090207732101
23060	0.125609401196711	0.127780044813914	0.121139018288057	0.123677230266126
23080	0.125728870407866	0.127780124464629	0.122459101177432	0.12320044501291
23100	0.125643819806752	0.127774149913571	0.122916844923381	0.123548113372565
23120	0.125641748360562	0.127781662161401	0.122357194235577	0.123548113372565
23140	0.125492947514613	0.127782623428948	0.122429188759807	0.122993392873335
23160	0.125659834279964	0.127797720110935	0.122873118753363	0.122666806996976
23180	0.12577362553854	0.128026961926583	0.122917408950982	0.122335204388816
23200	0.125586078499855	0.127942184647108	0.123590189304496	0.122855428704247
23220	0.12561157728916	0.12798273669711	0.124322651682741	0.123194984649995
23240	0.125610374922352	0.127982559604566	0.123168855821873	0.12327947256519
23260	0.125664525064423	0.127973142572095	0.12323182241262	0.12327947256519
23280	0.12561537892393	0.127900749218191	0.123244856980979	0.123587338277979
23300	0.125420420493994	0.12791148844469	0.123658703027409	0.124087957424034
23320	0.125452495713619	0.127738836226427	0.123083773535915	0.123882135630969
23340	0.125449636012723	0.127732003998192	0.123083773535915	0.123882135630969
23360	0.125590283093755	0.127634318379247	0.122323729548026	0.123447156355498
23380	0.125532154055028	0.127557488484801	0.123024144039947	0.123619947252524
23400	0.125505495635084	0.127568130598121	0.122726587291874	0.124071891392901
23420	0.125374815258192	0.127537970728981	0.123141245464444	0.123746849172464
23440	0.125398522353759	0.127527751060295	0.121462452072564	0.123511893866246
23460	0.125380027524037	0.127564173699732	0.122287620059652	0.123800375344543
23480	0.125416429174962	0.127562340722849	0.122266927226239	0.124306735986293
23500	0.125764824549764	0.127570777036526	0.121518254348101	0.12303397093487
23520	0.125410476536355	0.127565969079078	0.122089480345418	0.123506703925926
23540	0.125377380260179	0.127574137834555	0.122812984126389	0.123265459978028
23560	0.125394948620855	0.127583159276501	0.122349297015094	0.124138606209267
23580	0.125546358350867	0.12755936948127	0.121836550154208	0.123400668350088
23600	0.125792612369582	0.127585788287519	0.121775769116368	0.123205364821293
23620	0.125674535304469	0.1279779764006	0.121989942108015	0.122091895214327
23640	0.125765844802702	0.128069287096803	0.121600849531623	0.123046961725176
23660	0.125539553988696	0.128100208229706	0.121600849531623	0.122651376758187
23680	0.125695829140179	0.128106238140514	0.121582132595869	0.123258513738823
23700	0.125592023542202	0.128106168706923	0.121582132595869	0.123840500371492
23720	0.125661267394025	0.128109608800741	0.121059538228468	0.123470649161106
23740	0.125461373593198	0.128333896079702	0.1215489278398	0.123401515531311
23760	0.125605172220592	0.128335308187024	0.121928514428551	0.12285235607825
23780	0.1255752568934	0.128336307956874	0.122495943198602	0.123617662501198
23800	0.125469925249494	0.128333934435781	0.122833108083076	0.123988709186476
23820	0.12555880010198	0.128338153281302	0.123378195151571	0.124062577165555
23840	0.125603021492475	0.128377306312299	0.123776089743768	0.123796487004265
23860	0.125265020671879	0.128257919363946	0.123754628576498	0.123796487004265
23880	0.125584161002359	0.128259014004741	0.123925215031381	0.12310686901079
23900	0.12561202673485	0.128260294305742	0.123751437471733	0.122409995576246
23920	0.125330563672356	0.128253661112895	0.123097879583999	0.122947615488634
23940	0.125219231637606	0.128258440349269	0.123097879583999	0.122878620554638
23960	0.125051273607106	0.128258440349269	0.123312389907734	0.122878620554638
23980	0.125544242908399	0.128269250838044	0.123312389907734	0.122878620554638
24000	0.125573603491094	0.128309757746929	0.123312389907734	0.122878620554638
24020	0.125537467462839	0.128310202884238	0.123312389907734	0.122878620554638
24040	0.125425568010305	0.128295625949711	0.123399147661461	0.123113499757248
24060	0.125505666075263	0.128293926140996	0.123598060972837	0.123113499757248
24080	0.125547689897772	0.128289889030414	0.123352675398857	0.123113499757248
24100	0.125574556663842	0.128250770426712	0.123352675398857	0.122847254121693
24120	0.125416028701311	0.127995487108754	0.122431612735786	0.122964903730988
24140	0.125416028701311	0.127988881750348	0.123201940920556	0.122219321610607
24160	0.125360565935039	0.127959264545777	0.122843208202014	0.122219321610607
24180	0.125575023296451	0.128092679975112	0.122355717515246	0.121592796307699
24200	0.125519776320768	0.128101904706584	0.122381257459904	0.121800641590513
24220	0.125412224264892	0.128093974544882	0.120851587546822	0.121885077696802
24240	0.125311048792818	0.128090307294214	0.120851587546822	0.121978100174026
24260	0.125175164056113	0.128097670538519	0.122547329983595	0.121978100174026
24280	0.125394083795188	0.127947669736478	0.122811939329046	0.121978100174026
24300	0.125587253098319	0.127934669047008	0.121782072838605	0.122460404156183
24320	0.125492361970758	0.127910355003337	0.121676653882728	0.123434170330675
24340	0.125306235619973	0.127937863316709	0.121676653882728	0.123293637603612
24360	0.125306235619973	0.127929318214583	0.121318543202954	0.122842422931861
24380	0.125331314029424	0.127929994333916	0.121139614865609	0.122662789813566
24400	0.125444912131232	0.127919861098651	0.121323054350647	0.122996926251997
24420	0.125257038047302	0.128002994204939	0.12170030978191	0.123347863069105
24440	0.12544952321198	0.128002858428525	0.122209154274716	0.123232144053705
24460	0.125470124239952	0.128128330124328	0.121742481434593	0.123835220728882
24480	0.125565801805605	0.128284925088759	0.121060078803909	0.123728686910486
24500	0.125179137768273	0.128289295727726	0.121739724753089	0.124141581121353
24520	0.12532633527434	0.128175926800882	0.12351727956407	0.123874569769668
24540	0.125498921264188	0.12817465704644	0.124653758447816	0.123406365017737
24560	0.125402159520328	0.128172120697975	0.12441463438083	0.123155712149532
24580	0.125305576594246	0.128175907688368	0.123992445891274	0.122516306699824
24600	0.125380513428794	0.128185112516786	0.123885653423797	0.122838957381177
24620	0.125512487030433	0.128182705279452	0.123539786396696	0.122838957381177
24640	0.125558807763276	0.128126615419782	0.124204845100192	0.122830298507195
24660	0.125389286168164	0.128036625192077	0.125269868121008	0.123070968614104
24680	0.125399681036933	0.128037574183562	0.123904625608147	0.123356136429885
24700	0.125506134658318	0.128037454792511	0.124595342575358	0.123483475672503
24720	0.12573814308641	0.128053979255447	0.124368073027043	0.123783530605586
24740	0.125469790330194	0.128180494030314	0.123818777722322	0.124219892818066
24760	0.125443848372833	0.12818728239398	0.124313890953068	0.124512339633831
24780	0.125498969895402	0.128177389770962	0.124195265009542	0.124529035351325
24800	0.125262144731921	0.128211969997691	0.124195265009542	0.124278399600708
24820	0.125095949858927	0.128219123337082	0.123857760297196	0.125347524190915
24840	0.125272348980686	0.128226760209385	0.123857760297196	0.125204488110815
24860	0.125558106813983	0.128339663812932	0.123147359752283	0.125204488110815
24880	0.125531733316293	0.128339361931245	0.123147359752283	0.124640360712784
24900	0.125296683841636	0.128354346193253	0.123394497043144	0.124490411054841
24920	0.125621287402902	0.128326839207129	0.124702232820333	0.125162056633595
24940	0.125410847616634	0.128328280610143	0.124068866557644	0.124309326898548
24960	0.125132654382794	0.128302627720437	0.124068866557644	0.124309326898548
24980	0.125593863617558	0.128305106538366	0.124755638417539	0.124309326898548
25000	0.125365602838057	0.128335411761227	0.124755638417539	0.125333663675499
25020	0.125499996639105	0.128331202828639	0.124755638417539	0.125559866408298
25040	0.125442521431247	0.128313918830574	0.124755638417539	0.125559866408298
25060	0.125438641614307	0.128554088704102	0.124518179905592	0.124662310689236
25080	0.125463202079948	0.128546268459772	0.124379999544202	0.123768248566779
25100	0.12545442348843	0.128640556741948	0.124520743026962	0.124135051085899
25120	0.125261280890087	0.128640497715244	0.124089718636164	0.125359237450664
25140	0.125529828928306	0.128636105845299	0.124440678764696	0.125285259655498
25160	0.125436744881841	0.128343841421256	0.125684724889149	0.125516054685998
25180	0.125313191879739	0.128448113443496	0.124747062062164	0.125442385689744
25200	0.125332888668675	0.128448158115673	0.124752547192213	0.126057592961977
25220	0.125355425736812	0.128464994204624	0.125338693947837	0.12529404657413
25240	0.125421904404026	0.128458685068375	0.125338693947837	0.125393663675841
25260	0.125455725319023	0.128392064762316	0.124141006693602	0.125789319852539
25280	0.125289340019874	0.128321759290628	0.124267928732955	0.126168630552074
25300	0.125289340019874	0.12819183448133	0.124593154715321	0.126402011359471
25320	0.125145088339535	0.128463837098609	0.125272424443641	0.126404860285616
25340	0.125505050596718	0.128467781478128	0.125272424443641	0.12664594357796
25360	0.125539925744983	0.128472196925262	0.12488811298276	0.126336761326746
25380	0.125455488009266	0.128319090110026	0.125522469276033	0.126336761326746
25400	0.125385984175206	0.128323437802882	0.125976291670147	0.126336761326746
25420	0.125777926676949	0.128336768150427	0.125871562774841	0.126336761326746
25440	0.125801265913924	0.128560666250582	0.125836654082259	0.12544198963785
25460	0.125559405138272	0.128566394321529	0.125836654082259	0.12527673821488
25480	0.125647443699729	0.128719160180185	0.125836654082259	0.125485846521987
25500	0.125660785271543	0.128712675471089	0.125836654082259	0.125485846521987
25520	0.125494123731617	0.128705743260994	0.126288330555914	0.125485846521987
25540	0.12580098966191	0.128575897931904	0.125862535044286	0.12530494545245
25560	0.125639354463675	0.128582576093375	0.12570775134366	0.125600038622418
25580	0.125779439477612	0.128576403710996	0.125742785300966	0.125060287721529
25600	0.125443868238058	0.128586541217591	0.125742785300966	0.125148889398946
25620	0.12545857092716	0.128568717545966	0.125308803279856	0.124663649364155
25640	0.12566418639261	0.128797716951527	0.124893047072277	0.124663649364155
25660	0.12559176844889	0.128799636258997	0.12546682712622	0.124264453078304
25680	0.125680189914749	0.12869087852499	0.12546682712622	0.124052698565115
25700	0.125673381480175	0.128675424899424	0.123970413019305	0.125250407211761
25720	0.125673381480175	0.128615497119567	0.12589060431599	0.126046510546476
25740	0.125381872090253	0.128621244045516	0.12589060431599	0.12564044336143
25760	0.125771330848232	0.128624253744138	0.125202311858598	0.126212519393235
25780	0.125637289076405	0.128799219819071	0.1253162828903	0.126212519393235
25800	0.125777098577959	0.128796763330468	0.1253162828903	0.126112806890841
25820	0.125734255174441	0.128713124332534	0.125360254377099	0.126439254291146
25840	0.125424606685634	0.128712345534524	0.125347375050662	0.126969046468564
25860	0.125337012308166	0.128717387434083	0.124775281805546	0.12674956857477
25880	0.125541839937705	0.128614555219619	0.123388326360198	0.126822234195312
25900	0.125509762470442	0.128616126339311	0.123969707469366	0.12671684721021
25920	0.125279712520523	0.128607868009407	0.123584748187201	0.12653262842822
25940	0.125409196669336	0.128441724914759	0.124184299914326	0.126059086264879
25960	0.125376131419029	0.128454147492522	0.124184299914326	0.126059086264879
25980	0.125316948083686	0.128447944365754	0.124083145233891	0.126294115023484
26000	0.125191184803347	0.128451788493988	0.124083145233891	0.126490630290429
26020	0.125615890990753	0.128478060172448	0.124593917803946	0.126490630290429
26040	0.125869427377512	0.128485444387264	0.123945021398222	0.126490630290429
26060	0.125669903682745	0.128547063455456	0.123945021398222	0.126490630290429
26080	0.125582855434661	0.128789045432652	0.123945021398222	0.126701677947163
26100	0.125486327402028	0.128690602613601	0.123945021398222	0.125679260883197
26120	0.125372719467844	0.128414094007584	0.123945021398222	0.125197033109664
26140	0.125491510424298	0.128270130295463	0.123779644508646	0.125197033109664
26160	0.125595476008469	0.128254705589861	0.123193386349714	0.124894718272947
26180	0.125183785759728	0.128542336855861	0.123564316996169	0.125104777933649
26200	0.12540309781543	0.128402895224766	0.123564316996169	0.125908682843694
26220	0.125501109171143	0.128407603604151	0.124224950455716	0.125992212829336
26240	0.125347030409606	0.128414978671996	0.124224950455716	0.125774714456135
26260	0.125522358206199	0.128414127951362	0.124641683752178	0.12628071089585
26280	0.125489946217637	0.128323877226955	0.124675025765923	0.12628071089585
26300	0.125343543989997	0.128410762730438	0.124694088202864	0.126513473156254
26320	0.125176145698846	0.128389790808631	0.124250190564285	0.126322152922077
26340	0.125359022463906	0.128392371150616	0.124250190564285	0.126015589177977
26360	0.125364728754902	0.128672977275416	0.124817228910985	0.125026567688155
26380	0.125485394156807	0.128625314227304	0.124202133801404	0.126207373210601
26400	0.125663985343837	0.128569681200912	0.12377445205857	0.125555230961132
26420	0.125329836667743	0.128536753765433	0.123803643450239	0.125555230961132
26440	0.125510210932373	0.128545902814028	0.123803643450239	0.125555230961132
26460	0.12567637540565	0.12834461506094	0.123548667007226	0.125023146389853
26480	0.125500051252262	0.128346185821151	0.124306437599556	0.125108237679308
26500	0.125611260015406	0.128349020487802	0.124935940990389	0.123899489375266
26520	0.125579531897139	0.128356051302174	0.124734550540046	0.12394318578378
26540	0.125604301669016	0.128385522417839	0.124842555109769	0.12394318578378
26560	0.125621175492476	0.128268686969017	0.125107178005251	0.124317094330939
26580	0.125674276102808	0.128216675932392	0.125928363543248	0.124220330177662
26600	0.125476499367135	0.128274118420168	0.125509716443998	0.124220330177662
26620	0.125595447117327	0.128280915418658	0.126024849248422	0.125026351960003
26640	0.125549470185815	0.128283874461316	0.125992006091664	0.124136847604042
26660	0.125400356451896	0.128281926359514	0.125992006091664	0.124136847604042
26680	0.125633766747873	0.128288827955647	0.125629072609226	0.124015516460571
26700	0.125560727406206	0.128291787307844	0.12569899202443	0.124591582781629
26720	0.125456048791256	0.128383348574813	0.126415028724411	0.124314035364731
26740	0.125579321237367	0.128394500140115	0.12605284995379	0.12450464246571
26760	0.125673579321237	0.128563152652051	0.125955007364522	0.12450464246571
26780	0.125353109162117	0.128397281635573	0.125922344409387	0.125266604780312
26800	0.125545508852356	0.12835005499698	0.125595088863611	0.125657625468971
26820	0.125306773711313	0.128208460012822	0.125156330092841	0.125502351838396
26840	0.125758361278287	0.128212828056327	0.124601711636518	0.125502351838396
26860	0.125663094078862	0.12828978486862	0.124601711636518	0.125720237605015
26880	0.125831429272484	0.128350051233454	0.124601711636518	0.12614846680522
26900	0.125750507295559	0.128350413949984	0.124601711636518	0.125982458161519
26920	0.125665098058928	0.128351448080701	0.124980565790156	0.126279765532863
26940	0.125727088451523	0.128347591494281	0.125574177462344	0.126217366980332
26960	0.125878401766108	0.12831793876186	0.125574177462344	0.126172979732796
26980	0.12552474057254	0.128275363034141	0.125658345372719	0.126308903781929
27000	0.125828720542842	0.128333280075435	0.125274990987223	0.126308903781929
27020	0.125371329244847	0.128333539128773	0.125274990987223	0.126812975561537
27040	0.125231361098888	0.12832572542708	0.125274990987223	0.127298856396714
27060	0.12524464965274	0.128431397214464	0.126236448056706	0.127016480125111
27080	0.125331401093954	0.128423020699479	0.12609967850316	0.126974611102913
27100	0.125497319706033	0.128383203987248	0.125719621627034	0.126743408000376
27120	0.125585451731881	0.128418898708564	0.126850860820875	0.126743408000376
27140	0.125467723651156	0.128253616808024	0.126920157398128	0.127317429832363
27160	0.12548422770583	0.128251403818482	0.126499235916232	0.12706835939943
27180	0.125580850616305	0.128218048100627	0.126796969565946	0.126693968913018
27200	0.125579214939219	0.128189861973905	0.126968465408414	0.127071631208152
27220	0.125525801175465	0.128194151673429	0.127120959911413	0.127446743299014
27240	0.125678203726933	0.128190622156862	0.126549791818901	0.127081699838823
27260	0.125276661380521	0.128175010501551	0.126158543901662	0.127081699838823
27280	0.125725273030278	0.128224928034808	0.126125083391569	0.12749295298539
27300	0.125501044608123	0.128209263687293	0.125397475476899	0.127890434172963
27320	0.125651166821037	0.12820317602794	0.125601564840299	0.127726116333216
27340	0.125638460044512	0.128203041989588	0.125624860535429	0.128717625943377
27360	0.125838041121631	0.128207806724402	0.125624860535429	0.128305466320668
27380	0.125576705301548	0.128203680767127	0.12606790139383	0.128181604311174
27400	0.125593993598206	0.128208160468652	0.126553864734569	0.127359538969684
27420	0.125552149233576	0.128183854085432	0.127386013949964	0.12703721969165
27440	0.125378507182519	0.128170188656237	0.126851489920438	0.127203823734463
27460	0.125531847725668	0.128218592958504	0.126963281440408	0.127203823734463
27480	0.125294582979019	0.128182194189823	0.125865769829005	0.127695189838533
27500	0.125294582979019	0.128185369263774	0.125572692676676	0.127189615839479
27520	0.125576666303693	0.1281932083923	0.125040395514801	0.127189615839479
27540	0.125427063157255	0.128209671625896	0.125040395514801	0.127189615839479
27560	0.125661016802736	0.128212947623727	0.12524709082957	0.127651964372714
27580	0.125699456667446	0.128209763681496	0.125094875533603	0.127708711064838
27600	0.125677160822711	0.12820468335955	0.124981789765928	0.127513582175113
27620	0.1257701034294	0.128204061781617	0.124981789765928	0.127477656768273
27640	0.12546527928784	0.128206894620763	0.125585017205464	0.127533367121663
27660	0.125424836101603	0.128188617770316	0.12565125592383	0.127147418290904
27680	0.125654382425638	0.128114405710224	0.125779528025834	0.127147418290904
27700	0.125570186391201	0.128133810069147	0.126091117532607	0.126790804548584
27720	0.125526914940589	0.128139716486511	0.125974462032113	0.126428485300932
27740	0.125424859601431	0.12814144245564	0.125505884044711	0.126781860805466
27760	0.125436514185669	0.128131622687214	0.124722451825937	0.126337890673473
27780	0.125379800190939	0.128098181013962	0.124732855921468	0.126337890673473
27800	0.125564046892919	0.128127445249619	0.124732855921468	0.125756190255274
27820	0.12531765534804	0.128026896449527	0.124662746012081	0.127049955008771
27840	0.12525486900402	0.127984311386396	0.123828898136996	0.126743741912759
27860	0.125141403643949	0.128012955251615	0.123828898136996	0.126743741912759
27880	0.125514291803106	0.128012367535299	0.123727257403987	0.126931383061818
27900	0.125283638304525	0.128011395454187	0.124138918515626	0.126463836341059
27920	0.125851483241051	0.128010736023148	0.123698850016211	0.126424101035352
27940	0.125374267521426	0.127988097316125	0.123755978200237	0.126424101035352
27960	0.125333790155414	0.128152982148089	0.123034152200587	0.126424101035352
27980	0.125243937110155	0.128200639121308	0.123327759927821	0.126236244928139
28000	0.125424887523086	0.128100313759792	0.123233530971657	0.125653458951823
28020	0.125588221577225	0.128091282666724	0.12365191545777	0.125653458951823
28040	0.125472614480515	0.128080647383101	0.124375281058368	0.125492462643082
28060	0.125146440882961	0.128082950187258	0.12407181087519	0.125336017300792
28080	0.125280871223843	0.128105537962907	0.124397179917877	0.124895385713471
28100	0.125293960993571	0.128111619549256	0.123862240332618	0.125288749538628
28120	0.125598541006297	0.128117935823524	0.123862240332618	0.12531571187568
28140	0.125529646419211	0.128000954373938	0.123862240332618	0.12531571187568
28160	0.125261436117303	0.128005736683499	0.123862240332618	0.125319978686274
28180	0.12529678124182	0.128017380025983	0.124106480937484	0.125024672224087
28200	0.125244080199295	0.128038632473625	0.124106480937484	0.125891530551468
28220	0.125195305088605	0.128058544792614	0.125449104054112	0.12602420041125
28240	0.125469118407721	0.128063382031998	0.125121209492439	0.125821944390891
28260	0.125437124647879	0.128067920148383	0.125985616715789	0.124426933614191
28280	0.125477276956434	0.128051939962889	0.127381992114647	0.124132439088769
28300	0.125390593500907	0.128042686768876	0.127320713877732	0.123832674137816
28320	0.125499336846998	0.127995486277229	0.128098195115708	0.124009234951693
28340	0.125185662644839	0.127990277478582	0.128098195115708	0.124009234951693
28360	0.125164910551479	0.127977231501025	0.12752469217306	0.123648957625954
28380	0.125350262746386	0.127982266737571	0.12752469217306	0.123253325213696
28400	0.125497614052426	0.12793822659237	0.12776058517255	0.123253325213696
28420	0.125627511000745	0.127929801019438	0.127841997778674	0.123253325213696
28440	0.125317828993966	0.12792307669606	0.126558359687985	0.123079743006835
28460	0.125397042680461	0.127843896204618	0.126558359687985	0.123484310876826
28480	0.125419033562637	0.127852769599592	0.126558359687985	0.123555906375239
28500	0.125322930158227	0.127850631940916	0.126191343111186	0.123472104385548
28520	0.125135147805029	0.127866688615567	0.125959988396801	0.124135259092443
28540	0.125295317128969	0.127918979112847	0.126610007516102	0.123210441396432
28560	0.125848531110935	0.127918204446399	0.127145475625676	0.123553392540362
28580	0.125468738859256	0.127919141872747	0.127145475625676	0.123648368180396
28600	0.125660417882372	0.127929101384371	0.127145475625676	0.123375318844916
28620	0.125329100968706	0.127928400328528	0.127355850451343	0.123375318844916
28640	0.12533872475549	0.127882736344646	0.126450843521624	0.122967206942472
28660	0.125519989816307	0.127836052981036	0.126450843521624	0.122444578429735
28680	0.124928914909153	0.127798139466375	0.125909119959891	0.122058428861414
28700	0.125269620596585	0.127790843593109	0.126076800636759	0.121423400222299
28720	0.125369622494872	0.127797689565423	0.126076800636759	0.121748980382245
28740	0.125342410652691	0.127798606022478	0.126174768534288	0.121793500009258
28760	0.125326784408497	0.127880330724664	0.126174768534288	0.121449175023625
28780	0.125423865990783	0.127865398565118	0.125565263687229	0.121449175023625
28800	0.125466865221978	0.127864704266882	0.125273838766394	0.121164578343963
28820	0.12539244881559	0.12775176724458	0.125273838766394	0.12158198466397
28840	0.125168685662346	0.127775183427689	0.125273838766394	0.121577853471798
28860	0.125168685662346	0.127789957098213	0.125273838766394	0.121577853471798
28880	0.125267094080266	0.127786664666599	0.124836317246721	0.121879159090197
28900	0.125150455358476	0.127782604225875	0.124767192951087	0.121965138329041
28920	0.125181596183116	0.1277784666968	0.124779783174936	0.121285046015277
28940	0.125349860697223	0.127830584067279	0.124947223606294	0.121689074634522
28960	0.124925726225265	0.12782625402067	0.124947223606294	0.121689074634522
28980	0.125275158508462	0.127802356928744	0.124947223606294	0.121808840965065
29000	0.125079320619577	0.127797467401902	0.125380705101619	0.121583495995909
29020	0.125149301788212	0.127792686099237	0.125380705101619	0.121231147993973
29040	0.12516276137959	0.127789755469852	0.125751445477942	0.121465528614575
29060	0.125381457783706	0.127667656547495	0.125751445477942	0.12132912231209
29080	0.125380740154791	0.127646618627978	0.125751445477942	0.12132912231209
29100	0.125472516636912	0.127649979029496	0.125751445477942	0.120789271966087
29120	0.125336885518918	0.127663805884742	0.125243412541918	0.120898960799766
29140	0.125303654320903	0.127565655801412	0.126294061111035	0.120898960799766
29160	0.125358041134403	0.127653754756112	0.126294061111035	0.120942809687991
29180	0.125157386434018	0.127674059221091	0.126294061111035	0.121278204213397
29200	0.125496686980217	0.127598670258117	0.126294061111035	0.121464534775386
29220	0.125500730952372	0.127560277307226	0.126184459909914	0.121776069519092
29240	0.125400632766834	0.127554174999638	0.126383916108302	0.121776069519092
29260	0.125626241705811	0.127556396181387	0.126383916108302	0.121776069519092
29280	0.12534385553266	0.12756273399193	0.126383916108302	0.121715153704454
29300	0.125205447833775	0.127580177908691	0.126383916108302	0.122267491246966
29320	0.125330585713931	0.127577061417187	0.125924969193577	0.122112775574053
29340	0.125274743654737	0.127571835083315	0.126112845556029	0.121154166414019
29360	0.125397920491609	0.127576743775992	0.126112845556029	0.121134739687283
29380	0.125295823018696	0.127704292043397	0.126057565802252	0.121134739687283
29400	0.125340482589237	0.127713268224486	0.127149944590502	0.121784469352851
29420	0.125367708589698	0.127751740371144	0.127686400331444	0.122104341527296
29440	0.125482327176892	0.127869820484377	0.126879798869724	0.122104341527296
29460	0.125419110428472	0.127863010304513	0.127819665177915	0.121499216351625
29480	0.125160846477144	0.127862317333887	0.127819665177915	0.121499216351625
29500	0.125538090993087	0.127858933241755	0.127819665177915	0.121499216351625
29520	0.125491833228119	0.127841901047658	0.125796288614108	0.121068929526027
29540	0.125382368757244	0.128101332367434	0.126098166267575	0.121351001616966
29560	0.125180689521547	0.127839521849552	0.126098166267575	0.121351001616966
29580	0.125268058232897	0.127830292012694	0.125778371802191	0.121185202606966
29600	0.125359330461459	0.127798072702367	0.126396990575194	0.121125152366342
29620	0.125313465818097	0.127797687684405	0.126649841241426	0.12123776572963
29640	0.125628494825006	0.127930253307257	0.12663900033485	0.12123776572963
29660	0.125418766965111	0.127931223877862	0.126764998959468	0.122346044807441
29680	0.125544456537075	0.127794113635446	0.125677988042497	0.121976038851986
29700	0.125508258470895	0.127652746817898	0.125263346074594	0.122226097701343
29720	0.125442915787206	0.127943079295526	0.125263346074594	0.122471677982624
29740	0.125486166587902	0.127948121846993	0.125043198742759	0.121876517403689
29760	0.125719597568038	0.127944022992937	0.125441962591123	0.121876517403689
29780	0.125346302098074	0.127940094609114	0.126005664008897	0.121876517403689
29800	0.125527528543663	0.127957322083546	0.126005664008897	0.121876517403689
29820	0.125373658365268	0.127603985634039	0.126005664008897	0.121851894846383
29840	0.125387955215505	0.12760932005794	0.126473212762015	0.121700580005312
29860	0.125536414193701	0.127611396628348	0.126684810637239	0.121870504084529
29880	0.125309674145028	0.127616321720558	0.126684810637239	0.12223372902061
29900	0.125163094625535	0.12761508539665	0.127269370758191	0.123110783774186
29920	0.125324998968939	0.127746302413911	0.127269370758191	0.123560582455732
29940	0.125432468440068	0.127755707121513	0.127803394915936	0.123491996926491
29960	0.125432468440068	0.127774682290871	0.127814928555798	0.123590468292354
29980	0.125370519991499	0.127880025042829	0.128345544615954	0.125249057147587
30000	0.125444615593817	0.127866453959867	0.128119477913234	0.124909601412628
30020	0.125438634344647	0.127937285187228	0.128117666403628	0.124863014592472
30040	0.125459250656078	0.127934170770706	0.128117666403628	0.124863014592472
30060	0.125449961186603	0.127950475213476	0.127576124802118	0.125094266945423
30080	0.125184102673535	0.127994151721684	0.126466182061331	0.125921406558417
30100	0.125403774795774	0.127970569980766	0.126466182061331	0.125197968803215
30120	0.125363116141695	0.127976501999861	0.126029561799632	0.125766194208679
30140	0.125504097508888	0.127976934672011	0.126084346906859	0.124874197468701
30160	0.12535573192188	0.127975810995648	0.126084346906859	0.125187380549762
30180	0.125290411625021	0.127967630432053	0.126605502468422	0.125187380549762
30200	0.125170044686047	0.127970376118617	0.126932507160379	0.12644852808511
30220	0.125231540666025	0.127967293318536	0.126868608938711	0.12622861402152
30240	0.125264461195943	0.12796194302332	0.127359668004771	0.12622861402152
30260	0.125167821615107	0.12795414439003	0.127359668004771	0.126853936886274
30280	0.125369534812593	0.12793958083446	0.127244944160195	0.126853936886274
30300	0.125303568073388	0.127947816634311	0.128225867671225	0.126853936886274
30320	0.125432453400307	0.127939190719476	0.127539751818127	0.126947406818916
30340	0.125014889935482	0.127942287250479	0.127539751818127	0.126947406818916
30360	0.12548181873924	0.127945913337855	0.127343009563399	0.126985709626242
30380	0.125198410124648	0.12791444727587	0.12794889744285	0.126891964701446
30400	0.125414514331347	0.127920215841991	0.127820350949458	0.126891964701446
30420	0.125352919205176	0.127929228865015	0.127820350949458	0.12688056631372
30440	0.125158327420664	0.127823941209852	0.127820350949458	0.126558984950122
30460	0.125202026271059	0.127957304895642	0.128915693391015	0.126558984950122
30480	0.125084716429166	0.128076687241783	0.12896865231919	0.126072199187852
30500	0.125014011144584	0.128168421862792	0.128065317268416	0.126157603354462
30520	0.12494101690881	0.128169968566784	0.126853705871752	0.126259925863109
30540	0.125284555034066	0.1281565728431	0.126786196417282	0.127072118732061
30560	0.125284555034066	0.127902504065058	0.127102479574003	0.127263849948158
30580	0.125576743262722	0.127900582593175	0.127188460075224	0.12708557459269
30600	0.124895101484402	0.127901731497817	0.127448180235227	0.126769158996365
30620	0.125245057499423	0.127869217807982	0.127493200099957	0.126769158996365
30640	0.125076680637325	0.127819724688785	0.127422476556751	0.126528714117844
30660	0.125161086995445	0.127855825175724	0.127730965897019	0.125634746082697
30680	0.125168098603616	0.127828153110978	0.12885412748444	0.125785072467351
30700	0.125374920852685	0.127818086102422	0.12885412748444	0.125357036931292
30720	0.125465545877309	0.127841069830908	0.129322915009323	0.125419672704215
30740	0.125000541292791	0.127838859601914	0.129322915009323	0.125210932465874
30760	0.125028617481108	0.12781563720548	0.129322915009323	0.125210932465874
30780	0.124922616092277	0.127835432505813	0.128944984470446	0.125259830839375
30800	0.125150854529692	0.127823514455265	0.127908609793647	0.125211509714595
30820	0.125249274921964	0.127753016309481	0.128430928995917	0.125551464591273
30840	0.125060369117825	0.127788414580296	0.128873736989292	0.125551464591273
30860	0.125363417618313	0.127792966016546	0.127847307546265	0.125551464591273
30880	0.125395508945401	0.127772920156633	0.127631329492765	0.125551464591273
30900	0.125235225415084	0.127958050092329	0.126530844225565	0.125110240708707
30920	0.125124270148127	0.127960457375267	0.12731620629529	0.12533004116803
30940	0.125273545486195	0.127965971098606	0.127674160552371	0.124900407791327
30960	0.125191155569221	0.128046296694509	0.127596075506441	0.12477840969268
30980	0.125512033438235	0.128044371463575	0.128110063473556	0.12477840969268
31000	0.125332359480912	0.128039962329175	0.127291589008887	0.124206728081226
31020	0.12528574349946	0.128032681627157	0.127903242697986	0.124495369895004
31040	0.125428928373827	0.128028604277091	0.127631375929926	0.123592525797932
31060	0.125350121655674	0.128031892843122	0.127699999658078	0.124028395656085
31080	0.125166805096618	0.128026142234513	0.127699999658078	0.12403320006547
31100	0.125433020657015	0.128027866485555	0.127855637379002	0.12403320006547
31120	0.125443577896091	0.128073947693083	0.128179186838492	0.123656097142823
31140	0.125310074516696	0.128078564250637	0.127373627027148	0.123656097142823
31160	0.1254169415355	0.128085594249657	0.126941324424957	0.12324940567099
31180	0.124981133075561	0.128081273801208	0.126941324424957	0.12324940567099
31200	0.12545494323259	0.128076221445966	0.127685871370701	0.123085732441628
31220	0.125375932383021	0.128079037167581	0.127462258368084	0.123552290470106
31240	0.125479348798551	0.128011083942552	0.12745858502776	0.124433251648748
31260	0.125253772050871	0.128011423021179	0.127542252945838	0.124517559685349
31280	0.125195075274526	0.128013888321878	0.127368029763987	0.124180802120572
31300	0.125257545321635	0.12800118644785	0.128343315478022	0.123486805386938
31320	0.124956238092062	0.127998848662793	0.128983869892091	0.123313236657858
31340	0.125183810342695	0.128002975542335	0.1279943911402	0.123187751173672
31360	0.125183810342695	0.128001718039422	0.127583797716395	0.12335615567305
31380	0.125347981317573	0.127963127600339	0.127583797716395	0.123129524345154
31400	0.125262019597041	0.127938371898697	0.127377915667061	0.123098255906868
31420	0.125480811880451	0.127926401633965	0.127815614294073	0.123098255906868
31440	0.125294074997327	0.128015582976883	0.12689000008916	0.122330211112249
31460	0.125174569112911	0.128027829424312	0.126226154553606	0.123344249697332
31480	0.12533866967333	0.128026985765405	0.126432459514484	0.12336283855071
31500	0.125362797070146	0.128190356691952	0.126283626585171	0.12388393276379
31520	0.125170499512743	0.128184863306668	0.126764448182652	0.124827119694845
31540	0.125296039471201	0.128185723167309	0.125531363486364	0.125121575274164
31560	0.125160032824519	0.128144429907314	0.125526886411091	0.124964911821603
31580	0.125321793302854	0.128144730600489	0.125385103315407	0.124549572742036
31600	0.125482504980902	0.128160218283428	0.124888505588471	0.124549572742036
31620	0.125434271760428	0.128253262690971	0.124605735483234	0.124671079118577
31640	0.125343824373716	0.1278941441166	0.124494017107117	0.124102773782088
31660	0.125318361427662	0.127893253084665	0.122812584766302	0.124542969812638
31680	0.125312858092661	0.127895696137643	0.122200326737073	0.124355472883759
31700	0.125237259816493	0.127883062204222	0.122917529473707	0.124749262234805
31720	0.125191469421366	0.128058235872422	0.122832015497308	0.124785610142532
31740	0.125377054420815	0.128064286203201	0.123153640036485	0.124692209082945
31760	0.125469909788331	0.127930217611087	0.123255654940272	0.125239449515144
31780	0.125332853025533	0.127931114153759	0.123661334856954	0.124561156146598
31800	0.125139687677339	0.127991782426866	0.123661334856954	0.124561156146598
31820	0.125247009036524	0.127984489527255	0.123708787646667	0.124565888125037
31840	0.125380338708706	0.12805099037372	0.123412613245095	0.124554138534536
31860	0.125374667325722	0.128129442944978	0.123022367926479	0.125349363461441
31880	0.125432364132331	0.128078012651523	0.122686946512884	0.125240862762816
31900	0.12536087976023	0.128026223883712	0.122290468067782	0.125394360136919
31920	0.125297042561719	0.12802939069347	0.122483365258943	0.12542207487879
31940	0.125453010500692	0.127935809598014	0.122829299860702	0.125331307042242
31960	0.125243755597985	0.127884407039655	0.123097551030055	0.125331307042242
31980	0.125307235331886	0.127885700945908	0.123097551030055	0.124480220732639
32000	0.125476959165902	0.127867819091142	0.12295454994614	0.124480220732639
32020	0.125091159265121	0.127759432045113	0.123632270877544	0.124373234792387
32040	0.125218759028141	0.127763380378589	0.123632270877544	0.124355915611454
32060	0.125123229849814	0.127759933106397	0.123632270877544	0.124355915611454
32080	0.125178155434254	0.127976354946458	0.123431537184854	0.124405737467337
32100	0.125267940538173	0.12798307573412	0.123431537184854	0.12393275986413
32120	0.12530792443108	0.127790791504901	0.123468917006894	0.123439488181892
32140	0.125176794566369	0.127896124190176	0.12273518821438	0.123439488181892
32160	0.125182368019987	0.127907004980986	0.123089515395537	0.123970980120152
32180	0.125315782309658	0.1280204550933	0.122855341696589	0.123839820062647
32200	0.125554969636052	0.128039752642884	0.123521725507176	0.123536935339265
32220	0.125385739212481	0.128038542357682	0.123521725507176	0.123521330271966
32240	0.125541806051983	0.128014553714302	0.123521725507176	0.123349531583595
32260	0.125173557958016	0.128017350932563	0.123521725507176	0.123349531583595
32280	0.125420667278315	0.128022650382454	0.123521725507176	0.123741113515725
32300	0.125197799608515	0.12801827942597	0.124687026190531	0.124097508334741
32320	0.125295836005012	0.128072948739653	0.124687026190531	0.124461785131447
32340	0.125320025274735	0.128044221625421	0.124687026190531	0.12411113932145
32360	0.125283977807837	0.128043949227634	0.124687026190531	0.123481271066847
32380	0.125346761388198	0.12805607337138	0.124687026190531	0.123481271066847
32400	0.125222739212244	0.128044019022184	0.124687026190531	0.123436790862236
32420	0.125535718239374	0.12790858123427	0.124347464856713	0.123436790862236
32440	0.125119592944533	0.127916761319955	0.124347464856713	0.123343161592427
32460	0.125404214206	0.127938277229346	0.124347464856713	0.123343161592427
32480	0.125447183057945	0.127885108249621	0.124347464856713	0.124305982892645
32500	0.125389565044191	0.127981316765231	0.123933072449534	0.124105311314622
32520	0.125472759477317	0.127961437081455	0.123933072449534	0.123871800009258
32540	0.125194313019382	0.128056649223572	0.123933072449534	0.124676457264245
32560	0.125571894427703	0.128060750698789	0.124675402188694	0.125599663044413
32580	0.125464232908595	0.128065662087536	0.124453589403373	0.125599663044413
32600	0.125302306529074	0.128062245673978	0.125074435872962	0.125619250917107
32620	0.125433587622331	0.128074609148904	0.125331084637794	0.124848722942248
32640	0.12522212784631	0.128068479900292	0.125237239128988	0.124848722942248
32660	0.125517436735162	0.128068756047474	0.125149965719293	0.124843514833507
32680	0.125214677015263	0.128112589197739	0.125149965719293	0.124843514833507
32700	0.125290063864911	0.128119827262343	0.125148680014496	0.12507214692602
32720	0.125548001422413	0.128091375248343	0.125885918654959	0.12507214692602
32740	0.12549328640216	0.128095256173283	0.125553893292636	0.12507214692602
32760	0.125287445691736	0.128097360051355	0.124568955608115	0.126119537789782
32780	0.125539372707764	0.128165456974513	0.124567864259929	0.125624739298619
32800	0.125436610942381	0.128159276621156	0.124210741767912	0.125624739298619
32820	0.125373787199255	0.12814323497479	0.124210741767912	0.125043315701598
32840	0.125352415128564	0.128106066634307	0.124210741767912	0.124457116270149
32860	0.12532837226267	0.128106818694993	0.124751188725785	0.125704619709889
32880	0.125326582032335	0.128095390664981	0.125408666384839	0.124949609846944
32900	0.125290570942281	0.128093572108072	0.125408666384839	0.124576516280466
32920	0.125290592275121	0.128082987269145	0.126263021772278	0.125462711740179
32940	0.125295668696628	0.128020302109901	0.126263021772278	0.125462711740179
32960	0.124980614562268	0.12798282214963	0.126473934623876	0.124743953670126
32980	0.125223777723544	0.12798110516805	0.126328641894116	0.12449773560745
33000	0.125126840302516	0.128017409245799	0.126328641894116	0.124286657273804
33020	0.1255278034468	0.128086755901321	0.125268231910043	0.123464914312657
33040	0.125556676211866	0.128087692610589	0.125268231910043	0.123464914312657
33060	0.125161581382473	0.128080168301715	0.125268231910043	0.123464914312657
33080	0.12506863959522	0.128072563404606	0.125268231910043	0.123464914312657
33100	0.125161077602367	0.128207398148949	0.124844779078778	0.123464914312657
33120	0.125448810107924	0.12815543620895	0.124373745401939	0.124251409084924
33140	0.125168089244816	0.128240107880011	0.124806813748806	0.124063070980703
33160	0.125462567105494	0.128241070122584	0.124729821518586	0.124384003635477
33180	0.125184359638224	0.128222607650631	0.125393521235961	0.124299203823352
33200	0.125402818864187	0.128207017925995	0.124682759703378	0.124225435270787
33220	0.125584615290264	0.12786168932373	0.124212244213264	0.124343741773111
33240	0.125441563316677	0.128033401927745	0.12522710591525	0.124549513772914
33260	0.125328826046759	0.128035567668883	0.124722795832052	0.123786844058251
33280	0.125118191155222	0.128025336337688	0.124847444543582	0.123786844058251
33300	0.125275940625382	0.128017598711819	0.125074051643493	0.124637178731487
33320	0.125112554881296	0.128023244996426	0.125074051643493	0.124637178731487
33340	0.124991962359577	0.128027571099722	0.125074051643493	0.124637178731487
33360	0.125198658874941	0.12802343056766	0.12463865485849	0.124061458531972
33380	0.125295795863495	0.128135840349114	0.124789740861522	0.123893907211112
33400	0.125403370179284	0.128140116286121	0.126146501306819	0.123893907211112
33420	0.125129106577832	0.128131586546246	0.126363495463585	0.124896439515778
33440	0.125201037316267	0.128196804327001	0.125413173189007	0.123975329303926
33460	0.125537981072256	0.128115915825121	0.125108920139103	0.125499014478839
33480	0.125183360549421	0.128152787940312	0.125774392420052	0.125420514201542
33500	0.12536879039083	0.128243099158588	0.125553413100753	0.125672393604575
33520	0.12532197234143	0.128246447862583	0.125045801304005	0.125672393604575
33540	0.125068414902507	0.128180713761421	0.125045801304005	0.125672393604575
33560	0.125236995338754	0.128175837569079	0.125828672288544	0.125305351578203
33580	0.124999075191148	0.128232424460474	0.125333691161342	0.125305351578203
33600	0.124975925673634	0.128226999563456	0.125675203284626	0.125028418461799
33620	0.125127671009268	0.12822501454168	0.125182304046161	0.125514241020627
33640	0.125118026546401	0.128069523664164	0.125182304046161	0.125362989902591
33660	0.125091347907905	0.128069961740467	0.124844259210408	0.125344418362765
33680	0.124985838762186	0.128074984443762	0.125302766600604	0.12562564566673
33700	0.125165196611232	0.128070472442865	0.125007224667607	0.124814344207722
33720	0.125162418650821	0.128162568761063	0.12551614518932	0.124988380665096
33740	0.124809319800457	0.128167959179975	0.125857509116915	0.124446719655574
33760	0.125285878266466	0.128168347775709	0.125436914313527	0.124446719655574
33780	0.124823158778926	0.128159508871613	0.125003195280614	0.124446719655574
33800	0.1250553166763	0.128042502963936	0.125003195280614	0.124328727034721
33820	0.125276848844492	0.127978458842867	0.125003195280614	0.124135957622337
33840	0.125268893911384	0.128177042640945	0.124177847056868	0.124135957622337
33860	0.124875839675396	0.128301056628196	0.124614405070468	0.124059072381266
33880	0.125251827209415	0.128291411992266	0.12421913564612	0.124059072381266
33900	0.125278132201611	0.128294836650212	0.124541277374142	0.123682888289082
33920	0.124902664383369	0.128290236239577	0.124302891075179	0.123796785468342
33940	0.125279933019522	0.128284395436663	0.124328998113617	0.123796785468342
33960	0.125094963751242	0.128280416759232	0.124328998113617	0.123490696654433
33980	0.125281287052062	0.128286473651824	0.124441664956083	0.123389406454611
34000	0.125041074210627	0.128279815418633	0.124441664956083	0.122555707637215
34020	0.125470649828801	0.128288344977915	0.124351722887003	0.123058081333956
34040	0.125154875335056	0.128275971505923	0.124351722887003	0.123058081333956
34060	0.125226536471206	0.128319869296139	0.124351722887003	0.123087689379344
34080	0.125139166879801	0.128360713817673	0.123936081009007	0.12230887895414
34100	0.125117453375694	0.128364727793016	0.124209597781553	0.122152676273491
34120	0.124930095695682	0.128321412987094	0.123193443378313	0.121384427550633
34140	0.125331982331656	0.128490764840184	0.123143178409695	0.121763820676836
34160	0.125302435317659	0.128483453813992	0.124236161333661	0.121568319099036
34180	0.12516537197965	0.128439128840641	0.124291730491175	0.122458275698094
34200	0.125364257733617	0.12845412739647	0.125228350544959	0.122652835363513
34220	0.125013088502771	0.12854482011338	0.125228350544959	0.122652835363513
34240	0.12509584888506	0.128560583796534	0.125228350544959	0.122369566029675
34260	0.124833577602742	0.128567518456258	0.125228350544959	0.122998744847989
34280	0.125195455150156	0.128511622765536	0.125228350544959	0.12296313083966
34300	0.125138721574431	0.128499703661869	0.124684027157741	0.123176606134763
34320	0.125246804668824	0.128369680049715	0.125124302256929	0.123176606134763
34340	0.125121503543726	0.128184084432448	0.124494180720756	0.122079320611557
34360	0.124923094848613	0.128304097221325	0.123754536482744	0.123209785218802
34380	0.125190772678721	0.128256842296736	0.123481006213015	0.122586758983612
34400	0.125140680083859	0.128316463513276	0.122768879635198	0.122586758983612
34420	0.125157261316047	0.128395098633293	0.123247442295337	0.122613686823264
34440	0.124970358668807	0.128390290323708	0.123396288993747	0.12366161892872
34460	0.125255127972288	0.128367503672616	0.123612823268114	0.123702564600913
34480	0.12515839649526	0.128376331571192	0.123467467598357	0.123740172040232
34500	0.125069260187537	0.128291382596664	0.122713946918314	0.12366632623251
34520	0.124860727020992	0.128318322874085	0.122680586320939	0.123751821424151
34540	0.125069365869501	0.128310717426573	0.123080826696893	0.123849813757691
34560	0.125018132485115	0.128303802981446	0.123080826696893	0.124633784010226
34580	0.124973156167007	0.12830929237013	0.123361737891695	0.124241512314977
34600	0.124944419698361	0.128215992990633	0.122782104376784	0.124216050570731
34620	0.125034407371528	0.128217050839766	0.123367014401469	0.123869156029904
34640	0.125218108868114	0.128215584508943	0.123367014401469	0.124060696230129
34660	0.125269578165952	0.128203352396785	0.123367014401469	0.12424732973624
34680	0.125076065654301	0.1281700427809	0.123760002409777	0.124460315918755
34700	0.12526044795922	0.128053497854737	0.124760467787595	0.123509947939953
34720	0.124928331076505	0.128038850462633	0.125632993002021	0.123304294346307
34740	0.124940817774594	0.128058576573145	0.124745525457298	0.124059045771725
34760	0.12488947294892	0.128073001085803	0.124541003567203	0.124193012335444
34780	0.125147563763133	0.128074645134445	0.124596805437715	0.123632324785569
34800	0.124802527245354	0.12810699119798	0.124227920231649	0.123955051555909
34820	0.125137131909311	0.128111950316248	0.124227920231649	0.124141986737977
34840	0.125250085641852	0.12815640528282	0.124652966697007	0.125668918392169
34860	0.125054195577256	0.128159091516518	0.124532034842701	0.125479765793635
34880	0.125137889242723	0.128154200276049	0.125409023039085	0.125858902651378
34900	0.12497466961944	0.12815326316501	0.125880971019867	0.12609869537239
34920	0.124967324594584	0.128162259073896	0.125880971019867	0.126165139598373
34940	0.125138665166774	0.128158191285426	0.125784404166656	0.125162612311497
34960	0.124974679442834	0.128185590673538	0.125937065355203	0.125162612311497
34980	0.125016179007829	0.128185443113122	0.126359866576995	0.125403354568888
35000	0.125273408747433	0.12819330907743	0.125321496437599	0.12574913736024
35020	0.124937092836684	0.12804214934352	0.124979496752819	0.12574913736024
35040	0.124983413862599	0.128030293374585	0.125362712275673	0.124303572117797
35060	0.124963634301185	0.128029942128548	0.125362712275673	0.12420502491025
35080	0.124963634301185	0.128030482402698	0.125347018122698	0.123991352951324
35100	0.124833355147981	0.128022646001747	0.126174580929262	0.124107974186606
35120	0.124717426926323	0.12799041796946	0.126174580929262	0.124107974186606
35140	0.12486169635016	0.128022534903923	0.126174580929262	0.124107974186606
35160	0.12486322416758	0.128007767057949	0.124908338696633	0.124107974186606
35180	0.124954337952489	0.127998831230598	0.124950397746388	0.124540231304154
35200	0.124916429369816	0.128003317315735	0.125360605305725	0.124765540520387
35220	0.125054924615892	0.128077831527392	0.125425121406596	0.124765540520387
35240	0.124865381336975	0.127854455131631	0.125177434839142	0.124655608328101
35260	0.124937780176133	0.128082174396363	0.125926297156047	0.123864870228646
35280	0.124948739393767	0.128077452680841	0.126090396040315	0.122649272987431
35300	0.124947608589562	0.127854570944575	0.126090396040315	0.122649272987431
35320	0.125048721531728	0.127860231590877	0.126090396040315	0.122789570085202
35340	0.124924057423922	0.127854711926591	0.126143335635332	0.12242495998991
35360	0.125186169267128	0.127970426749104	0.125893647229925	0.122733495514151
35380	0.124806218458295	0.127960738478499	0.125608483344512	0.122616262984806
35400	0.124947701609989	0.12786964881549	0.124156323401021	0.122703676354675
35420	0.124947701609989	0.127911839743993	0.12366627385215	0.122874141844478
35440	0.12487515123735	0.127933891025494	0.12366627385215	0.122874141844478
35460	0.124837328036328	0.127967097717097	0.123621399843186	0.122447245399629
35480	0.124645412707056	0.127900366342053	0.123167174117234	0.122478483593388
35500	0.125006375669528	0.12785617297167	0.122711490344305	0.122621679212621
35520	0.124880210022689	0.127856516093017	0.123881460223699	0.122912944095197
35540	0.124588763569895	0.127861140641332	0.12376445844173	0.123733809745162
35560	0.124702430570646	0.127866228861762	0.12376445844173	0.123526246204632
35580	0.124790919747581	0.127806771959148	0.12376445844173	0.124499664575881
35600	0.124790919747581	0.127788944293328	0.123900387490026	0.124954957156194
35620	0.12479232344674	0.127800691293191	0.123900387490026	0.124535055006919
35640	0.12472106345225	0.127793479833153	0.123900387490026	0.125086173860853
35660	0.125008774477436	0.127782812053132	0.124114942463691	0.125800195723013
35680	0.124817705355512	0.127778123093072	0.124114942463691	0.126171253530384
35700	0.12476207183423	0.127781107610681	0.123967830134447	0.125479843483411
35720	0.124842642841881	0.127816854823975	0.125051529991111	0.125288607648186
35740	0.124825844600749	0.127974822006378	0.124880413270491	0.125279470431645
35760	0.124884249616032	0.127939419934812	0.125113961264017	0.125371466774783
35780	0.124986133921674	0.127950266162277	0.127096038264323	0.124984986194421
35800	0.124831095583991	0.127948240618372	0.125803296637005	0.12482977570772
35820	0.124970213592753	0.127938307883511	0.125456284856992	0.12482977570772
35840	0.124748474935615	0.127946454852343	0.125456284856992	0.124824761448595
35860	0.124747901076858	0.127950386628743	0.125605011700358	0.124646939774025
35880	0.124675156119222	0.127946016690828	0.125471171966716	0.125359724752058
35900	0.124906415179572	0.127946437395195	0.125657469271998	0.125117200251485
35920	0.124857797443899	0.127507766178422	0.125331162605074	0.123828407936621
35940	0.124957080208176	0.127516316179693	0.125605007995672	0.123680097504377
35960	0.124632067955438	0.127509193926887	0.125605007995672	0.123913415383914
35980	0.1245441620682	0.127635678406336	0.124913703132866	0.124740023226546
36000	0.124944818125877	0.127660672355075	0.125349647943294	0.125040378103359
36020	0.124824161649546	0.127668438803087	0.125402830555257	0.124160368847431
36040	0.124961927751367	0.127669307063817	0.125402830555257	0.124191387788009
36060	0.124945458615506	0.127665537239322	0.125402830555257	0.124191387788009
36080	0.124892141730982	0.127750275784488	0.125518195675276	0.124163035991306
36100	0.12485772824607	0.127833717085263	0.124932159312317	0.125256024929367
36120	0.124892125328328	0.127837893757657	0.124598642772088	0.125728845144858
36140	0.124520825979189	0.127841275766089	0.124598642772088	0.12392532706774
36160	0.124864075247725	0.127766965572141	0.124598642772088	0.12392532706774
36180	0.124718182488742	0.127782322346053	0.124845649037882	0.124190860603608
36200	0.124897361872858	0.127673217310922	0.124150335681944	0.124967789518466
36220	0.124800634673076	0.127726167758084	0.124150335681944	0.124967789518466
36240	0.125057131927383	0.127724195600863	0.124313150930607	0.125522984142513
36260	0.124949256658085	0.127717764575236	0.124349613825979	0.12626244458208
36280	0.124751535213371	0.127659311121921	0.123323721857676	0.12626244458208
36300	0.124571849652326	0.127662564793061	0.122484398691479	0.126726162630381
36320	0.124822554488011	0.127664049955884	0.122165707901557	0.125932282000416
36340	0.124891154659527	0.127507830702519	0.121998628248732	0.126291682687052
36360	0.124806030786368	0.127499808233008	0.122049183876211	0.126291682687052
36380	0.124908298285119	0.127765493601007	0.121841702570632	0.126038430606982
36400	0.124551727650023	0.12776459022502	0.121314127333018	0.126038430606982
36420	0.124749011460906	0.12776005591819	0.121493999265634	0.125013456061801
36440	0.125077354365337	0.127760181709347	0.121616205279368	0.124165437504306
36460	0.125066707195547	0.127764264930638	0.121907689271884	0.124165437504306
36480	0.1250285794618	0.127761180061089	0.122213429868402	0.123030227528614
36500	0.125201247506842	0.12773105502972	0.122292661335585	0.123030227528614
36520	0.124818839045618	0.12773105502972	0.121820586439685	0.123030227528614
36540	0.124856333024988	0.127680774928022	0.121191148922238	0.123340540969766
36560	0.125116477148589	0.127687461194172	0.121191148922238	0.123340540969766
36580	0.125025932091838	0.127682698332456	0.121191148922238	0.123340540969766
36600	0.124703247371504	0.127679597896632	0.120841088597765	0.123340540969766
36620	0.125095813956035	0.127699264018346	0.120971506795904	0.12314196558203
36640	0.124965291354314	0.127741647673849	0.120943679147752	0.123965733183641
36660	0.124994269123013	0.12779587287284	0.12259252047589	0.12338509368856
36680	0.124995983906425	0.127760569108346	0.122895313633995	0.123561091503256
36700	0.124988726955881	0.127758390936746	0.12366085154531	0.124382130987236
36720	0.12486933688311	0.127746777367413	0.123810889480274	0.125251326317463
36740	0.124718321699554	0.127741570748148	0.123810889480274	0.125159411549169
36760	0.124943692725058	0.127485956334302	0.123686163618261	0.125756072181538
36780	0.124717598350879	0.127661172899462	0.12370694160132	0.125756072181538
36800	0.125012010252997	0.127565105819623	0.123491809760693	0.125784144195651
36820	0.124658410467483	0.127633294338471	0.123812994454682	0.126321445896684
36840	0.124766443246091	0.127631571676615	0.123705319768991	0.125723773486672
36860	0.124585921462606	0.127643960737459	0.124318183411425	0.125555701628946
36880	0.124860626883256	0.127645356562095	0.125067909914708	0.12498230961902
36900	0.124858203617013	0.127648753312653	0.125548276158909	0.125663298808743
36920	0.124727675824338	0.127591502738419	0.125548276158909	0.124957644574858
36940	0.124820393888433	0.127502919113255	0.125066544474453	0.124957644574858
36960	0.124802480782081	0.127504338992153	0.125489988494891	0.124849505329559
36980	0.125036132541794	0.127441357209617	0.126542297990617	0.124849505329559
37000	0.125013132763572	0.127421709772732	0.126794084561632	0.124849505329559
37020	0.124665751214226	0.127424987487542	0.126888102168699	0.125306092667496
37040	0.124604842944102	0.127456549291853	0.127240737185107	0.125044510511048
37060	0.124899249892175	0.127609522159318	0.127181550072567	0.125366814904497
37080	0.124897586426097	0.127429409625969	0.125885881295664	0.125480086556066
37100	0.124918760179586	0.127426260366895	0.126095460575494	0.125480086556066
37120	0.124715947581958	0.12743087824411	0.12657959091223	0.125855767130015
37140	0.124877140788449	0.127419976798479	0.126322282350028	0.124166208982246
37160	0.124673760046277	0.127422763617227	0.126201983936037	0.125081954137585
37180	0.125060186967717	0.1273530267937	0.126070931035285	0.124018463201007
37200	0.124734702848557	0.127358269116586	0.126070931035285	0.123988502996854
37220	0.124958111815463	0.127354321788436	0.125577089134492	0.123419081215708
37240	0.124898177794168	0.127362670819564	0.124259985586821	0.123726158295019
37260	0.124767359269107	0.127330757849265	0.125103172436558	0.123726158295019
37280	0.124861529124619	0.127329711474117	0.125412392713964	0.123545834803697
37300	0.124712934507053	0.127332907242672	0.123867173338831	0.123545834803697
37320	0.124673081551158	0.127302472611166	0.124370940242915	0.123545834803697
37340	0.124637332083086	0.127312043998652	0.124370940242915	0.123840397487374
37360	0.12485921769192	0.127323493192612	0.124370940242915	0.123755805020747
37380	0.124921594824471	0.127312572759508	0.124581719225698	0.123944793846907
37400	0.125006003350461	0.127326619585701	0.124581719225698	0.125037376390383
37420	0.125076422394708	0.127338951392338	0.124907572549721	0.12465565480015
37440	0.124794013650777	0.12733579718211	0.125164145655506	0.124758776524468
37460	0.124740414000706	0.127246581283473	0.124229297246883	0.125239064547939
37480	0.124838715930513	0.127254286767748	0.124229297246883	0.125251562727
37500	0.124843286555611	0.127241313426883	0.124229297246883	0.125251562727
37520	0.125047838697517	0.127251584684403	0.124648198140236	0.125358866251847
37540	0.125013622921386	0.127216692473582	0.124648198140236	0.126430755871138
37560	0.124865697888964	0.127212397858456	0.123917486358436	0.126430755871138
37580	0.124929974243095	0.127171945234123	0.125065727534881	0.126403972955935
37600	0.124852622014474	0.127111121401902	0.125065727534881	0.125741478157216
37620	0.124830165078402	0.127171388029411	0.124293643316408	0.125608771304551
37640	0.124976222127555	0.127076974582693	0.123255191593744	0.125608771304551
37660	0.12510282712568	0.127051578743236	0.123884662971988	0.12571270476683
37680	0.125003750488671	0.127026227029917	0.123884662971988	0.125250340662366
37700	0.125095040712928	0.127062669519087	0.123406435696708	0.125463251752612
37720	0.124933228081919	0.127175453317056	0.125294479487446	0.126122039024852
37740	0.124968698306166	0.127391212186131	0.125370666798554	0.125956513010142
37760	0.124956311719538	0.127388842327438	0.12589366158142	0.12662655806799
37780	0.125160538496793	0.127390787940776	0.125374658519269	0.1272708828266
37800	0.124843540644137	0.127288940777339	0.125821204012142	0.12645542230517
37820	0.124844900838308	0.127266770504537	0.125821204012142	0.126195315495849
37840	0.124886186471935	0.127210378639932	0.125697064791584	0.126234426146371
37860	0.124766517782147	0.127215922146933	0.126137797532282	0.126234426146371
37880	0.12465469771746	0.127214255488233	0.12639573254313	0.125869746968755
37900	0.124946000867709	0.127334049313608	0.126093469709434	0.125869746968755
37920	0.124729348465032	0.127339181199455	0.126093469709434	0.125869746968755
37940	0.124819150470491	0.127333533428608	0.126093469709434	0.125030437941651
37960	0.124844461809542	0.12780825427507	0.125409450004301	0.125270552582735
37980	0.124939170728025	0.127810299188265	0.125686327265492	0.124817807285086
38000	0.124746598128841	0.127717051512053	0.126928479859447	0.124223320467775
38020	0.124766953877713	0.127722399589387	0.126433147019979	0.124474709753588
38040	0.125110376835832	0.127701989294294	0.126433147019979	0.124449238219561
38060	0.124963073400667	0.127734233713277	0.127321845055789	0.125307299107112
38080	0.125008533677282	0.127704900929205	0.127206093510933	0.124862961976112
38100	0.124867987144499	0.127623238350294	0.126880114149827	0.124862961976112
38120	0.12494710152692	0.127630037259565	0.126838106370276	0.125036901490892
38140	0.12468087700661	0.127632926234887	0.126838106370276	0.125565076807004
38160	0.125013793302658	0.127604468379724	0.126242639881904	0.126593698070738
38180	0.124873724788658	0.127711599993917	0.125524630105671	0.12580005312631
38200	0.124938861457196	0.127708569206667	0.126308209023583	0.125129970421567
38220	0.124938861457196	0.127705457920853	0.126094345848886	0.125129970421567
38240	0.124978433908654	0.127652900463268	0.126089397517106	0.124632292160753
38260	0.124918306540457	0.127647690817377	0.126089397517106	0.125731402958237
38280	0.124635203792374	0.127651167755944	0.126089397517106	0.125313432340191
38300	0.12478320424556	0.127648145801337	0.125922071212391	0.124969164061292
38320	0.124675349148501	0.12764494236333	0.125692304437111	0.125078365355793
38340	0.124794170159738	0.127627286197096	0.125692304437111	0.125438936073038
38360	0.124582904432815	0.127633233169195	0.125288614346107	0.125296471423327
38380	0.124796640678422	0.127657186152836	0.125288614346107	0.126669251178112
38400	0.124836042377534	0.127669760746787	0.124661751192176	0.125871102351498
38420	0.12499545719751	0.127706111711569	0.124566316747235	0.125848135514742
38440	0.124775426807636	0.127706491556605	0.124357126445715	0.126012643871853
38460	0.124793591589946	0.127694583436395	0.124357126445715	0.126012643871853
38480	0.124543555949548	0.127696817404186	0.124357126445715	0.126391534932052
38500	0.124398316421954	0.127670692672537	0.123943122852052	0.127060586352585
38520	0.124758309354482	0.127668611248966	0.123806321376995	0.12699037329689
38540	0.124800140720072	0.127660254261152	0.123806321376995	0.12651503740693
38560	0.124860618762492	0.127663327288843	0.123709883601341	0.126724172091821
38580	0.124968465050222	0.127664977135804	0.124001071379544	0.127254513283305
38600	0.124974190237343	0.127675533020211	0.124552092557995	0.12723749479807
38620	0.125056714166646	0.127684709538719	0.12376964491581	0.12723749479807
38640	0.124817946227382	0.127710832459403	0.124407999674511	0.126799678701776
38660	0.124674174323321	0.127690743494668	0.124647399743958	0.126687295628068
38680	0.12477093688082	0.127694269411502	0.124222728454005	0.126753792930354
38700	0.124872566271588	0.127699120835748	0.123493265745552	0.127165744158562
38720	0.12471069381624	0.127702010766705	0.123493265745552	0.12745066664111
38740	0.124856786571147	0.127709739520374	0.124089361977339	0.12745066664111
38760	0.124909558880572	0.127705824883343	0.123966078792598	0.1272990315774
38780	0.124807978214966	0.127707855459722	0.123770999735464	0.127379601285119
38800	0.124862213165146	0.127712455508394	0.123770999735464	0.127126984547149
38820	0.124913354061264	0.127714024841651	0.123928018762487	0.126929187235759
38840	0.125008190574311	0.127716148855169	0.124350298154803	0.126209781640472
38860	0.1247778126428	0.127855428028145	0.12477632829896	0.126462998461778
38880	0.124992329543423	0.127794583555313	0.124661689579906	0.12685145136424
38900	0.124812020679251	0.127786381433088	0.124076052074895	0.126618898638235
38920	0.124902738328344	0.127759072098714	0.124071681919082	0.126046258861625
38940	0.12489243382401	0.127756365539982	0.12403895537626	0.126569079111315
38960	0.124846452259913	0.127749865690436	0.123775900244622	0.126569079111315
38980	0.124936834809265	0.127540440820479	0.123775900244622	0.126569079111315
39000	0.124966539784245	0.127538318570545	0.123775900244622	0.126285006006243
39020	0.125100224741777	0.127498887490859	0.124472545275783	0.126656631686737
39040	0.12480849506005	0.1273812317027	0.124383416883069	0.126656631686737
39060	0.124964131909162	0.127390327892533	0.123482946673216	0.126448183705139
39080	0.124790511449716	0.127384860366902	0.12368438223203	0.126190891580923
39100	0.124805792247891	0.127381673699245	0.12400867208506	0.126058274166806
39120	0.125050160956423	0.127394778525414	0.123312364447417	0.125676193519575
39140	0.125098697808614	0.127602578338158	0.123312364447417	0.125726837555481
39160	0.124825803917014	0.12760172349482	0.123312364447417	0.124380716115426
39180	0.125029032326451	0.127600647945283	0.123810806808577	0.125863717310073
39200	0.124838608080697	0.127595727424039	0.123538479545761	0.125863717310073
39220	0.124842345660058	0.127580272143925	0.123774479321759	0.125360243508294
39240	0.124739815487484	0.127593554338501	0.123414975567188	0.12522405370948
39260	0.124765717332286	0.127596134512909	0.124215607848949	0.125345568341434
39280	0.124859523814189	0.127514765932203	0.124215607848949	0.125418519907548
39300	0.12475286368317	0.127464540166268	0.124040737598979	0.125244070102133
39320	0.124856494841565	0.127418330338292	0.123876510499766	0.126394004405679
39340	0.124961643326893	0.127216737051541	0.123876510499766	0.126833397793231
39360	0.125127950766952	0.127198490514403	0.124413042585596	0.125544000692237
39380	0.124973149980996	0.127213300974733	0.124413042585596	0.125408404752608
39400	0.12520779284499	0.127218481589501	0.124413042585596	0.125242060992236
39420	0.124781157423781	0.127211083093573	0.124413042585596	0.125137113893643
39440	0.12499100754389	0.127344968195286	0.124693621941218	0.126086736627314
39460	0.124992803814337	0.127354095499051	0.124693621941218	0.126086736627314
39480	0.125013439854407	0.127366178401325	0.125527604880048	0.125936175756622
39500	0.124856563008759	0.127491529266863	0.125284391337136	0.125935461003613
39520	0.124829996039567	0.127526679726183	0.125318633338694	0.126678652424513
39540	0.124791042666172	0.127524406124913	0.12443659532727	0.127277130207084
39560	0.124673761782642	0.127600664754255	0.124675250541936	0.12706260570848
39580	0.124628280896769	0.12763788596469	0.123916502358157	0.12706260570848
39600	0.124927181146505	0.127647220652233	0.124339715584163	0.12686361118898
39620	0.124735845820526	0.127642059616854	0.124920168900942	0.126831308504468
39640	0.124780876602647	0.127494602037305	0.124954862901873	0.126255541669123
39660	0.124749924974069	0.127506102650164	0.124972612938758	0.127305640011444
39680	0.125023062182391	0.127493493444885	0.124972612938758	0.127305640011444
39700	0.124934432112124	0.127361467152187	0.124972612938758	0.127305640011444
39720	0.124719454473557	0.127413013149408	0.124488516854984	0.12700885422857
39740	0.125066074362668	0.12740948664128	0.124519330559418	0.126311013243491
39760	0.12474737768857	0.127418733311273	0.12378357229108	0.126311013243491
39780	0.1246512812814	0.127411777008997	0.123767549457147	0.126407062851843
39800	0.124679624490888	0.127418413946545	0.123767549457147	0.126407062851843
39820	0.124679624490888	0.127364175461211	0.123366498802082	0.12611646993996
39840	0.124865574457037	0.127331281787651	0.123463062424923	0.125828627941192
39860	0.124809163652937	0.127325022260506	0.123145373593164	0.125828627941192
39880	0.124785779601061	0.127325649522695	0.123545735244421	0.126042114314382
39900	0.124785779601061	0.127326880793072	0.123545735244421	0.126233900125663
39920	0.124619786452928	0.127310439123056	0.123545735244421	0.126013973814732
39940	0.124564871962969	0.127314220948579	0.12332435267588	0.126985742320832
39960	0.124823670685843	0.127324018946506	0.124133727959759	0.127478226154862
39980	0.124946109925734	0.12733329349575	0.124536434692922	0.126998396001084
40000	0.124833601314313	0.127232316967332	0.124722004782121	0.127044621785084
40020	0.124759343887408	0.12722326952367	0.124503552516323	0.127044621785084
40040	0.124859908397079	0.127249852496238	0.124061268243199	0.12658097135149
40060	0.124839965585913	0.127221856648286	0.125049206704079	0.126439816717707
40080	0.124914539274894	0.127255107312475	0.125144802977516	0.126057577989802
40100	0.124832544842185	0.127258401893554	0.125107146246738	0.126487296813274
40120	0.124977819475101	0.1272530055752	0.125156650786068	0.127018192899182
40140	0.125043783612015	0.127282935680238	0.125156650786068	0.127191376958352
40160	0.12468361218701	0.127281105703516	0.125156650786068	0.127069697054811
40180	0.125017360968607	0.127278809095631	0.124328525058375	0.127576215974049
40200	0.124959285863798	0.127280320208346	0.1245370037076	0.127582658784844
40220	0.124976785036913	0.127224470533283	0.125197849662093	0.127582658784844
40240	0.124806737075447	0.12722225398414	0.124474448024946	0.127334563892807
40260	0.124794437957811	0.127140360686686	0.1237667118719	0.126046299065828
40280	0.124594576910217	0.127169298456363	0.124439090588282	0.126445196791999
40300	0.124929839004449	0.127144778542978	0.124439090588282	0.126815203833461
40320	0.124855504658393	0.127163122922176	0.124540039330992	0.126815203833461
40340	0.124801218670842	0.127009372139194	0.124540039330992	0.126389083068976
40360	0.124795720447436	0.127005276383045	0.124527490914064	0.126049914215718
40380	0.12464623645374	0.126987753853108	0.123774216984142	0.125044920052482
40400	0.124895469534869	0.126953432985857	0.124156133983635	0.125354328091103
40420	0.124966869116044	0.126949702742096	0.125096064037879	0.125111559646003
40440	0.124927519361627	0.126890320102867	0.124942322568712	0.124270678849513
40460	0.124929330611197	0.126885901143947	0.124942322568712	0.124758051275076
40480	0.124796288576598	0.126883836381021	0.124942322568712	0.124594837406554
40500	0.125190494142012	0.126904248474072	0.125496958384654	0.124688482239905
40520	0.124915470374818	0.126862823764038	0.124736106831613	0.124678022773
40540	0.12498964438928	0.126869639683221	0.124144172395441	0.124352378541264
40560	0.124860328870096	0.126651873358778	0.124450274143662	0.125529140011527
40580	0.124852907761115	0.126658897463546	0.124851907933407	0.125218288040666
40600	0.125104179439173	0.126656646132998	0.126596165164359	0.124553738396833
40620	0.124972587324086	0.126663695623416	0.126596165164359	0.124168827272616
40640	0.125031857136124	0.126605035382929	0.126001446810623	0.124576455246482
40660	0.125092682214344	0.126598838157274	0.125422653105	0.124576455246482
40680	0.125069633431188	0.126589474142707	0.12533088981497	0.124689014732659
40700	0.124974634918436	0.126574827971825	0.124602492735969	0.124998488384351
40720	0.125113772023444	0.126571105367451	0.124602492735969	0.124998488384351
40740	0.124758313136037	0.126547802634759	0.12597828462859	0.124854628070917
40760	0.124743247493228	0.126522944390159	0.125893949512149	0.125113470966291
40780	0.124918621600697	0.126503819349585	0.124983354428156	0.125113470966291
40800	0.124859861487474	0.126491709414669	0.125471590914788	0.124805787006843
40820	0.124653330923508	0.126494160663564	0.12425864237552	0.126054201987532
40840	0.124824736521326	0.126489967755494	0.123782018664227	0.125574318716865
40860	0.124768051038192	0.126505549903304	0.123782018664227	0.125574318716865
40880	0.124865453758954	0.126443279104262	0.123534429460606	0.125574318716865
40900	0.125168180241937	0.126519468258686	0.125065085423871	0.125704767348206
40920	0.125194117378917	0.126511412541008	0.124552067317954	0.125873020160768
40940	0.125147142991312	0.126516418760837	0.124552067317954	0.125229778279109
40960	0.125160858018794	0.126596510858221	0.125007768321094	0.125229778279109
40980	0.125199665375082	0.126568625396816	0.125028496401912	0.125111858094643
41000	0.124824156297248	0.126646253305335	0.124347039587311	0.12525059937212
41020	0.125139508283978	0.126636433215682	0.124347039587311	0.12524458220289
41040	0.124943498695215	0.126628119707006	0.124347039587311	0.124515476232715
41060	0.124937530547749	0.126630401728109	0.124817938972333	0.125682191992247
41080	0.124965295320215	0.126674322732697	0.124654374931013	0.125304996095104
41100	0.125121163319759	0.126854762821896	0.125164513837446	0.125304996095104
41120	0.124855404657718	0.126854735890086	0.12497796737168	0.125304996095104
41140	0.124931783080701	0.126676208039678	0.124340376975454	0.126087880238384
41160	0.124876121655697	0.126677109104225	0.124282253435686	0.126264630233305
41180	0.12474617496944	0.126711815124313	0.124282253435686	0.124997922384624
41200	0.124710104165921	0.126702594768669	0.125856100758483	0.125774391023933
41220	0.124962413915671	0.126658993899244	0.125856100758483	0.125638247011298
41240	0.125030113457125	0.126667358532805	0.125579527567085	0.125779774584084
41260	0.124990570459491	0.126667678940307	0.124084791543643	0.125679366386228
41280	0.125064468914265	0.126664143726977	0.124220766034005	0.125673213979417
41300	0.125041376931508	0.126670249044773	0.124182536048159	0.125737033830056
41320	0.124951990437659	0.126665699267653	0.124182536048159	0.125737033830056
41340	0.124941418512882	0.126630685105023	0.124251292693651	0.124860071183314
41360	0.124967519912931	0.126656521950538	0.124314207817535	0.124860071183314
41380	0.124818550233327	0.126661601156556	0.125077156427439	0.125753205792022
41400	0.125023928351416	0.126663854631576	0.125436951384837	0.125686978980212
41420	0.12468890010504	0.126864047755066	0.125261504899847	0.125686978980212
41440	0.124794981898276	0.126711475864499	0.125869624792662	0.125686978980212
41460	0.12489252622394	0.126711217485239	0.125869624792662	0.125228295872408
41480	0.124841028116216	0.126709118934556	0.125869624792662	0.12418819114376
41500	0.124640641275586	0.12670826516019	0.125911682588195	0.123724169846772
41520	0.124914905791725	0.126700388664816	0.126823952846217	0.123843728658924
41540	0.124549079221752	0.126734243768704	0.126823952846217	0.124497488836698
41560	0.124742305022362	0.126746946592716	0.12681934411648	0.124497488836698
41580	0.124548892247466	0.126777060834328	0.126123537572326	0.124377481851682
41600	0.124897329343995	0.126781956348238	0.126123537572326	0.123925433755922
41620	0.124768673008478	0.12679370926533	0.125924238768302	0.124054049219571
41640	0.125008411876761	0.126776321786176	0.125534968272025	0.124611191129178
41660	0.124905740722002	0.126641497224128	0.125695991550349	0.124831269048064
41680	0.124802199307224	0.126674295137726	0.125695991550349	0.124831269048064
41700	0.124828857978489	0.126683984991843	0.125519398719267	0.12455193386831
41720	0.124772178769712	0.126747329818617	0.125612697217943	0.12503521613674
41740	0.124954989851805	0.126749266514026	0.125602221895339	0.12503521613674
41760	0.124767294453637	0.126743305491568	0.125240456499384	0.12503521613674
41780	0.124743825843842	0.126775472034106	0.125086535549082	0.126326722720585
41800	0.124676118842987	0.126772236792215	0.124723550940192	0.126326722720585
41820	0.124392973169684	0.126771750308454	0.124680788082606	0.125590801230423
41840	0.124793938294938	0.126818746990144	0.125097265622821	0.12587802214147
41860	0.124823087512629	0.126826673708624	0.124747296641542	0.12587802214147
41880	0.124664545354198	0.126817726067101	0.124747296641542	0.124356404926375
41900	0.124677214741963	0.12696738958077	0.124562731985901	0.124548083185549
41920	0.124882407674985	0.126973583233505	0.124704837719501	0.124261795979538
41940	0.124504836653839	0.126969826631558	0.124787474597238	0.12376556421841
41960	0.124914978457595	0.126968954075741	0.124925133553462	0.12376556421841
41980	0.125045133004541	0.126966116497008	0.124593755725111	0.12376556421841
42000	0.124829945084975	0.126976947868681	0.12410849895888	0.12376556421841
42020	0.12492006203258	0.126981964763701	0.12410849895888	0.12376556421841
42040	0.124882130249884	0.126976755730494	0.123850961805787	0.123540089897184
42060	0.12496526402119	0.126931756311328	0.123002942047107	0.123408897814298
42080	0.124788592590523	0.12700571485938	0.12327776201984	0.124227894460648
42100	0.124944863956405	0.127032408908904	0.122983863292634	0.124227894460648
42120	0.124569866921722	0.127043314439942	0.123442397651745	0.124227894460648
42140	0.124919302756562	0.127048791463916	0.123582486800404	0.124227894460648
42160	0.124774745181419	0.127068432069239	0.124059411333848	0.124227894460648
42180	0.124918412793307	0.127076180019701	0.123424546998746	0.123557159651069
42200	0.12529818494033	0.127081874751394	0.123528925100777	0.123782288156074
42220	0.125278183363601	0.127103460902852	0.122733061852164	0.123790752683992
42240	0.124767366624871	0.127099471548774	0.123223096342061	0.124102196501072
42260	0.124823628319938	0.127175715057584	0.123673299875234	0.124102196501072
42280	0.124666947337448	0.127173974809626	0.123089514151839	0.123943467047364
42300	0.124680781690241	0.127187780217267	0.122814947047744	0.12395358201227
42320	0.124856313595427	0.127189781387788	0.122081178399453	0.123550479120846
42340	0.124774369341036	0.127222378969688	0.12218021812629	0.123550479120846
42360	0.12519778275868	0.127229465115239	0.122625644566806	0.123550479120846
42380	0.125201342846502	0.127266487064802	0.122600241484077	0.124038125517163
42400	0.125008104201588	0.12726424002569	0.123239163568766	0.124136509942159
42420	0.12481276863381	0.127271959976319	0.123139522569559	0.124178720216603
42440	0.125118998676476	0.127424162147335	0.123566362941195	0.123969470110692
42460	0.124838782267028	0.127431916606861	0.123731917282711	0.124422533910647
42480	0.125325575011012	0.127342621632437	0.123660921962925	0.124421203781484
42500	0.125148657412467	0.127345105440127	0.12388630098151	0.124692675932426
42520	0.12486544733898	0.127438508828557	0.123069361890087	0.124167156590699
42540	0.124851002546122	0.127410524719218	0.123559444736652	0.124335632374031
42560	0.124738074878172	0.127417810159246	0.123086935828248	0.123355814864284
42580	0.125017574414287	0.12727094522126	0.121987395366975	0.123355814864284
42600	0.12485232615206	0.127281051508591	0.122143770988463	0.122934069627466
42620	0.125058022845922	0.12728154058607	0.121952665431314	0.123059654386873
42640	0.125099398690977	0.127276358778187	0.121952665431314	0.123378621877679
42660	0.124725797016505	0.127295068121654	0.121952665431314	0.123570807101915
42680	0.124861358057581	0.127307002736653	0.121981938552991	0.12404679285814
42700	0.124789184434416	0.127220657609245	0.121981938552991	0.123946783123634
42720	0.124985634216324	0.127219362509408	0.12195463303751	0.124014417382224
42740	0.124904528779077	0.127219374950326	0.121964995534172	0.12407770911842
42760	0.12479338910618	0.127313017162513	0.121964995534172	0.124154479722906
42780	0.125004460485129	0.127228351064307	0.121959359114621	0.123928593026365
42800	0.124997970493431	0.12722358330811	0.123008978334004	0.124360352299127
42820	0.12501969415975	0.127281495234826	0.123452138233662	0.125144450853868
42840	0.125032838449256	0.127289271381028	0.122099983397101	0.125455746126708
42860	0.124972572848182	0.127181739962957	0.122526425649615	0.125748203706846
42880	0.124975063943466	0.127208989695261	0.121733487606988	0.125759279004642
42900	0.124640438180771	0.127205011028925	0.121733487606988	0.125897927696485
42920	0.125089642116516	0.1271604682967	0.121725898590301	0.125055315273713
42940	0.124977928126485	0.127151362255428	0.121077002841193	0.125101810405698
42960	0.124861318881401	0.127143017292444	0.121245390983747	0.124892051128894
42980	0.124845975667736	0.127148211853817	0.121529587111917	0.124892051128894
43000	0.124890176629546	0.127065616902248	0.121518546965676	0.125026760495778
43020	0.12474052970546	0.127063572516012	0.121531757607539	0.125798238372316
43040	0.12488577950713	0.127170755007167	0.121451374774923	0.124673101915804
43060	0.124938219434123	0.127180039436457	0.121451374774923	0.124788360460957
43080	0.124752400902328	0.12720661389322	0.121474216854669	0.124920519965871
43100	0.124687500543697	0.127210020413542	0.121474216854669	0.125019759859029
43120	0.124743697709654	0.127224187190191	0.12037999414581	0.125103610808755
43140	0.124951890617051	0.127052024257523	0.120670050871027	0.125103610808755
43160	0.125042025925984	0.127060035860709	0.121273981875847	0.125103610808755
43180	0.125046470574134	0.127109969639211	0.121273981875847	0.125103610808755
43200	0.124896018020018	0.127151359351705	0.121566743408429	0.124699800205828
43220	0.125090825534684	0.127151566170821	0.122325651959967	0.124699800205828
43240	0.124970784670379	0.127114894506818	0.122325651959967	0.124949445542775
43260	0.124786503055429	0.127101336819628	0.12217128193878	0.124406673847891
43280	0.125176678404249	0.127097359907072	0.12217128193878	0.123675284285116
43300	0.12493726438156	0.127134468785572	0.12217128193878	0.123675284285116
43320	0.125224376305426	0.127091663868714	0.12217128193878	0.123148709782013
43340	0.125022840075737	0.127054383027094	0.122750842362734	0.123671806306174
43360	0.125319975791304	0.127332314173459	0.123101686610521	0.123671806306174
43380	0.12518482588876	0.12733107559617	0.123101686610521	0.123400452668253
43400	0.125101446008076	0.127297484088383	0.123101686610521	0.123400452668253
43420	0.125146364541384	0.127293064202228	0.123101686610521	0.123213434763565
43440	0.125181216012056	0.127290958135948	0.122971947956541	0.123631034664697
43460	0.124957779771031	0.127305581586523	0.122971947956541	0.123631034664697
43480	0.124691712491144	0.127280134794373	0.123308609933361	0.123750184392675
43500	0.124892517657145	0.127280134794373	0.122914069847184	0.124778294940819
43520	0.125019189653747	0.127278324224975	0.1236625356205	0.123464389943032
43540	0.125081667022785	0.127271922248119	0.123251862091906	0.123464389943032
43560	0.125085938898576	0.127061043826663	0.123044388594545	0.124312722563913
43580	0.125127552045503	0.127064470420023	0.122346605847029	0.125113677043842
43600	0.12495470804111	0.127201134591762	0.123314879250923	0.124922760407636
43620	0.125078362864489	0.127189615596594	0.122572561769653	0.124955907360192
43640	0.125037840599882	0.127149055659517	0.122958813542206	0.12395434603937
43660	0.12499390525445	0.127147115283709	0.122958813542206	0.12395434603937
43680	0.124887764480484	0.127206673094403	0.122445691674345	0.123437415035046
43700	0.125168773373712	0.127215309306724	0.122445691674345	0.123255201836797
43720	0.125242992640494	0.127191394269661	0.123593682548768	0.124169237918151
43740	0.124943086184013	0.127174927923955	0.123492595397027	0.12359290453868
43760	0.124963888257994	0.127215265014502	0.123492595397027	0.123082257806398
43780	0.124944971645387	0.1272092610409	0.123263272304176	0.123476244172708
43800	0.124922120220773	0.127193001901596	0.122700572236779	0.123476244172708
43820	0.124955236747328	0.127099788243867	0.123810027020039	0.123834909907753
43840	0.125016717398769	0.12710211722731	0.12296411971161	0.123747839451516
43860	0.124967921959119	0.127091309537232	0.1232864400944	0.123984210728012
43880	0.124924616896029	0.127060846014345	0.122407047104623	0.123773727741692
43900	0.124756896795558	0.127081618434943	0.122407047104623	0.124001906505487
43920	0.124902588562203	0.127142858589941	0.122455943306116	0.123616225008599
43940	0.125064555298563	0.127094678628638	0.122666449658798	0.123662362182155
43960	0.124880519098934	0.127080597918832	0.121684916171883	0.124164511825852
43980	0.125081814825662	0.127102575162656	0.121957412842056	0.124872126146613
44000	0.124889924687761	0.127099394156734	0.121957412842056	0.125334728902925
44020	0.125241979400285	0.127130820995528	0.121998782069953	0.125626251855095
44040	0.124978450261695	0.127173584119709	0.122210416468161	0.125626251855095
44060	0.125100431427167	0.127169572200392	0.121878475549949	0.125118949156187
44080	0.125247436605584	0.127201844056622	0.121878475549949	0.125947002316629
44100	0.125247436605584	0.127177292854997	0.121878475549949	0.12584986242079
44120	0.125020244758866	0.127165211875543	0.121122386791934	0.12584986242079
44140	0.124949875512924	0.127150669104102	0.121122386791934	0.12584986242079
44160	0.12510376639736	0.127166933543801	0.121246966657319	0.12584986242079
44180	0.1249959200763	0.12716078204142	0.120972686868475	0.125562606310603
44200	0.125151384749839	0.127147446895144	0.120972686868475	0.125890612854399
44220	0.125071517572527	0.127148127279729	0.120841402357456	0.126064654753084
44240	0.125003208984641	0.127175687355953	0.120829372495783	0.125812765716224
44260	0.124839788025369	0.127169223687123	0.120609066478707	0.125248490684613
44280	0.124900856353813	0.127174140284153	0.121610675976023	0.125642814385722
44300	0.124939771620359	0.127168924685769	0.121215417604232	0.125688884414626
44320	0.125196875162646	0.127169253812951	0.121215417604232	0.125934684410227
44340	0.125207767138362	0.127143780253293	0.121847767716664	0.126048148826439
44360	0.125003579636651	0.127289000938111	0.121829042961466	0.126440136584224
44380	0.125149412264388	0.127275649214087	0.122247070084702	0.126668836773681
44400	0.125020040649607	0.127282736165211	0.121833804531949	0.126095734436471
44420	0.12493087509131	0.127259485447731	0.121833804531949	0.125812000148942
44440	0.125119304314999	0.127253211036189	0.121833804531949	0.125973661191663
44460	0.125060252128151	0.127258872416363	0.121495193173253	0.125973661191663
44480	0.125083505081762	0.127241405577377	0.120637466455713	0.125703996556301
44500	0.124770449724525	0.127233668951856	0.120770699944893	0.125209049378509
44520	0.125136892440981	0.127254246471531	0.120817674719012	0.126110010320364
44540	0.124964352404249	0.127302117488949	0.120840665140291	0.126110010320364
44560	0.124867672962787	0.127305322175622	0.121389793504485	0.126110010320364
44580	0.125125054165122	0.127266455745405	0.120521062513551	0.125962025234245
44600	0.124831672785369	0.127275543589165	0.12057243515322	0.126243990819831
44620	0.12489261909675	0.12728222138272	0.121458510229688	0.12621980707416
44640	0.125042504307562	0.127293411460532	0.121200695761975	0.126106677583032
44660	0.125036293042422	0.12729400995337	0.121863132477569	0.126102088180307
44680	0.125026556167998	0.127282960079343	0.121863132477569	0.12615154452197
44700	0.12475111251124	0.127296654960464	0.124082723281638	0.126367606462306
44720	0.125069731673088	0.12722034967304	0.124613887308927	0.126183486472049
44740	0.12503279279884	0.127274356177157	0.124613887308927	0.126208944379567
44760	0.125009199076342	0.127249737308722	0.124613887308927	0.126208944379567
44780	0.125174221004709	0.127255903167464	0.124430023624227	0.126053079484239
44800	0.125015271604172	0.127253626474405	0.124817511445929	0.126767571564316
44820	0.124892184737741	0.12725866072709	0.124817511445929	0.126445484158001
44840	0.124930612567226	0.127253041853971	0.124293491961217	0.126214739489965
44860	0.125133324568204	0.127209760620194	0.124410524219153	0.126898992538624
44880	0.125384310440595	0.127407266691379	0.124410524219153	0.126650171672915
44900	0.124922332847754	0.127299576618858	0.124410524219153	0.126113414131386
44920	0.124997995572278	0.127298875225257	0.123921828863903	0.126113414131386
44940	0.124698575373838	0.127290752585839	0.124007413459952	0.125723025214158
44960	0.124735427410008	0.127352398772146	0.123875734930739	0.125596821143079
44980	0.124789064419805	0.127389253130085	0.123793831457054	0.125596821143079
45000	0.124775012272373	0.127296693146224	0.123793831457054	0.125596821143079
45020	0.124583666772489	0.127287296573663	0.123793831457054	0.125871119718772
45040	0.125017441117805	0.127310644888915	0.123793831457054	0.125871119718772
45060	0.124713179893349	0.127314249348685	0.123733906889439	0.125871119718772
45080	0.124989637674305	0.127336672199735	0.123875557767651	0.126036037927043
45100	0.125054252650696	0.12734413744487	0.123452314003625	0.126081249842369
45120	0.125034473894837	0.127346561172284	0.123452314003625	0.125925215511106
45140	0.124856768293587	0.127347148656361	0.122547203677433	0.125685415527641
45160	0.125068550858506	0.127349563335227	0.122424537604922	0.125376306728308
45180	0.124994228220317	0.127370567312512	0.122424537604922	0.125376306728308
45200	0.125016062086351	0.127373838123114	0.123150463830116	0.125376306728308
45220	0.124695036394902	0.127366065921166	0.12348918788883	0.124827562466961
45240	0.124802355536528	0.127368030785087	0.123435223759738	0.125307770273362
45260	0.124963780924636	0.127366039136816	0.123227150816367	0.126145772838094
45280	0.125013150603773	0.127308870841026	0.123352596925507	0.126145772838094
45300	0.124715851174452	0.127312365444281	0.122371116299504	0.124892029631402
45320	0.12487982388598	0.127329853609384	0.122197692021244	0.124639314399979
45340	0.124784442090463	0.127344861509302	0.122245096472348	0.124456079288312
45360	0.124905225873098	0.127345965108073	0.123191979708923	0.124864324228726
45380	0.124986663756135	0.127324457575418	0.122359159499372	0.124449648605917
45400	0.125192596028806	0.127318660715438	0.122424794883734	0.124237907516791
45420	0.124876997938016	0.127305003112874	0.122424794883734	0.123606054384346
45440	0.124902162533012	0.127423124914234	0.122905968252647	0.124217541314255
45460	0.125009743201053	0.127428504191517	0.12351672317409	0.12440562257125
45480	0.124817512499013	0.127427043886511	0.122738760813094	0.124603025437316
45500	0.124990966329065	0.127431386573098	0.123629282565534	0.12461813182655
45520	0.124847958346905	0.127413557197899	0.123151092707503	0.124594396679921
45540	0.124837424853267	0.127426241636819	0.122856418151664	0.124261330565944
45560	0.124834977949249	0.127381159403236	0.122818219547577	0.124430120588888
45580	0.124796787732775	0.127394660130366	0.122777689981712	0.123832244268483
45600	0.124841168221309	0.12735966775533	0.123163437404637	0.12428533345965
45620	0.124783825854638	0.127369107187499	0.123163437404637	0.124460949098398
45640	0.124910215282373	0.127366546004663	0.123163437404637	0.125288351966162
45660	0.125000876389304	0.12754541894749	0.123070422924843	0.125358314149687
45680	0.124877284489377	0.127535135407973	0.122458362295399	0.125358314149687
45700	0.124687065171173	0.127488505522556	0.122458362295399	0.12499417385467
45720	0.124782543025061	0.127491061110649	0.122484158895527	0.124203140518722
45740	0.124738628374301	0.127491356346448	0.122941982363828	0.124536120812643
45760	0.12472861837125	0.127458043506173	0.12332241141536	0.124505824835042
45780	0.124491182905517	0.127447456499481	0.123562482072452	0.123792180069651
45800	0.124760821241063	0.127446878135774	0.123562482072452	0.123904462750282
45820	0.124738231812082	0.127441041667164	0.123347462517232	0.124106070318402
45840	0.124811364129309	0.12738787156512	0.123251972265754	0.124106070318402
45860	0.124709186792567	0.12739730517576	0.122903128721799	0.124572388532621
45880	0.124899378146256	0.127382584690915	0.122997535695132	0.124572388532621
45900	0.124713148979882	0.127314575488445	0.123273128306254	0.124572388532621
45920	0.124788083441272	0.127317131503843	0.123514708395124	0.124808267694036
45940	0.124789290539202	0.127312657763952	0.123104067636619	0.124650384193401
45960	0.124776340790519	0.127329089850622	0.123104067636619	0.124650384193401
45980	0.124608972624135	0.127292115431013	0.123412729373237	0.124943748922509
46000	0.124767313886565	0.127396965965409	0.123412729373237	0.125501477972624
46020	0.124837681713211	0.127344059353692	0.123175369822064	0.125552193253162
46040	0.124846749158543	0.127401778561114	0.122885169965116	0.12504265876359
46060	0.124918404450649	0.127370242260906	0.123258714473765	0.124933185648136
46080	0.124780180049336	0.127370857334726	0.122637566967008	0.123856272525063
46100	0.125050189639869	0.127403036356768	0.122744594605514	0.123981069389413
46120	0.124966828649712	0.127391782491925	0.123136484924077	0.123868212763117
46140	0.124799255362117	0.127410590104205	0.123136484924077	0.123598619331149
46160	0.124899322526697	0.127400029826405	0.12354573096195	0.124695194435451
46180	0.125095904423225	0.127429726939065	0.123182192689098	0.124657368610749
46200	0.12495507485219	0.127425248682111	0.123241028329724	0.124044132594937
46220	0.12489632933803	0.127430608698719	0.12287294229289	0.123717218348874
46240	0.124845512219252	0.127425570626519	0.12287294229289	0.123717218348874
46260	0.124736123551756	0.12755826477369	0.12318584954239	0.124469110633563
46280	0.124624223314622	0.127535267102521	0.122706320605373	0.124696742198511
46300	0.124942644785752	0.127641727943217	0.122485335773995	0.124497848101608
46320	0.124971078495968	0.127634463639548	0.122962537397195	0.124497848101608
46340	0.124898682669587	0.127638429861024	0.122962537397195	0.124497848101608
46360	0.125052763830079	0.127636481007093	0.123161882247365	0.124497848101608
46380	0.124901731145211	0.127637863248109	0.123247318084643	0.124497848101608
46400	0.125027740404503	0.127643107982292	0.123825283379965	0.124932390175885
46420	0.124800672829456	0.127661717313262	0.123825283379965	0.124932390175885
46440	0.124931721308397	0.127664950757668	0.123292725947948	0.124730450479229
46460	0.124947336129958	0.12766906089354	0.123292725947948	0.124462658957314
46480	0.125014381081138	0.127672577262038	0.123794716347564	0.123549053841568
46500	0.124848632486219	0.127664615756852	0.123794716347564	0.123702455649947
46520	0.124774006018122	0.127665989013013	0.123392783765353	0.123864680229718
46540	0.124810904081569	0.127669473294059	0.12299152916818	0.12415092486082
46560	0.124781294297308	0.127665697594812	0.12299152916818	0.12415092486082
46580	0.124748226169476	0.12766140092035	0.123870356371345	0.123994784146342
46600	0.125068243095258	0.127691082531907	0.123465860695054	0.123668195776624
46620	0.124695390428229	0.127667549974951	0.123408054950524	0.123855845655656
46640	0.12478460398691	0.127634562859148	0.123125042171167	0.123855845655656
46660	0.12490487066674	0.127660018670496	0.123330719173914	0.123858113699922
46680	0.124760483541265	0.12773368275936	0.123451267791061	0.124209638055996
46700	0.12497185169542	0.127740903117244	0.122917611397789	0.123756095713706
46720	0.124847023758724	0.127917217370163	0.123422392963071	0.123710118911469
46740	0.124878941607522	0.127914175347939	0.123422392963071	0.124069595947436
46760	0.124878941607522	0.127918693404952	0.121943156331518	0.123487941233912
46780	0.12471020966893	0.127923968645216	0.12197235440163	0.123444780588016
46800	0.124680234816318	0.127921993130718	0.122440307383594	0.123444780588016
46820	0.124733369518455	0.127895873971236	0.122440307383594	0.123444780588016
46840	0.125115508382208	0.127900625756454	0.122170983896503	0.123264441926215
46860	0.125033642581425	0.127893777056464	0.122170983896503	0.123789808988494
46880	0.125004342353268	0.127891369984082	0.122645033436527	0.123789808988494
46900	0.124955037117331	0.127888043576267	0.122911476051581	0.12430028917234
46920	0.124874576177671	0.127885059978277	0.122204361082186	0.123443734290099
46940	0.124846356147751	0.127879610264393	0.123087152808889	0.122632487308506
46960	0.124850592706968	0.127879338792194	0.122740482950156	0.122632487308506
46980	0.124825057840883	0.127898774773922	0.122740482950156	0.122632487308506
47000	0.124656564073125	0.127906058116964	0.123249365191428	0.122632487308506
47020	0.124528962362993	0.127903537401647	0.123197762012293	0.122632487308506
47040	0.124832724295738	0.127917039666005	0.123197762012293	0.122632487308506
47060	0.124706110649507	0.127901318846241	0.123197762012293	0.122632487308506
47080	0.12487476965012	0.127763304573017	0.122664687770557	0.122632487308506
47100	0.124569152928789	0.12775823221075	0.122664687770557	0.122775651562181
47120	0.124875177723347	0.12785220319973	0.122664687770557	0.12286199862723
47140	0.12479757707483	0.127858267631786	0.122664687770557	0.12286199862723
47160	0.124866658885021	0.127884381094083	0.122664687770557	0.122772333709316
47180	0.12473969278822	0.127885340731973	0.122242942299108	0.122772333709316
47200	0.124811339617467	0.127937800140374	0.123147435012147	0.12275319284755
47220	0.124573409664536	0.127910803073708	0.123147435012147	0.123230578692623
47240	0.124730268910316	0.127857911175548	0.123178112871254	0.123230578692623
47260	0.125355001980918	0.128351433603655	0.123178112871254	0.123472884594992
47280	0.124910843971883	0.128169458682438	0.122028891599878	0.123511924604831
47300	0.124861800581118	0.128175984350182	0.121474035396136	0.123511924604831
47320	0.124906299200785	0.12817814967559	0.1210414419575	0.123511924604831
47340	0.124747211274706	0.128169325232021	0.120727020161221	0.122875771141998
47360	0.124886886707551	0.128138735850337	0.12048668242431	0.122542066568593
47380	0.124545062655465	0.128134886844233	0.121000742609283	0.12292327608629
47400	0.124867326142849	0.128128507838617	0.120876299401753	0.122438825513105
47420	0.124724210370996	0.128125336863701	0.121505120664605	0.122572503706957
47440	0.124736241899875	0.128118467963819	0.1205831545472	0.122163539492917
47460	0.124915050182621	0.128128703993371	0.119862863603439	0.122163539492917
47480	0.124753287573585	0.128121437147781	0.119962927439836	0.121994725319856
47500	0.124534518036955	0.128131784527433	0.119962927439836	0.121994725319856
47520	0.124703093706822	0.128144047757525	0.120413808416372	0.121994725319856
47540	0.124630001602376	0.128122124478896	0.121065249079477	0.121994725319856
47560	0.124803746860317	0.128104366012983	0.121145252042684	0.121994725319856
47580	0.12463523368383	0.128104105995928	0.121145252042684	0.121994725319856
47600	0.124717754595213	0.128094107462179	0.121145252042684	0.122550683044158
47620	0.124882578323729	0.128094317559207	0.121295330758152	0.121375066585937
47640	0.124455158429029	0.128182999144228	0.12239035440584	0.121597890754113
47660	0.124653304324051	0.12809392678573	0.12239035440584	0.121445102117649
47680	0.124653304324051	0.128113499767868	0.122339936053605	0.121619334410296
47700	0.12460256417983	0.12810567646427	0.122565085028602	0.120871761518012
47720	0.124620844878134	0.128031517695659	0.122546184388009	0.121576780677113
47740	0.124662270841425	0.128029287532663	0.122628505459972	0.121576780677113
47760	0.124777637769965	0.128006957050477	0.121782199266523	0.121972934845683
47780	0.124686254256028	0.128024174328754	0.122131970471561	0.121972934845683
47800	0.124691668577152	0.128026008225459	0.122105175102855	0.122862390599082
47820	0.124655731407027	0.128028403620938	0.122617882151229	0.122675361441549
47840	0.124681708848964	0.127987239617172	0.122835003268615	0.122979474680449
47860	0.124888900977199	0.127980489683288	0.122258985990586	0.122979474680449
47880	0.124945496411094	0.12792228280604	0.12288164195717	0.122755960697947
47900	0.124636229915606	0.128046169397556	0.12445037155742	0.123200949281367
47920	0.124636229915606	0.128048622140579	0.12445037155742	0.122379573990872
47940	0.124702342980936	0.127649358643092	0.124864278961736	0.12223759184047
47960	0.124570729277565	0.127673227249909	0.124038040086961	0.122397047825658
47980	0.124604660446941	0.127792437138107	0.124438857474534	0.123728886502603
48000	0.12474824723236	0.127652530027467	0.124438857474534	0.123652831065717
48020	0.124443697969003	0.127661979799793	0.124438857474534	0.123464526018513
48040	0.124787395465166	0.127580531959375	0.12512456941847	0.123550226733289
48060	0.125001539843993	0.127562571885353	0.125330090055176	0.124023491735468
48080	0.124582915417452	0.127555999120459	0.125529804701156	0.124205912914277
48100	0.124631420843706	0.127540851490848	0.125529804701156	0.124669741604073
48120	0.124943491813067	0.127508943256159	0.125529804701156	0.124669741604073
48140	0.124910474468884	0.127514317192069	0.12500118565809	0.124307455874438
48160	0.124819829570221	0.127622865130022	0.125257621285457	0.124776765495957
48180	0.124774215330372	0.127639677232493	0.125230523450623	0.124424528076886
48200	0.124823402964901	0.127616774399264	0.125313614305248	0.124424528076886
48220	0.124878822212416	0.127543397321697	0.124712591243093	0.124651773916662
48240	0.124744367779375	0.127507606810078	0.124451480992204	0.124963239623539
48260	0.124838095798467	0.127485504681658	0.124451480992204	0.12469395375543
48280	0.124724345556677	0.127480676072636	0.124711025191657	0.12469838234521
48300	0.124526633997897	0.127478768174675	0.125036827076375	0.12469838234521
48320	0.124602085137133	0.127475084370528	0.125214971833907	0.124562449648022
48340	0.124754246464299	0.127462660961188	0.125176074782838	0.12494915529518
48360	0.124591922414761	0.127559862265657	0.126160709644587	0.125608542450864
48380	0.124482821264114	0.127560476371808	0.126182725055317	0.125608542450864
48400	0.124570072801661	0.127402086548001	0.125528160867121	0.125886686573499
48420	0.12451866496898	0.12740052151676	0.126452894398497	0.126178500277305
48440	0.124504558188282	0.127408292416182	0.125727186066073	0.12517151261527
48460	0.124493263016912	0.127415341103636	0.126219643838034	0.12517151261527
48480	0.124779068885416	0.127413652490211	0.126081130352343	0.125291390770372
48500	0.124570712239717	0.12740501951643	0.126081130352343	0.125291390770372
48520	0.124481339686342	0.127407341830752	0.125826250945674	0.125291390770372
48540	0.124752590719094	0.127555259854347	0.125826250945674	0.125368767529643
48560	0.124507921525334	0.127555264126841	0.125702977833397	0.125368767529643
48580	0.124497052633035	0.1275480318526	0.125640628152434	0.125254597798754
48600	0.124614945518635	0.127549843924731	0.126067803788999	0.125246278116494
48620	0.124459910574641	0.127549539767916	0.126423006577113	0.124583279937236
48640	0.12464714712791	0.127552357913548	0.126131303250085	0.124620548358288
48660	0.124519373629245	0.127552560364309	0.126069552453705	0.124744515214133
48680	0.124605409538059	0.127559500837598	0.126361372866373	0.124744515214133
48700	0.12468550953261	0.127551301288442	0.125708131654802	0.124382951511023
48720	0.124860847035068	0.127562822358349	0.125517814754113	0.12407054872998
48740	0.124525570447515	0.127557523351656	0.125168265459162	0.123687683736578
48760	0.124636637718226	0.127564927297537	0.124845157855468	0.123425017663163
48780	0.124747802318778	0.127679205762687	0.125545589484703	0.123276682913921
48800	0.124546034023453	0.127685016546692	0.125351989192557	0.123419659747015
48820	0.124770421594374	0.127692401971493	0.125510994617526	0.123678066864177
48840	0.124454772114024	0.127903755124029	0.125510994617526	0.123673917992012
48860	0.124584540846566	0.127909588265	0.125361635887454	0.123673917992012
48880	0.12454020333417	0.127896474767884	0.124733229162216	0.123267273654628
48900	0.12458854303158	0.128053140104334	0.123421769602899	0.123969331197247
48920	0.12458854303158	0.128066033100907	0.124260384192013	0.124018067346602
48940	0.124557070113811	0.127897548527258	0.124290891893539	0.124020442689218
48960	0.124596965047997	0.127901239526321	0.123513355886625	0.123697332902151
48980	0.124857489466397	0.127939899172311	0.122624612332762	0.123793278627816
49000	0.124541752993535	0.127937357994047	0.121720344038192	0.123638437249369
49020	0.124590901266175	0.127935624445248	0.122371991397441	0.123264674503088
49040	0.124664626209732	0.12792495106945	0.12216282356865	0.124124895528293
49060	0.124640692250046	0.127928179759431	0.121664971637695	0.124115192859751
49080	0.124744694458378	0.127927876647397	0.121824784444412	0.124115192859751
49100	0.12449819030184	0.127941394290851	0.12315271301489	0.124104426505558
49120	0.124575359975865	0.128093057091872	0.123635731777137	0.124179271115554
49140	0.124475368765776	0.1278334167634	0.124776285417592	0.124179271115554
49160	0.124561211653324	0.127869825329638	0.124567353411682	0.124574533933243
49180	0.124772099236807	0.127818072771176	0.124567353411682	0.123233281122729
49200	0.124711414759092	0.127878695231422	0.124900701983783	0.123563214871051
49220	0.124802055190701	0.127810691685754	0.124283464696965	0.123143140078528
49240	0.124724590372666	0.127771591532301	0.124283464696965	0.123709620768604
49260	0.124498836982272	0.127689354165216	0.125294083890289	0.124068940326107
49280	0.124471937660443	0.127694923921755	0.12461612337217	0.124341755317736
49300	0.124888654544164	0.127667296914475	0.12400976394235	0.124247381476202
49320	0.124794190007846	0.127968428534725	0.124076279918181	0.123820620711366
49340	0.124612426976409	0.127947474078036	0.124586764225808	0.123639376359269
49360	0.124478024671056	0.127935621534443	0.124619695390587	0.123639376359269
49380	0.124630336007664	0.1279454735696	0.124245053020522	0.124200634599012
49400	0.124703239439471	0.127974452989845	0.123760919192098	0.124048188997182
49420	0.124431485324952	0.127972679138367	0.123026138110127	0.124195382599054
49440	0.12451414595182	0.127974094738628	0.123007826768358	0.124616658540224
49460	0.12488608575552	0.127962085078221	0.123317989835319	0.124616658540224
49480	0.124434024425913	0.127979156681082	0.123038423961117	0.124312181300135
49500	0.124645483538859	0.127968019015825	0.122685980763217	0.124579966806214
49520	0.124625605064595	0.127797313962623	0.123030392186929	0.124463644352716
49540	0.124856094970731	0.127805576840097	0.122338841675177	0.124256999776403
49560	0.124618626470899	0.127904059524166	0.123394922396516	0.124256999776403
49580	0.124836498486746	0.128020661400939	0.123248815414803	0.124686395118031
49600	0.124492355513183	0.128018028893872	0.1228639737386	0.124686395118031
49620	0.124771582271646	0.127893717182493	0.123350862696847	0.125036478291217
49640	0.124409519519101	0.12789184755194	0.123562835719301	0.124989561899949
49660	0.124673061615261	0.127905945147023	0.123524937452697	0.124620877549808
49680	0.124532756380739	0.127918590601807	0.123605429518522	0.124620877549808
49700	0.124602321913375	0.127926342162892	0.124393472115666	0.124620877549808
49720	0.124518757579069	0.127917434376715	0.124002796727526	0.124603902431777
49740	0.124635173976809	0.128065114981095	0.12441604257501	0.124206765277059
49760	0.12434469255133	0.128064518611352	0.124435054856698	0.124206765277059
49780	0.124621461470718	0.12772436654796	0.122851852850428	0.124206765277059
49800	0.124529926192764	0.127731299278568	0.122545793748224	0.124206765277059
49820	0.124529926192764	0.127733493754214	0.122483589271885	0.123712352561093
49840	0.124620699511597	0.127727505312123	0.122483589271885	0.123250090016005
49860	0.124491150692024	0.127728394984774	0.122819155157781	0.123250090016005
49880	0.124585385571001	0.127674902220689	0.123069938013886	0.124069806404196
49900	0.124399071205684	0.127672604298964	0.122943639664964	0.123806052448658
49920	0.124623467178124	0.127680850561121	0.123102333100487	0.123508623988661
49940	0.124510575488321	0.127681452770868	0.121647343073677	0.123082152205984
49960	0.124476283259682	0.127742385413549	0.121568749044447	0.123970385104355
49980	0.124348085683873	0.127738325639305	0.121568749044447	0.124037384861161
50000	0.124348085683873	0.127745953228835	0.121568749044447	0.124295059866316
50020	0.124661260910764	0.127813379190155	0.122318423553761	0.124295059866316
50040	0.124420853200376	0.127739323899892	0.121672923844897	0.124693107036691
50060	0.124600174211107	0.127724220566	0.121488395637958	0.125564652827387
50080	0.124520274719966	0.127684956426154	0.121461219638387	0.125564652827387
50100	0.124424923414049	0.127664252599213	0.121461219638387	0.125539841374729
50120	0.124473894978954	0.127638321268156	0.122253175595025	0.125344416780182
50140	0.124418104029782	0.127701528906695	0.121487029889267	0.12544083828645
50160	0.124555131465475	0.127740624942847	0.123037521159904	0.12609384945201
50180	0.124283495907496	0.127747249604889	0.123248139899447	0.1264123365096
50200	0.124278092181432	0.12782512702789	0.123248139899447	0.126458349560283
50220	0.124477979613598	0.127830245744454	0.123702106379414	0.126458349560283
50240	0.124382921879521	0.127827193023488	0.123590823946303	0.126458349560283
50260	0.1241613001449	0.127808939907606	0.122466676948311	0.126210360733821
50280	0.124233216193374	0.127783110167861	0.122851568756405	0.125888257767579
50300	0.124211291303119	0.127777837925911	0.122851568756405	0.125888257767579
50320	0.124196765033546	0.127776345959713	0.122209394986873	0.125888257767579
50340	0.124256326872538	0.127772720227197	0.121821485354912	0.125745844150399
50360	0.124028746508685	0.127762466647545	0.12187066106116	0.125992329024212
50380	0.124433723054214	0.127680095900572	0.12187066106116	0.125489240190052
50400	0.124430388828493	0.127633671754299	0.12187066106116	0.125031420633464
50420	0.124363215742412	0.127531308578743	0.122039111044717	0.12512746577037
50440	0.124364054691319	0.127547405559297	0.122039111044717	0.124740895972196
50460	0.124094299342229	0.127547571767048	0.122341732128634	0.125053666394753
50480	0.124414566675149	0.127620655512598	0.12266871911194	0.125992103908488
50500	0.124418971767435	0.127615812168495	0.12354529106929	0.126265141779885
50520	0.1242441223435	0.127652476350151	0.123769298201112	0.126265141779885
50540	0.124273979846251	0.127797137225549	0.12315087402037	0.126382477606341
50560	0.124255924697127	0.127748596708487	0.1221464624486	0.126382477606341
50580	0.124176104510609	0.127749916474379	0.122460276818293	0.127182535825502
50600	0.124094519738162	0.127690910077304	0.12249701898546	0.126986748744275
50620	0.124310655866036	0.127695526798879	0.121788612127164	0.127205137925965
50640	0.124333622530641	0.127695367505876	0.122592804569639	0.127128979358624
50660	0.124239346571387	0.127667106103365	0.122592804569639	0.127528862677629
50680	0.124303319759974	0.127663376121179	0.122301734981864	0.127878311272874
50700	0.12456692110308	0.127707573328049	0.12344295598006	0.127600591152306
50720	0.124328689936069	0.127703642435907	0.123666767506067	0.12795567129992
50740	0.124318265790528	0.127727204210822	0.123666767506067	0.127722759951342
50760	0.124519726437193	0.127815512553646	0.123619414501453	0.127854709694579
50780	0.124459551002316	0.127802266722108	0.123619414501453	0.127721583553763
50800	0.124172148614498	0.127742295648665	0.123619414501453	0.127721583553763
50820	0.124397938040534	0.127725485863006	0.122750941709215	0.1267775530566
50840	0.124302478377671	0.127679801902573	0.123433981298531	0.12648914043861
50860	0.124530680112615	0.127815618720573	0.124266482677961	0.125987281127555
50880	0.124352074585158	0.127809430270477	0.124266482677961	0.125960984759274
50900	0.124468753695285	0.127726850237742	0.124266482677961	0.125825824176097
50920	0.124042409066693	0.127736685728609	0.124413705474754	0.127239741335102
50940	0.12416326532408	0.127594689904837	0.123863175438602	0.127686894117896
50960	0.124154593780191	0.127587026484472	0.12442209580354	0.127686894117896
50980	0.124186728189848	0.127587342529486	0.124371430189951	0.127682335818801
51000	0.124160914550578	0.127695548298491	0.124627870047722	0.127657644793298
51020	0.124283765922349	0.127760240508921	0.125310969782674	0.127657644793298
51040	0.12434966203231	0.127765915819993	0.124495265887497	0.127180682039444
51060	0.124508167942144	0.127848053627776	0.125123068732258	0.127269353172028
51080	0.124364138185937	0.127844414282501	0.125384619885878	0.126939578583115
51100	0.124311760514506	0.127851180906489	0.125076012060109	0.127259160954691
51120	0.12429452553019	0.127885176488765	0.125677509076856	0.12753736576494
51140	0.123991710818325	0.12791311858057	0.126082765554831	0.128139559872883
51160	0.12450614801052	0.127916723976059	0.125209709070827	0.127282080489972
51180	0.1244549383846	0.1279192753375	0.124089686298458	0.126550057966487
51200	0.124395761930903	0.12802141260573	0.124089686298458	0.126890722748781
51220	0.124492876065596	0.12810722432316	0.123982335130634	0.126440517567547
51240	0.124253615410501	0.128135112471623	0.123982335130634	0.126440517567547
51260	0.124298494147959	0.128154819388996	0.124494134783221	0.12681658600371
51280	0.124447445000365	0.128134719468354	0.12564999178011	0.126250965249766
51300	0.124448165263444	0.127842137259083	0.125114801002333	0.126478659202051
51320	0.124161780518909	0.127854741034196	0.125114801002333	0.126529500300027
51340	0.124159583070923	0.12786119293433	0.125114801002333	0.125759338346472
51360	0.124580218910328	0.127845981619675	0.124851803435271	0.125965527233809
51380	0.124248691686992	0.127900246177548	0.125582420309825	0.125529891312993
51400	0.124459854758946	0.127914297970457	0.125024197100891	0.125937015154684
51420	0.124360483107605	0.128006225457471	0.124431569216111	0.125872473456548
51440	0.124366942349437	0.128128397335058	0.124839062101234	0.126829115208247
51460	0.124450288826288	0.128132722344842	0.125181372579465	0.12665760036168
51480	0.124380736839179	0.128110407354731	0.125573892818744	0.126783551367371
51500	0.124705134312751	0.12805802587997	0.125632998313303	0.126783551367371
51520	0.124436153505195	0.128048094483578	0.12601360920918	0.126859839409611
51540	0.124585789562548	0.128056197317234	0.126269975409066	0.126859839409611
51560	0.124532346918631	0.128038557639773	0.126265789929513	0.126010984026858
51580	0.124596015785268	0.128067456000926	0.125487816963546	0.126010984026858
51600	0.124522066537758	0.128004181617677	0.125799356615217	0.125947275705891
51620	0.12457192983718	0.128000031744091	0.125080921831171	0.126430828955331
51640	0.12428667972272	0.128006077400496	0.125342651370617	0.126535011481718
51660	0.124353759869885	0.127998877488311	0.125217874829006	0.126565417398869
51680	0.124224380665619	0.127801459697045	0.124220261090155	0.125907154584076
51700	0.124644669124233	0.127786986324418	0.124311220599589	0.12587489646347
51720	0.124416228893667	0.127815316921094	0.123668110371068	0.126362751026179
51740	0.124636536319968	0.127777263195093	0.122861112324919	0.126362751026179
51760	0.12473861877504	0.12778414746198	0.122384112995865	0.125675993510425
51780	0.124767513440579	0.127779893419689	0.121457297263978	0.125801833279014
51800	0.124409116554417	0.127776164048668	0.121588542730041	0.125068067550371
51820	0.124367867464637	0.1277719022607	0.121224327808447	0.125244063180602
51840	0.124234419747346	0.127875771752949	0.121653785739329	0.125833201337969
51860	0.124533019548242	0.127876936539214	0.121839321889005	0.125645635987236
51880	0.124441717151321	0.127763799413204	0.121839321889005	0.126215518816127
51900	0.124633435832631	0.127540803572635	0.121839321889005	0.126296856795459
51920	0.124276163241165	0.127659141852896	0.122294747212314	0.126296856795459
51940	0.124353797548362	0.127652303543953	0.122292493354492	0.125806952478325
51960	0.124416029044159	0.127594694762397	0.122653883643868	0.12586261290233
51980	0.12428367692652	0.127766343604709	0.123455897947739	0.125896391284724
52000	0.124417568750026	0.127814411196939	0.123455897947739	0.125896391284724
52020	0.124668552433139	0.127805252274424	0.124633176822821	0.125896391284724
52040	0.124718700321076	0.127814925743923	0.124770635140512	0.126422773521354
52060	0.124475725691313	0.127847341046361	0.124140104574308	0.126019447430969
52080	0.124474225737752	0.127853269034504	0.124574303375846	0.126019447430969
52100	0.124539588144368	0.127848132768639	0.123159059923335	0.126480426982047
52120	0.124762271496572	0.127890638215436	0.123159059923335	0.126547479799662
52140	0.124434678963067	0.127700600032853	0.123159059923335	0.126547479799662
52160	0.124601915466018	0.127701603254193	0.123159059923335	0.126716489132972
52180	0.124551995032195	0.127702983305014	0.123402353752154	0.126223118176426
52200	0.124334124221116	0.127699287659342	0.124637396492734	0.126023132113773
52220	0.124599253563107	0.127700502853079	0.124637396492734	0.125788307381133
52240	0.124520413961307	0.127700820274328	0.123811684060523	0.125898243517895
52260	0.124589613245949	0.127699695536657	0.123811684060523	0.126449514272427
52280	0.124484314968736	0.127698144615672	0.123615688577865	0.125942507067258
52300	0.124333950028713	0.127868269297388	0.123555501153614	0.126118517258204
52320	0.124357753833711	0.127871619727657	0.123909283693564	0.126118517258204
52340	0.12465671320415	0.128119979936035	0.12416298751577	0.126118517258204
52360	0.124482567121037	0.128112925071881	0.12425637003732	0.126118517258204
52380	0.124299087772651	0.128117411653389	0.12426609312811	0.126167463247541
52400	0.124558678411593	0.128081547656445	0.12426609312811	0.125499402270549
52420	0.124401684137104	0.128080255378303	0.123563159938098	0.125868916963197
52440	0.124640244600712	0.128083390840707	0.123563159938098	0.126055514258793
52460	0.124556155238721	0.128032495208591	0.123373076328505	0.126192637544913
52480	0.124781356169381	0.12810823626586	0.123373076328505	0.125689719838459
52500	0.124345540290273	0.128107033722637	0.123490194066284	0.12551845644559
52520	0.124304305006059	0.128109061932745	0.124092345121478	0.125246551242597
52540	0.124354632268081	0.128104517135396	0.124092345121478	0.126335899254257
52560	0.124318554496333	0.128146937561317	0.124092345121478	0.126148017127107
52580	0.124187957601235	0.128140959953267	0.124092345121478	0.126438453119118
52600	0.12444052603806	0.128142889768548	0.123874321685338	0.126631933425547
52620	0.12444052603806	0.128161498289574	0.123214786961928	0.126656414091853
52640	0.124468770223112	0.128122360921269	0.123929992363949	0.127256935902265
52660	0.12446616330982	0.12812025614732	0.124040646938069	0.127061858363975
52680	0.124448951136315	0.128118793088185	0.124040646938069	0.12656793211833
52700	0.124447399614146	0.12802149938908	0.123702812310437	0.126849840425446
52720	0.124391106412382	0.128027687486962	0.123145228753478	0.125944054717582
52740	0.124227744805137	0.127833582917599	0.123664588558368	0.125944054717582
52760	0.124297946036327	0.127790475631745	0.123639461254638	0.125944054717582
52780	0.124331158679705	0.127839103570402	0.123639461254638	0.126205263386301
52800	0.12423469765007	0.127858258584064	0.123589137989623	0.125214859791719
52820	0.124100072822631	0.127856587853622	0.124055400468985	0.126333493531629
52840	0.12432114985419	0.127863987139954	0.12385276885078	0.126333493531629
52860	0.124289308723422	0.127872101703558	0.123056790314445	0.126332055362152
52880	0.124290046998111	0.12786620892394	0.124815313699421	0.126042438811493
52900	0.124233974009858	0.127750741164907	0.124965606607948	0.126752146457878
52920	0.124418300416307	0.127684968732725	0.12464729734334	0.128091800137095
52940	0.123937294395626	0.127684968732725	0.125025000126667	0.127984538397481
52960	0.124366768900253	0.127745921652361	0.125193726225718	0.128012090398609
52980	0.124104660507398	0.127733398687516	0.125751233293791	0.127393675469779
53000	0.124214483560026	0.127741467569605	0.125514769911087	0.128506765487536
53020	0.124429907306649	0.127874361769432	0.125269913248672	0.128506765487536
53040	0.124430088042423	0.127936370186691	0.124769320506925	0.127755956024329
53060	0.124430088042423	0.127747722382237	0.125438777353127	0.127755956024329
53080	0.124373577629758	0.127754894144038	0.12591503494747	0.128005559618793
53100	0.124282850862078	0.127682802665586	0.127392949827353	0.127936230456802
53120	0.124328903176681	0.127677986488837	0.127009186157766	0.127936230456802
53140	0.124327552021766	0.127779525914193	0.127009186157766	0.127936230456802
53160	0.124370956805234	0.127777273747995	0.127009186157766	0.127936230456802
53180	0.124475367314899	0.127778442398104	0.126187754888616	0.127936230456802
53200	0.124014492084944	0.127753303051002	0.126336227746411	0.127536509870571
53220	0.124158069793177	0.127696206533233	0.125061586750792	0.126230876657938
53240	0.124416600704639	0.127697979840849	0.124735014938133	0.125643489451011
53260	0.124266694079489	0.127750668820754	0.124658769797141	0.125417404842647
53280	0.124107447753932	0.127757401207564	0.125028281544872	0.125332477040962
53300	0.124148627168199	0.127752268090805	0.125196734985887	0.125709774732926
53320	0.124423893791405	0.127755013964887	0.124960910985233	0.125847430394115
53340	0.124358376117239	0.12775774138547	0.124830020874502	0.125241557748627
53360	0.124217737156276	0.127699404416175	0.125127247778893	0.125723973503012
53380	0.124284115206234	0.127843278948322	0.125631662502118	0.126266853375492
53400	0.124152295441123	0.128033954314009	0.125289690869573	0.126583316918955
53420	0.124349108153938	0.128034697502311	0.125507409253072	0.126583316918955
53440	0.124171781727239	0.128036231148348	0.125059951872938	0.12543933451122
53460	0.124419070847359	0.127820417988896	0.125180367034557	0.125256068174406
53480	0.124307049177301	0.127849299908931	0.124627059911089	0.124798502885121
53500	0.124142506252998	0.12785273062705	0.125098621184468	0.124504490763093
53520	0.124128157748139	0.127848432232049	0.125833840336571	0.123922925032526
53540	0.12404453899286	0.127858556101328	0.126078447330409	0.123922925032526
53560	0.124119245521254	0.127866652314865	0.125593283187261	0.124242527918924
53580	0.124145990573731	0.127901187582051	0.125270560099939	0.124242527918924
53600	0.12416860405247	0.12790729146828	0.125270560099939	0.124971618461507
53620	0.124178644168069	0.127837419118973	0.125270560099939	0.124971618461507
53640	0.12432122257485	0.12791683222027	0.125278042652683	0.124971618461507
53660	0.124332933860445	0.127918267697099	0.124102119661837	0.123379674174957
53680	0.124327392124075	0.127913148073964	0.124158478106082	0.123379674174957
53700	0.124155506944503	0.127910505540744	0.124312254511059	0.123624140490698
53720	0.124191767770082	0.127911477130121	0.124220046522032	0.123928942960641
53740	0.123968219729538	0.127892416348805	0.123647405495577	0.124776819900084
53760	0.124504572890554	0.1279497298331	0.122919554267486	0.124466751382508
53780	0.124141495977248	0.127944235731512	0.122919554267486	0.124466751382508
53800	0.124374364847647	0.127811089951512	0.123698036013387	0.123720243632015
53820	0.124342457618148	0.127807459903316	0.123825231769277	0.123720243632015
53840	0.124109140201005	0.127779736362199	0.123611179759177	0.12337409452145
53860	0.12418680606254	0.127773696796633	0.123485533952455	0.123818416200829
53880	0.123885601860189	0.127769626190926	0.123485533952455	0.123780032162252
53900	0.123933345437584	0.127745809347538	0.123485533952455	0.123780032162252
53920	0.124181924631667	0.12774576400676	0.12369884266105	0.123780032162252
53940	0.124099305496018	0.127743951950805	0.123096704349839	0.123780032162252
53960	0.124112767406263	0.127677009797419	0.123096704349839	0.123780032162252
53980	0.124191871969655	0.127702445136011	0.123269112311865	0.123780032162252
54000	0.124015433393744	0.127779302329605	0.123323310461025	0.123671358577083
54020	0.124224985532526	0.127780392878036	0.124066407586481	0.123640251425685
54040	0.124253282223955	0.127773893170344	0.124066407586481	0.12420254497057
54060	0.124344133631405	0.127712849855023	0.123737012110337	0.123824215591878
54080	0.123969908276658	0.127709481933255	0.124150260489582	0.123798380779611
54100	0.124200717486921	0.127717509739982	0.124855432593452	0.123482781493932
54120	0.124211898407922	0.127709486614334	0.125107396773382	0.123482781493932
54140	0.124506802052008	0.127726918103945	0.124654336618775	0.123451130261803
54160	0.124126846627587	0.127721106422634	0.12462529050895	0.123451130261803
54180	0.124164211609472	0.12772359607852	0.124580126114323	0.123584483192399
54200	0.124185383551077	0.127660761134958	0.124335582664509	0.124290565162393
54220	0.124231791525748	0.127657836578433	0.123217778533507	0.123946376222807
54240	0.124112046453683	0.127657260622557	0.123508311191282	0.123434819836777
54260	0.124036506145127	0.127657263089848	0.124175954947122	0.123592626542579
54280	0.123951486885995	0.127770800657378	0.124592400153982	0.123757857322943
54300	0.124077929230631	0.127523852569032	0.124592400153982	0.123901956310356
54320	0.124277525782169	0.127517177469988	0.124889251718719	0.123901956310356
54340	0.123966573068686	0.127516236746102	0.124889251718719	0.124492215462119
54360	0.124298293299262	0.12751657610052	0.12464650148605	0.124492215462119
54380	0.124033984380835	0.127240542608606	0.124208415746907	0.123701444705471
54400	0.124295358929058	0.127269104099091	0.12382161173735	0.123630356646582
54420	0.123955031937603	0.127230959238709	0.123583988164434	0.123630356646582
54440	0.124165539481559	0.127239609366502	0.123431344318795	0.123383436701934
54460	0.124160879974602	0.127226143790933	0.124296334226689	0.123545666983145
54480	0.124178407598272	0.127219974851891	0.124525897687015	0.123545666983145
54500	0.123923262604109	0.127324068581117	0.125743787806822	0.123587854065712
54520	0.124170462132452	0.127321002897511	0.125539681982513	0.123259481406243
54540	0.123891037707735	0.127316967120588	0.125539681982513	0.123259481406243
54560	0.124201186493228	0.127316967120588	0.125330734942907	0.123259481406243
54580	0.124306245832272	0.127189588293007	0.125488238906706	0.122583753980253
54600	0.124128895780734	0.127187081767872	0.125494640282704	0.122583753980253
54620	0.123879986035714	0.127444003319304	0.126654872997057	0.123490739786661
54640	0.123882468798822	0.127450885537055	0.12641134108626	0.123438825299954
54660	0.123750022925274	0.127294808332433	0.126213663404332	0.123317809940304
54680	0.124268435815576	0.127400149902612	0.125240960282624	0.12343463491474
54700	0.124416398807424	0.127402174925287	0.125976858633648	0.123404759993229
54720	0.124269477084748	0.127405097368337	0.126175559166612	0.123404759993229
54740	0.124050313767098	0.127398032841232	0.125987807787839	0.123303763813249
54760	0.124113794422599	0.1273678426575	0.126102068859784	0.123299272840742
54780	0.124287860902276	0.127370220228549	0.125709901469265	0.123332767904451
54800	0.124272343213074	0.127368829114124	0.126329700771324	0.123172329755271
54820	0.124379280880857	0.12737368866379	0.126632830439428	0.122855319669672
54840	0.124690540173019	0.127336077429354	0.127755116000905	0.123315801613235
54860	0.12427235993766	0.127331642589366	0.127861532782602	0.123315801613235
54880	0.124310951844728	0.127336915821861	0.127297958047069	0.123179349024927
54900	0.12418449409305	0.127389246117512	0.127734315654672	0.122900283846831
54920	0.123894647640462	0.127296319136837	0.127091298187508	0.122071492063066
54940	0.124398615343788	0.127293583096939	0.126080002674108	0.122500306383837
54960	0.123991861676712	0.127305271932964	0.125775573184393	0.122162501356677
54980	0.123807574979101	0.1273064821848	0.12659010384598	0.122613527312047
55000	0.124135339964875	0.127298200514136	0.12542736503959	0.122864255622607
55020	0.124062674830897	0.127327957564226	0.125519508188735	0.122873347996091
55040	0.123839868439396	0.127329669101826	0.125519508188735	0.122848686781674
55060	0.124246533962919	0.127346615022979	0.125993537435583	0.122071861658358
55080	0.12401156217814	0.127336445493836	0.125731564692358	0.121591747774046
55100	0.124106084487028	0.127341347471022	0.125709207970477	0.121856289415266
55120	0.124068853723705	0.127398974843826	0.125286834580632	0.122970392737071
55140	0.124315195234016	0.127406773135265	0.125187112996271	0.12373208733989
55160	0.124383262700122	0.127793752491439	0.124814475032849	0.12373208733989
55180	0.12432777376631	0.127817825641498	0.124429802024169	0.123289753838705
55200	0.12424423956496	0.127820333757607	0.124722652897217	0.123539604893881
55220	0.124010771679668	0.127636517183875	0.124799534322118	0.123618226884994
55240	0.124268819634912	0.12762905084094	0.124607577177748	0.124641533597515
55260	0.124081099792976	0.127630517015782	0.124607577177748	0.124461605204856
55280	0.124236251604952	0.12765038138742	0.124078921111517	0.124386746156129
55300	0.124174620198498	0.127654086474989	0.124946680547818	0.124333730154094
55320	0.124343687780668	0.127478089377577	0.124946680547818	0.124557678643846
55340	0.124182831561301	0.127475235978692	0.124301479366716	0.124557678643846
55360	0.124419218476371	0.127474395621871	0.124365327246069	0.124816740798434
55380	0.124351440023708	0.127511022539672	0.124365327246069	0.124685469054515
55400	0.124357179849978	0.127510080783087	0.124365327246069	0.124544090061024
55420	0.124176931528542	0.127504240053677	0.124890733742475	0.125775593428219
55440	0.124336031132905	0.127512283428051	0.124798356445216	0.124977041628137
55460	0.124178973820634	0.127504583455246	0.124545262849167	0.123476874231048
55480	0.12432237926695	0.127501946715328	0.124545262849167	0.123852942868974
55500	0.1246807368716	0.127509868430891	0.124596327275755	0.123414366199355
55520	0.124148714939281	0.127620745365929	0.124893442629438	0.124044100276891
55540	0.124240148859696	0.127615486290374	0.124893442629438	0.124546569835994
55560	0.124294250201636	0.127617031396772	0.124910087257893	0.12398685316243
55580	0.124252684659712	0.127739768204312	0.123884374776737	0.123735959978785
55600	0.124117314591871	0.127605196688679	0.12339346932248	0.1238413261767
55620	0.124309963220677	0.127604210686254	0.12308718623069	0.124161970228422
55640	0.124575254931257	0.127608720531941	0.124046591984441	0.122930593055336
55660	0.124440482481617	0.127702712012875	0.123439713268958	0.122947040524826
55680	0.124087284885269	0.127616847613778	0.123167934295294	0.12219369620079
55700	0.124258036362016	0.127598813078305	0.122983022589247	0.122775161101117
55720	0.124271142748099	0.127443039782545	0.122983022589247	0.122150190297219
55740	0.124515285693067	0.127462448474742	0.122983022589247	0.122441290800685
55760	0.124370356681953	0.127699897000805	0.122384863679465	0.12244535374157
55780	0.124211802846755	0.127687442762356	0.122674620178993	0.121994050645109
55800	0.124354825961328	0.127823742111352	0.122216200404357	0.121994050645109
55820	0.12444234646984	0.127816627619063	0.122376565397136	0.121800723341668
55840	0.124313308261638	0.127815453076347	0.122302254275654	0.121850250686982
55860	0.124120147855808	0.127803705927351	0.122909045063004	0.121927911148828
55880	0.123973689425888	0.12780600467206	0.123575418377295	0.121927911148828
55900	0.124169156970285	0.127807561649491	0.122619512193815	0.122164451396081
55920	0.124348948381295	0.127811481482839	0.122083339523468	0.121808420636551
55940	0.1241486615957	0.127808742582106	0.122083339523468	0.122313814736581
55960	0.124160611095267	0.127802970855841	0.122083339523468	0.122134918408556
55980	0.12445103856131	0.127799196868675	0.121575043950012	0.121958687654002
56000	0.124084853269973	0.127801368900078	0.121610752585043	0.12148481946352
56020	0.124182064568663	0.127813118778274	0.121813684232873	0.12148481946352
56040	0.124306248450929	0.12782024425635	0.121813684232873	0.121724891531088
56060	0.124039012750642	0.127947580032863	0.12138613008352	0.121191380804117
56080	0.124028527108096	0.127952513337261	0.12138613008352	0.121191380804117
56100	0.123969053214098	0.127863689662799	0.121077831175523	0.121864276166201
56120	0.124051672259398	0.128080337481826	0.122014739494386	0.121394513250196
56140	0.124155130707333	0.127873008385826	0.121668642268178	0.121724705419334
56160	0.124307983535949	0.127824252422125	0.121941749124892	0.121492821100266
56180	0.124070955158889	0.127824827306726	0.122761210169705	0.121303652935019
56200	0.124177709852358	0.127837877652807	0.122672475082451	0.121384070377963
56220	0.124171577809994	0.127742086581627	0.121593489574455	0.121384070377963
56240	0.124294176989872	0.127695728705901	0.12192073233689	0.122037159610739
56260	0.124222157754096	0.127862907644297	0.122679415408166	0.122106020387196
56280	0.124484581461077	0.127869464065759	0.121569104492434	0.122161811536653
56300	0.124299722921646	0.127865962400388	0.120823393836545	0.122161811536653
56320	0.124327058034589	0.127888278034679	0.121520831733108	0.122772051781995
56340	0.124268544788143	0.12788808917819	0.12173603761338	0.122735021331745
56360	0.124109200529904	0.127926600151285	0.121378937397731	0.122430217148125
56380	0.124028455681661	0.127887226552883	0.122523934469198	0.122281818831549
56400	0.12404093719913	0.12789299310175	0.121391456514596	0.122281818831549
56420	0.124199145182659	0.127895673397922	0.122088264829919	0.122281818831549
56440	0.124228622907937	0.127720688465034	0.122088264829919	0.122281818831549
56460	0.124132427090168	0.127717406794133	0.122088264829919	0.122365197959782
56480	0.124393189480531	0.1277328585817	0.123139759952164	0.121954237212796
56500	0.124297461717323	0.127732674876056	0.12242297603138	0.122194406785363
56520	0.124217994059074	0.127802322191496	0.12242297603138	0.122236092963256
56540	0.124501276719747	0.127770507436236	0.1226937565498	0.122826343373786
56560	0.124167346499194	0.127769859010284	0.123434196520444	0.122733505785307
56580	0.124402779832586	0.127841418444077	0.123347743398359	0.12373366413452
56600	0.124206744004714	0.127824927450114	0.122549715484436	0.124138214261327
56620	0.124421407564825	0.127894329676684	0.123255524354725	0.123967465599233
56640	0.124075688136352	0.127873792683615	0.122979810016184	0.123891618612898
56660	0.124169975496467	0.127889068011554	0.123510224244102	0.12344233107172
56680	0.124036761854403	0.127854078813231	0.123820823649434	0.123304241089415
56700	0.124022395825049	0.127775020192925	0.12398747189315	0.123028379210645
56720	0.124332893239306	0.127788012420685	0.123524852874003	0.122459404613944
56740	0.123886266597394	0.127752889491381	0.122677116471535	0.122063988761297
56760	0.124182046021605	0.127749869540322	0.123158892330728	0.122000124116162
56780	0.124058326770374	0.127766365529483	0.123311795194571	0.122408546930245
56800	0.123921570406676	0.12774999218913	0.123311795194571	0.122408546930245
56820	0.124019280635074	0.127735013240809	0.123311795194571	0.122573107125168
56840	0.124041848848262	0.127907360405362	0.123502253496424	0.123345118557506
56860	0.124001790795693	0.127912345290306	0.123113983794671	0.123231969787543
56880	0.124081767773374	0.127876986437928	0.123403857766739	0.123903243497824
56900	0.124288247529471	0.127634615750784	0.123373993460378	0.123903243497824
56920	0.124346262849284	0.127633913177765	0.123162608133749	0.123886590474621
56940	0.124303427450049	0.127638000377589	0.123940351384704	0.1247709104938
56960	0.124099333266003	0.127648349281567	0.124455273210909	0.1247709104938
56980	0.12435304261214	0.127650146184949	0.124767343510121	0.125216700118265
57000	0.124092831791965	0.127655079385482	0.124435697002667	0.124845356621385
57020	0.1242172679166	0.127658457289249	0.124280199448837	0.124845356621385
57040	0.124189935488893	0.127850711504571	0.124166280059488	0.124808055552797
57060	0.124130269477152	0.127849820886123	0.124246493881146	0.12469126696507
57080	0.123956314681259	0.127848634064977	0.124073314127163	0.12469126696507
57100	0.124022220431438	0.127693268551156	0.124579198782972	0.12398317725318
57120	0.124258870458881	0.127697003077089	0.124943291182315	0.124169186517189
57140	0.123950870488837	0.127699589705384	0.124943291182315	0.124209381589092
57160	0.124088728278126	0.127498187596096	0.124943291182315	0.123988903865589
57180	0.124209691984555	0.127495509381862	0.124306765322396	0.123964065453351
57200	0.124197461367525	0.127497430730906	0.124699107392648	0.123804283374325
57220	0.123869644511058	0.127481842179765	0.124699107392648	0.123332474045025
57240	0.124168242919499	0.12748575933493	0.124044439815929	0.123593593767023
57260	0.124041141034364	0.127460173996095	0.124044439815929	0.123364822972021
57280	0.124041263095741	0.127410994573843	0.124280463989196	0.123955862274444
57300	0.123999182737682	0.127418292855564	0.124325931660109	0.123955862274444
57320	0.124076597302424	0.127567149871919	0.123315707121867	0.124527851447637
57340	0.124023646187495	0.127565247719761	0.122930948797042	0.124041149338038
57360	0.124156008795854	0.127549490218245	0.124090076939863	0.123884131838183
57380	0.123964563224891	0.127544568743331	0.12469745714258	0.123072276136619
57400	0.12390680984387	0.127477276107077	0.12469745714258	0.123601641530339
57420	0.123973385073422	0.12747655388175	0.12553804549811	0.123550644658821
57440	0.124031116645746	0.12739078198266	0.125421652018605	0.123766423082619
57460	0.124079459923031	0.127390638726502	0.125012742476262	0.123832650717709
57480	0.124025995780938	0.127327286474052	0.125012742476262	0.124123216786028
57500	0.124074249366715	0.127342404878476	0.125376711201339	0.125465107199155
57520	0.124120982233467	0.127241931940985	0.125046590868022	0.124029918558625
57540	0.123940030034877	0.127235319398816	0.124853227020004	0.124105263761996
57560	0.124045297047408	0.12724648957885	0.125299604305376	0.124105263761996
57580	0.124045297047408	0.12730260584605	0.125299604305376	0.123707682970618
57600	0.123880728868404	0.127283247823932	0.124003207408563	0.124411675706031
57620	0.124043346780763	0.127410323849417	0.124003207408563	0.124433356213147
57640	0.124043346780763	0.127414666727726	0.12345118269133	0.124708404819705
57660	0.124002066715744	0.127378704309748	0.123833181417665	0.124705127181654
57680	0.123906569904838	0.127379882363384	0.124087994500245	0.125021459108158
57700	0.124113822599729	0.127381067343044	0.124087994500245	0.124821367716543
57720	0.123983393472342	0.127333230104765	0.124127264614891	0.125416320717162
57740	0.12377406849221	0.127329208409933	0.124127264614891	0.125171723504812
57760	0.123830672578116	0.127320060003391	0.124127264614891	0.125170605107314
57780	0.124051069843345	0.126928124394893	0.124127264614891	0.125462395435638
57800	0.124251895651939	0.126935639929123	0.12416858157078	0.125468624236995
57820	0.124056377802674	0.127105678050997	0.12416858157078	0.125791475566974
57840	0.124005392102861	0.12709535401583	0.12416858157078	0.124120145815588
57860	0.123900589412858	0.126944779535932	0.12416858157078	0.124120145815588
57880	0.123725599360528	0.126937870088779	0.12418626348996	0.124332418812436
57900	0.123781096476549	0.12692922520922	0.12418626348996	0.124332418812436
57920	0.123754284403327	0.126929978281608	0.123696778730779	0.124242771660276
57940	0.123952080240902	0.126888533745998	0.123242902281734	0.124291976946319
57960	0.123849222787554	0.126885989460429	0.123757066835316	0.124521773538992
57980	0.123988328619927	0.1268895155138	0.124343612770051	0.12441560890857
58000	0.123822203306297	0.12688411730417	0.124742015343815	0.124694096635342
58020	0.123900371244622	0.126929526695148	0.124742015343815	0.124612341773694
58040	0.123745687860819	0.126932964919302	0.124330396185833	0.124233173837688
58060	0.123575513488645	0.126930583794695	0.124276809239313	0.123945850120544
58080	0.12412338099284	0.126895188654309	0.124276809239313	0.124144013843441
58100	0.124079353173786	0.126892946993377	0.123820649013223	0.124319247339594
58120	0.12399942966772	0.126896300991962	0.123976109971345	0.124614916814481
58140	0.1241619980817	0.126804935883696	0.123976109971345	0.124614916814481
58160	0.124246929380394	0.12682987359116	0.123676893921822	0.124739262919011
58180	0.123794114043533	0.126821061585329	0.124062729679067	0.124145553187283
58200	0.124036870042827	0.126835293793513	0.124062729679067	0.124650705081178
58220	0.123903352142762	0.126825060526866	0.124062729679067	0.125079223990335
58240	0.124125629214787	0.126831720875216	0.124394092517277	0.125402203152581
58260	0.123968086393587	0.126847951818941	0.124394092517277	0.125749514613909
58280	0.124007948260219	0.126841624334847	0.124394092517277	0.125549184763028
58300	0.124103766754498	0.126840078779684	0.123473470136284	0.125518541840393
58320	0.123786118631278	0.12683660675208	0.123387359706141	0.126288546624402
58340	0.12413679340651	0.126842671219447	0.123387359706141	0.12592299600218
58360	0.123975253043552	0.126810990170304	0.122968384076245	0.126323274822498
58380	0.124049056758938	0.126828539955007	0.12281069726926	0.125923053751674
58400	0.123980453031766	0.126829446210068	0.123805836479485	0.125810512509259
58420	0.124045940541522	0.127096693569546	0.123805836479485	0.125549991711495
58440	0.123738955058503	0.127102727169761	0.123805836479485	0.124743288180191
58460	0.123899553209564	0.127095844529231	0.123805836479485	0.124798856666598
58480	0.124116316049767	0.127099499063424	0.123805836479485	0.124908238421713
58500	0.123912416283573	0.127096919749277	0.123805836479485	0.124857034790037
58520	0.123917372384105	0.127202536616007	0.123805836479485	0.124857034790037
58540	0.123783539938096	0.127303967015066	0.123643358211819	0.125506936866211
58560	0.123826205942277	0.127296137082713	0.123991849772454	0.125361741032445
58580	0.123949260563858	0.127170394900139	0.124324591159758	0.125497160900438
58600	0.123930130252437	0.12722503073089	0.124113003575001	0.125519820099323
58620	0.123632864924821	0.127210493780516	0.123852187411071	0.125440255193166
58640	0.123726496360495	0.127209570404365	0.12402765618872	0.126393058420154
58660	0.124037974044954	0.127262590955137	0.124216362146302	0.126393058420154
58680	0.12375680385666	0.127254172007728	0.124216362146302	0.126254291195084
58700	0.124128112911133	0.127247235434201	0.124216362146302	0.126198034812788
58720	0.123697647916408	0.127372085710643	0.124216362146302	0.125970501569246
58740	0.123887607674417	0.127367764779845	0.123955503345336	0.125970501569246
58760	0.123816264663317	0.127370801625923	0.123955503345336	0.125819040408495
58780	0.123956821635872	0.127375925368073	0.123407991337534	0.126188437744371
58800	0.123913080401771	0.127394835676073	0.123407991337534	0.125668412562234
58820	0.123758742106635	0.127395860028489	0.123594736778583	0.126482416126171
58840	0.123747921226797	0.127400771258752	0.123594736778583	0.125456973526926
58860	0.123747921226797	0.127445143164862	0.123515380770965	0.124298156944613
58880	0.124043584726093	0.12744841859076	0.123515380770965	0.124478239287964
58900	0.123737515330246	0.127472927002752	0.123515380770965	0.124041738429083
58920	0.123652057945788	0.127480871291532	0.123693992152034	0.123711139264978
58940	0.123866805903162	0.12745636955757	0.123788755123365	0.123721852012141
58960	0.123981995724796	0.127286295075347	0.123788755123365	0.123132278398754
58980	0.123810437724633	0.127277505721142	0.123788755123365	0.123708405075909
59000	0.123658318866895	0.127277969950899	0.123788755123365	0.123456238205482
59020	0.123894307882574	0.127278625525665	0.123900244413981	0.122841859745259
59040	0.123901088043539	0.127276713879445	0.124709020151554	0.122841859745259
59060	0.123810536919277	0.127390397157488	0.124709020151554	0.122971974846061
59080	0.123670598540246	0.127282638442432	0.124493820302863	0.122622277438927
59100	0.123701320237655	0.127281306815062	0.124626589059885	0.123321228706264
59120	0.123664220550378	0.127285688689912	0.124643254109885	0.123321228706264
59140	0.123796160855121	0.127390545471632	0.124643254109885	0.123363261912499
59160	0.123807312973988	0.127378125743785	0.125335394315772	0.123620127201905
59180	0.123877445758753	0.127237076750792	0.125645014911584	0.124052936123265
59200	0.123590852017802	0.127370451822632	0.125424382308646	0.123453792274479
59220	0.123422568620251	0.127374708440098	0.124906865379191	0.123453792274479
59240	0.123491797407098	0.127299640010284	0.125588783682787	0.123304870908285
59260	0.123617831975924	0.127303702111539	0.125394564386191	0.123033643455238
59280	0.123672278739613	0.127306502954272	0.125267055385495	0.122593478889774
59300	0.123418769562449	0.127305805663342	0.124973178997887	0.122593478889774
59320	0.123543847870167	0.127293959471984	0.125099891069523	0.123010270647314
59340	0.123588980790925	0.127335757651572	0.124675112647424	0.123147008858294
59360	0.123812688600739	0.12733656526041	0.124675112647424	0.123147008858294
59380	0.123556652006231	0.127337850349762	0.12406693423712	0.123389770141392
59400	0.123572010583829	0.127266936651258	0.12406693423712	0.123389770141392
59420	0.123433276686772	0.127268156616124	0.12406693423712	0.123846878533352
59440	0.123626366630504	0.127275114202832	0.12406693423712	0.123994032111629
59460	0.1237279144511	0.127383496771945	0.124734380918709	0.123994032111629
59480	0.123657724963616	0.127374567379545	0.124645823373131	0.123601011116519
59500	0.123607007195823	0.127381837216034	0.124855886399207	0.123900509632676
59520	0.12367961789918	0.127419094847112	0.124645936975201	0.124316021706501
59540	0.123748290415227	0.127306057141448	0.124645936975201	0.124316021706501
59560	0.123482572641332	0.127300881530467	0.124645936975201	0.124316021706501
59580	0.123669776999858	0.127196367787162	0.12565814688113	0.123930974121333
59600	0.123706492418536	0.127211653345427	0.12565814688113	0.124086146001318
59620	0.123690773868516	0.127205102733662	0.12565814688113	0.124086146001318
59640	0.123569391390363	0.127292681093669	0.125249254156887	0.124086146001318
59660	0.123610054828781	0.127289964925136	0.125249254156887	0.124086146001318
59680	0.123555140449551	0.127299555852715	0.125420029013411	0.123737831191089
59700	0.123846559183378	0.127302187523677	0.125878534950462	0.125105169090435
59720	0.123644160178717	0.127301977772327	0.126575271986767	0.124781816216478
59740	0.123687847267596	0.12739952313337	0.126696250891754	0.124880700963769
59760	0.123833348785403	0.12740287105136	0.126608190847326	0.125449712100588
59780	0.123712070683441	0.127405963650984	0.126636054978849	0.125449712100588
59800	0.123703898266497	0.127402838376187	0.126636054978849	0.125449712100588
59820	0.123804398497256	0.12739950999123	0.126677963267567	0.12556168640671
59840	0.123546880039148	0.127483812800692	0.125832408854633	0.125084429191295
59860	0.123824075761688	0.127486964445348	0.125817924668712	0.125260115466122
59880	0.123628386874534	0.127477473228068	0.125976314444192	0.125377336586601
59900	0.123473792705043	0.127472588424547	0.12627671447617	0.125169063087685
59920	0.1236679762202	0.127496929663082	0.12627671447617	0.125169063087685
59940	0.123465495902929	0.127462945807794	0.12627671447617	0.125169063087685
59960	0.123418204601782	0.127480585932521	0.126993232796493	0.125169063087685
59980	0.123437632125428	0.127479177657944	0.127819954967212	0.125731654945222
60000	0.12361456922955	0.127621154453719	0.127977741626784	0.125738930684614
60020	0.123417816265499	0.127623457030076	0.128182952778791	0.125042023828684
60040	0.123662533463041	0.127617590894939	0.128182952778791	0.124682114006416
60060	0.123579061402038	0.127619798529145	0.128096046480313	0.125701602458752
60080	0.12362754750982	0.127615056775454	0.128953869374797	0.125809445148843
60100	0.123728488133191	0.127373968346493	0.128953869374797	0.125809445148843
60120	0.123414408628714	0.127369419296263	0.128133189762833	0.125429571583374
60140	0.123780898676642	0.12737244837528	0.128125371607697	0.125578144855499
60160	0.123745816478874	0.127779198598477	0.129029482890983	0.125578144855499
60180	0.123537059379393	0.127732897826356	0.128037833803743	0.125578144855499
60200	0.123462749266583	0.127655493774359	0.128136941622784	0.125578144855499
60220	0.123264469025159	0.127556994327699	0.12857491775424	0.126403377685011
60240	0.123703249284704	0.127568336084864	0.12857491775424	0.126403377685011
60260	0.123690468554046	0.127569582381754	0.127750364398714	0.126403377685011
60280	0.123545014815745	0.127561351683209	0.128531473314033	0.126215893714242
60300	0.123608239975495	0.127559648513955	0.128102989985911	0.126173403613395
60320	0.123754100961553	0.127277977658511	0.128102989985911	0.126623714318436
60340	0.123483583307874	0.127288636588594	0.128102989985911	0.126304151495087
60360	0.12364959097859	0.12728829572785	0.12814298612032	0.126145797062489
60380	0.123316035781676	0.127286773334943	0.127565963164891	0.126518130120679
60400	0.123368878161056	0.127326014549619	0.127484852770309	0.126294935365561
60420	0.123484033515803	0.12732955406591	0.127340788301788	0.125705122130983
60440	0.123470481894774	0.127336765830136	0.12781829381339	0.125990456123319
60460	0.123716514559287	0.127330368078826	0.12760311053778	0.126188084482609
60480	0.123376636622685	0.127287071826565	0.12718269146794	0.126491740364485
60500	0.123483235025155	0.127288345110326	0.127699672335538	0.126491740364485
60520	0.123492310963432	0.12735351142457	0.127698019797689	0.126182775041127
60540	0.123415041077765	0.127339697040465	0.127077022332446	0.12650897845946
60560	0.123379390094032	0.127192760592428	0.127344982153972	0.12650897845946
60580	0.123341337068184	0.127191920509259	0.126719292657129	0.12650897845946
60600	0.123734673946457	0.126981360512848	0.126619433397945	0.12650897845946
60620	0.123515978450804	0.127261206172403	0.126904222851341	0.12650897845946
60640	0.123543166254759	0.127258823587296	0.127891323222383	0.126106240691726
60660	0.123553126590806	0.127271966522628	0.128578355370114	0.126592786465597
60680	0.12361088326709	0.127297525164365	0.128578355370114	0.126592786465597
60700	0.123502124218712	0.127293133097006	0.128578355370114	0.127608576706428
60720	0.1236688500747	0.127242861767266	0.128723556912526	0.127608576706428
60740	0.123550762857259	0.127246187020465	0.12881336638444	0.127621243425172
60760	0.123655613197088	0.12714705003255	0.12881336638444	0.127621243425172
60780	0.123778030712074	0.12714290166766	0.129059229488727	0.127362463830803
60800	0.123777794815885	0.127098936753148	0.129059229488727	0.127362463830803
60820	0.123780677916663	0.12708848853889	0.128129030676196	0.127902612977718
60840	0.123849549894498	0.127128862538483	0.127136718105172	0.126576607977589
60860	0.123981040674383	0.127158985205455	0.126321943076439	0.126233487743184
60880	0.12383240435381	0.12713124276335	0.126102431155315	0.126795884419951
60900	0.123824706697119	0.12712650110089	0.126242233321108	0.12644904111264
60920	0.123631727098887	0.127180442013826	0.125808336629049	0.125812166129282
60940	0.12346851034161	0.127141816391601	0.124352529895845	0.125401460322118
60960	0.123530151057028	0.127126225527844	0.12523924830339	0.125625877816664
60980	0.123517612891478	0.127111884185264	0.12523924830339	0.125625877816664
61000	0.123464815753784	0.127118118237216	0.124767178257674	0.125547202399256
61020	0.12373803561835	0.127295457122461	0.124767178257674	0.125176352655061
61040	0.123560502759121	0.127298262413886	0.124767178257674	0.125176352655061
61060	0.123412348757264	0.127262980097139	0.124225107525685	0.124112314549686
61080	0.123826676865218	0.127322841887595	0.124225107525685	0.124234414860273
61100	0.123680850125224	0.127331395271003	0.12402234288628	0.124234414860273
61120	0.123485554327837	0.127331594906255	0.12399767013423	0.124234414860273
61140	0.123594174472018	0.127331565426701	0.12399767013423	0.124096353864614
61160	0.123948363361985	0.127402330100814	0.123736798661405	0.124096353864614
61180	0.123846661290556	0.127412386899135	0.123736798661405	0.124302147469123
61200	0.123553484471064	0.12740752114446	0.123810729863813	0.12406288997334
61220	0.123637118475888	0.127257017646717	0.123575372569321	0.12340328012647
61240	0.123503653760572	0.12727437462987	0.124007192652803	0.122979583969717
61260	0.123673112548245	0.127259346759398	0.124740997330166	0.123237649479765
61280	0.12349821240708	0.127257650498808	0.124875654545171	0.122528351858494
61300	0.123480639738035	0.127261619995602	0.125000583349199	0.122688532198901
61320	0.123587715499867	0.127266545202669	0.125293845303349	0.122060510148126
61340	0.123579162451395	0.127173285563447	0.125293845303349	0.12234257584129
61360	0.123476080911386	0.127173026337511	0.125832484405757	0.122730305915222
61380	0.123083185960818	0.127182826939374	0.126373726070935	0.123013805242265
61400	0.123624877985264	0.127226947119141	0.126373726070935	0.123013805242265
61420	0.123526424637316	0.127221244126989	0.126507200513038	0.123214119207096
61440	0.123612367793453	0.12719175151265	0.126507200513038	0.123485468275023
61460	0.123718682109667	0.127138142029676	0.126219005327576	0.123427120844969
61480	0.123821439022232	0.127237246200971	0.12591952869691	0.123037601204254
61500	0.1235458295649	0.127220750951093	0.12591952869691	0.123037601204254
61520	0.123699233571686	0.127367239942649	0.125638892308879	0.123013077772449
61540	0.123448712032847	0.12736109669341	0.125638892308879	0.122854252596488
61560	0.123446307990334	0.127253639365349	0.125670437388734	0.122984163112864
61580	0.123476191956262	0.127320064564419	0.125584826273594	0.122984163112864
61600	0.123833979937931	0.127324759893612	0.12546841844081	0.12211013420757
61620	0.123436087055277	0.127326511685658	0.126587916810461	0.12248660080563
61640	0.123540700898146	0.127321381303238	0.126672352112018	0.122134386518264
61660	0.123589796709601	0.127319773053951	0.127047691228708	0.122178281820385
61680	0.123686889338646	0.127318659529169	0.127084860677248	0.122178281820385
61700	0.12337685568006	0.12732863125973	0.126773042011761	0.121604622123847
61720	0.123544184094677	0.127249144767984	0.126284245916345	0.121566445091217
61740	0.123167367721116	0.127249360399859	0.125432672719516	0.121839410372302
61760	0.123380925912235	0.127166801712756	0.125876415627141	0.122524109561037
61780	0.123275708759116	0.127174644701847	0.125876415627141	0.122594696440584
61800	0.123310457799198	0.127179264161234	0.125620161352129	0.122791716004168
61820	0.123417668246252	0.127174074939435	0.125781010091396	0.122473713172247
61840	0.123450376129746	0.127020309466061	0.126215535561433	0.123154590310855
61860	0.123537242801163	0.127043087946253	0.126215535561433	0.12275301185476
61880	0.123562137180824	0.127045926836049	0.126215535561433	0.12275301185476
61900	0.12349169152728	0.127029352257172	0.126978326651081	0.12275301185476
61920	0.123441584559541	0.127045243187826	0.126188091198028	0.122086581799288
61940	0.123507716479722	0.127080160025112	0.126856820458436	0.122254779219117
61960	0.123465219681619	0.126986283363162	0.12724808083051	0.122263727577338
61980	0.123550287070101	0.127006257236154	0.127056036856014	0.122332017607676
62000	0.123479580536056	0.127079749455232	0.127023950915729	0.122332017607676
62020	0.123432177016235	0.126901131981003	0.127023950915729	0.122331645781727
62040	0.12352206889424	0.126910346596952	0.127301727638283	0.122331645781727
62060	0.123371996267975	0.126903974625765	0.12712488479574	0.12289596403412
62080	0.12351028243586	0.12678820495766	0.126357070056476	0.122058179274551
62100	0.123710573502527	0.126737701126145	0.126638025218323	0.122058179274551
62120	0.123743309657933	0.126768240356297	0.126329292496917	0.122270673693583
62140	0.123502916488047	0.126805197517895	0.126012796101606	0.122381727998009
62160	0.123550988343964	0.126811158978608	0.125795235554757	0.122381727998009
62180	0.12358750395727	0.126834231547229	0.125795235554757	0.123076019655941
62200	0.123517229215959	0.126827357487457	0.125795235554757	0.122816952271696
62220	0.123371924720339	0.126827933465421	0.125837163739786	0.122792925525211
62240	0.123697532708661	0.126834548509679	0.125893643498248	0.123170856083655
62260	0.123581687506754	0.12682566645414	0.126594626547214	0.123106274501456
62280	0.12332850223768	0.126825666480944	0.12625814985612	0.123125651182573
62300	0.123751313690538	0.126823018062637	0.12546874996743	0.122862757942949
62320	0.123761546943427	0.126695038173812	0.124559765767746	0.122862757942949
62340	0.123659816678373	0.126699496086812	0.124103404660487	0.122512808373474
62360	0.123364603257696	0.126702515144315	0.124258342989744	0.123410163109102
62380	0.123511599741788	0.126622588637644	0.124055006855461	0.123292319715069
62400	0.123576844622348	0.126621157373756	0.124136917428983	0.123753467614558
62420	0.123598770061621	0.126604492346618	0.12424079171812	0.123401486339847
62440	0.123708488583063	0.126592526226364	0.125090833836277	0.123286827708575
62460	0.123608943519357	0.126604469347404	0.125778581723416	0.123345889330264
62480	0.123699217233672	0.126620124593586	0.126563834171784	0.123315320725809
62500	0.123587824428611	0.126721563409244	0.125782989609593	0.123315320725809
62520	0.123618695851343	0.126559272409066	0.124111555705992	0.123315892137678
62540	0.123598660946025	0.126566105879729	0.124446220164981	0.123329688934389
62560	0.123360719068047	0.126661748928415	0.124267919049619	0.122793259846195
62580	0.123616694657625	0.126641240214505	0.1244726984688	0.122382586485252
62600	0.123373798258909	0.126638838583657	0.125660333976688	0.122772624477375
62620	0.123567557513712	0.126628000146232	0.125660333976688	0.122772624477375
62640	0.123819970625765	0.126596436633806	0.125660333976688	0.123070738501423
62660	0.123403695366166	0.126599991602887	0.126438807269982	0.124172193217757
62680	0.123215131863162	0.126606910821011	0.125946158669076	0.12424691199853
62700	0.123718387958618	0.126571379471721	0.125946158669076	0.124034340078572
62720	0.12370202248415	0.126599899209464	0.12613004108778	0.123241300022015
62740	0.123565209255701	0.126601002417329	0.125922270764835	0.123241300022015
62760	0.123576671065081	0.126604606183737	0.125922270764835	0.123114883573359
62780	0.123544421282154	0.126617204732984	0.126455846879491	0.123114883573359
62800	0.12328050477663	0.126588919836607	0.126094487354246	0.124050091064057
62820	0.123477444331685	0.12658875431707	0.126094487354246	0.123640840759951
62840	0.123476808330721	0.126527549855003	0.125628377749687	0.122974942397866
62860	0.123633688689181	0.126518831439199	0.125628377749687	0.12312348164251
62880	0.12368053693695	0.126519174055625	0.125628377749687	0.122786775434517
62900	0.12360971116492	0.126510516074741	0.125628377749687	0.123125384167264
62920	0.123779892760243	0.126518939718432	0.125683760635824	0.123290330532946
62940	0.12376963996249	0.126545197535958	0.125683760635824	0.123290330532946
62960	0.123418158547918	0.126534479534163	0.125565320616069	0.123595670674958
62980	0.123400177962373	0.126594220013332	0.125889866606039	0.123595670674958
63000	0.123619720504076	0.126591893203098	0.126739296599897	0.124030080570194
63020	0.123601569476332	0.126555180871056	0.12689090973345	0.124319292801983
63040	0.123656048514634	0.126518664538636	0.126257220560794	0.124533995007996
63060	0.12375437571263	0.126556588363496	0.125968969164948	0.124603119381406
63080	0.123909282565455	0.126506657096768	0.125725173632763	0.124354991419475
63100	0.123261658799349	0.126523587200627	0.125711486561931	0.124269735424461
63120	0.123438672422425	0.126527414796648	0.125868028654266	0.124000427091355
63140	0.123487409736946	0.126529513932318	0.126362517844296	0.123649872394542
63160	0.123694559821306	0.126519406816118	0.126362517844296	0.124189093942883
63180	0.12357157639389	0.126322245488183	0.126172393395382	0.124128974835843
63200	0.123579847055735	0.12634963290398	0.126671304939212	0.124340485817969
63220	0.123464733921027	0.12642627263711	0.127170074177345	0.124062963366356
63240	0.123751449384772	0.12645277499357	0.127170074177345	0.124432320325666
63260	0.123674800328467	0.126452609534762	0.127170074177345	0.125293729165573
63280	0.123528199812628	0.126454467749136	0.127312008933966	0.125317489112013
63300	0.12368041931953	0.12645880394417	0.127488616945725	0.125056451861423
63320	0.123510630917217	0.126462002204271	0.126720622543945	0.125056451861423
63340	0.123363526557669	0.126476290466208	0.126720622543945	0.124873335066508
63360	0.123354453245082	0.126477862548412	0.126720622543945	0.124753664191384
63380	0.123867946995009	0.126483037704331	0.126870905873385	0.125392581632404
63400	0.123520139175895	0.126479947122593	0.127102464269121	0.125653269696952
63420	0.123583834705702	0.126491975646559	0.125791497415086	0.125422652717055
63440	0.123665079998671	0.126487303682591	0.125417223972612	0.125836927879933
63460	0.12358711491737	0.126530826344721	0.124982718789874	0.12544209959027
63480	0.123324959913009	0.126524342786705	0.125151440699633	0.125227682663643
63500	0.123476400410769	0.126476756992327	0.125151440699633	0.125076336251638
63520	0.123788305633113	0.126627595515357	0.12561162388752	0.125637185727982
63540	0.123663701706346	0.126694798282614	0.125914193782521	0.12527637441177
63560	0.123549431097087	0.12669869253789	0.126028671495416	0.12527637441177
63580	0.123549431097087	0.126689762896228	0.126028671495416	0.12527637441177
63600	0.123386468400694	0.126686594748916	0.126440096755821	0.125530552847397
63620	0.123606901759961	0.126620611942353	0.126362737113327	0.125327606003591
63640	0.123679647358565	0.126626788043989	0.126362737113327	0.125327606003591
63660	0.123780348219011	0.126676778471869	0.126630147277004	0.125162256860937
63680	0.123529647190962	0.126678400566736	0.126675276421573	0.1248630393327
63700	0.123427189989388	0.126685276570684	0.126656238539497	0.125341398609124
63720	0.123357902567855	0.126623925940909	0.126915782819556	0.125341398609124
63740	0.123557138965477	0.126555749479179	0.126689269314616	0.125341398609124
63760	0.123553990481712	0.12654830803231	0.126689269314616	0.125291107265404
63780	0.123687987867803	0.1265306182056	0.126051059685821	0.125189465069347
63800	0.123779045541106	0.126481336062409	0.125634822853052	0.125189465069347
63820	0.123648988974663	0.126483200086317	0.126960689190912	0.125362675734323
63840	0.123424036626937	0.126508533597876	0.126809779748796	0.125828026682004
63860	0.123730919144538	0.126663892244045	0.126343192255764	0.124808625777014
63880	0.123624426255692	0.126638165747524	0.126139599091473	0.12488132786447
63900	0.123509599697857	0.126636159961805	0.12675308215913	0.124826964636354
63920	0.123343994439404	0.126643331432736	0.126153214298233	0.125589913069231
63940	0.123431635748375	0.126650461011131	0.126153214298233	0.124954451890112
63960	0.123505187713434	0.126651850693762	0.126615672720064	0.124946761324541
63980	0.123368506071912	0.126648585854576	0.126386869230367	0.125369188667157
64000	0.123661518897205	0.126640836493016	0.126386869230367	0.125369188667157
64020	0.123631037219674	0.126645010572014	0.126386869230367	0.124985198822182
64040	0.123592468224811	0.126744217359838	0.126386869230367	0.125568268860878
64060	0.123483104462532	0.126744445400843	0.126386869230367	0.126067526617508
64080	0.123819927738255	0.126743554629886	0.126386869230367	0.125456186932403
64100	0.123484070234401	0.126745963993122	0.126386869230367	0.125069107792032
64120	0.123832148181254	0.126584914882869	0.126744640552434	0.125705330685391
64140	0.123626592701603	0.126524342813867	0.12663159967526	0.125410345243259
64160	0.123670711650656	0.126529084634682	0.126284698103276	0.125373984744891
64180	0.123568185039418	0.126526792290235	0.126336378371983	0.125361137467196
64200	0.123691685724689	0.126526335225911	0.125297667304674	0.12580368053181
64220	0.123490504267557	0.126526335225911	0.125099647666476	0.125745024020088
64240	0.123566478944474	0.126527022531299	0.124904599391715	0.126086002909886
64260	0.123539667188688	0.126594431642587	0.124565826620041	0.125356590397778
64280	0.123654546561498	0.126612401840045	0.124112078308198	0.124783693470367
64300	0.123383036890761	0.126608468360723	0.12438278143553	0.126188664120945
64320	0.123648291857745	0.126614379778856	0.125183524377352	0.126856984770329
64340	0.123793824656449	0.126599769444724	0.124825462744935	0.127219339939893
64360	0.123717706502232	0.126566331724888	0.125293062933645	0.126967287997188
64380	0.12362136499742	0.126586551904555	0.1244020544979	0.127877477722099
64400	0.123443808435134	0.126631747855503	0.1244020544979	0.127112634404224
64420	0.123532236478713	0.126632824923111	0.123614086611451	0.127025143893316
64440	0.123805262295609	0.126639387743865	0.124451615092025	0.127140329381408
64460	0.123541216276013	0.126638858767361	0.124180778092306	0.126103373372878
64480	0.123787277286106	0.126679947569378	0.124180778092306	0.126103373372878
64500	0.123318510737732	0.126690778274545	0.124551069810961	0.126425199654512
64520	0.123820355203255	0.126686907983205	0.12410879210949	0.126855444628268
64540	0.123433837053205	0.126675411965494	0.12410879210949	0.126855444628268
64560	0.12347059488259	0.126678473661551	0.123917718073594	0.126570625746256
64580	0.123502404473104	0.126667274858067	0.124111902276388	0.126294906490931
64600	0.123594603363927	0.126575247221531	0.123199694754988	0.125821842096734
64620	0.123504799256933	0.126578260554243	0.123199694754988	0.125459540338863
64640	0.12340090942691	0.126662363876822	0.123199694754988	0.125439950797688
64660	0.123679734068599	0.126655743094712	0.123199694754988	0.125439950797688
64680	0.123565692554954	0.12666111615654	0.12365097220551	0.125889713863892
64700	0.123604063387885	0.126640672769932	0.123419015576435	0.125889713863892
64720	0.123591936995359	0.126637996455867	0.123500790850278	0.125889713863892
64740	0.123312197398023	0.126639350048906	0.123500790850278	0.125606133119898
64760	0.123616589460376	0.126651147650453	0.123646454840866	0.125606133119898
64780	0.123641760692086	0.126649069401815	0.123477764699072	0.125606133119898
64800	0.123656154575499	0.126658172367742	0.12368015073233	0.125606133119898
64820	0.123554977547881	0.126662155069348	0.124515676744048	0.125998855465079
64840	0.123618765924023	0.126657067679507	0.124896430081898	0.12562661305145
64860	0.123497891468661	0.126658655211096	0.124896430081898	0.125925119125226
64880	0.12342803038408	0.126661005012815	0.124896430081898	0.125703559268272
64900	0.123638338380747	0.126665685029375	0.12382827179408	0.125171858524271
64920	0.123634054231827	0.126274707952165	0.124003053148854	0.125688906319465
64940	0.123379800054524	0.12640802741989	0.123727521832722	0.125935606218689
64960	0.123788761405904	0.126407037657056	0.123713598753289	0.126744736935753
64980	0.123663923900083	0.126412213124759	0.124452879401253	0.127505812268662
65000	0.123789885415907	0.126397432858963	0.125022790433628	0.127671621397428
65020	0.123310650073567	0.12639284024133	0.123524293435257	0.127985610925099
65040	0.123149307074696	0.126386315843367	0.123524293435257	0.127985610925099
65060	0.123501848601704	0.126371221507918	0.125226526922747	0.128227367137423
65080	0.123535999326921	0.12635894919333	0.125128757656665	0.128424475641853
65100	0.123342486727244	0.126546418936807	0.125368560134034	0.128290911903344
65120	0.12312160894884	0.126546311221942	0.122758895775293	0.128236626588245
65140	0.123573542387657	0.126494283347489	0.123155171657028	0.129212073791294
65160	0.12340097120526	0.126520883331855	0.123279590777025	0.129496567417097
65180	0.123640794368371	0.126703940749664	0.123097317207473	0.128792117835049
65200	0.123703302848019	0.126693493849842	0.123656650553929	0.127567558987885
65220	0.123711667975623	0.126689076788459	0.124274178270243	0.127910524783862
65240	0.123531542317883	0.126681640001936	0.124653303101081	0.127910524783862
65260	0.123458239224453	0.126804630184788	0.124435061551197	0.127937424800902
65280	0.123485342923462	0.126802437155044	0.12524587977498	0.127937424800902
65300	0.123635675011914	0.126807457574365	0.125103501445377	0.127881724390742
65320	0.123680305649785	0.126809537768747	0.124340244601113	0.127697836627664
65340	0.123547467803465	0.126746335959271	0.125831894653484	0.127875021905238
65360	0.1233896865122	0.126756359997316	0.1257158066346	0.12719456708333
65380	0.12377160301732	0.126743096186761	0.125780420331961	0.126996866232507
65400	0.123580130482432	0.126748121070217	0.125289495107284	0.126272170245562
65420	0.123595891870749	0.126734409351729	0.12554010200549	0.126272170245562
65440	0.123584275302099	0.12672209369929	0.12554010200549	0.126771129874595
65460	0.12342779859175	0.126725110491858	0.125504286616125	0.126179229713929
65480	0.123683057456076	0.126717215264486	0.124344760144626	0.126224886035079
65500	0.123542732640997	0.126706591047942	0.123608816324656	0.126232684779313
65520	0.123723207494748	0.126711334242441	0.123103863090778	0.126457185458685
65540	0.123279975389591	0.12670411015714	0.122401702428006	0.126457185458685
65560	0.123163877679692	0.126636199270695	0.1230374455588	0.126457185458685
65580	0.123229269982634	0.126625617113791	0.1230374455588	0.126457185458685
65600	0.12325092843834	0.126626521582065	0.1230374455588	0.126457185458685
65620	0.123490109759438	0.126679989987031	0.1230374455588	0.126457185458685
65640	0.123411921335799	0.12666001784675	0.1230374455588	0.126457185458685
65660	0.123562234196917	0.126662503616018	0.123733932484778	0.126449494268989
65680	0.123640603320159	0.126651219658434	0.123790873371898	0.126406511682231
65700	0.123725910574809	0.126652799849486	0.124198987800137	0.126799296913599
65720	0.123508042040866	0.126651595792521	0.12402410143618	0.126286017999956
65740	0.123673968492461	0.126640279234723	0.124152521671183	0.127043633040916
65760	0.123554202887725	0.126644935971973	0.124152521671183	0.127320094895215
65780	0.123833777380097	0.126624631844975	0.124152521671183	0.127292658137388
65800	0.123790043366363	0.126494823682017	0.123740186963648	0.12752926936953
65820	0.123818501427469	0.126492209917305	0.123700944882212	0.127764113843881
65840	0.123288422789595	0.126456999582107	0.123700944882212	0.127449568157391
65860	0.123657407151866	0.126496426454833	0.123668679025114	0.127406958787936
65880	0.123562338171276	0.126492922894527	0.123500006784277	0.12763748441128
65900	0.123720223511092	0.126493205612403	0.122685723203097	0.128197859551744
65920	0.123453153457451	0.126433564528039	0.122455625492342	0.127780716565761
65940	0.123616367778525	0.126655732298488	0.122058048456559	0.127780716565761
65960	0.123536862053694	0.126651667949209	0.12161772282345	0.127917047285588
65980	0.123421652132246	0.126493821905006	0.12161772282345	0.127704391575775
66000	0.123664833585038	0.126494213189208	0.12161772282345	0.127473288550558
66020	0.123567362322726	0.12660458655534	0.12161772282345	0.12700277765272
66040	0.123447056356469	0.126583220894713	0.12161772282345	0.125911392589488
66060	0.123336953916648	0.126596340366057	0.121733732744233	0.126287668390836
66080	0.123630074318424	0.126491108386456	0.12145057375149	0.125846018235831
66100	0.123465660983392	0.126489743491902	0.121795927634719	0.12621525087328
66120	0.123444661082443	0.126492232882033	0.122173020892964	0.126052770851195
66140	0.123444661082443	0.126487073043164	0.122332217445786	0.126318577470535
66160	0.12360300777927	0.126484112484054	0.122610352887478	0.126720594926191
66180	0.12348920018748	0.126477908049926	0.122310083110278	0.126848888712995
66200	0.123446837390104	0.126610542212674	0.122457756657706	0.126939815341078
66220	0.123556827967195	0.126604778224009	0.121807421800099	0.126939815341078
66240	0.123634609740074	0.126608645479084	0.122497193248626	0.126939815341078
66260	0.123479243501645	0.126682755922846	0.122386305972014	0.127422075373377
66280	0.12353141591562	0.126680640058809	0.122082912522109	0.126332196700285
66300	0.123329480771183	0.126677566689606	0.122253437247979	0.127044804511191
66320	0.123521408680381	0.126676920995691	0.121806712504342	0.127410326780553
66340	0.123737490665536	0.126717018379682	0.121806712504342	0.126984588885614
66360	0.123586993208889	0.1267405629619	0.121806712504342	0.126984588885614
66380	0.123701237796387	0.126741473108241	0.121644439654173	0.126847797878547
66400	0.123583783195018	0.126744102463098	0.121644439654173	0.126676208949689
66420	0.123606614811524	0.126734086167315	0.122132321027663	0.126676208949689
66440	0.123603053033117	0.126742392441374	0.122132321027663	0.126084403133586
66460	0.123532733249289	0.126743526805021	0.12200474782186	0.125813984513188
66480	0.123779913403019	0.126747651774022	0.122358028039132	0.126044745270827
66500	0.123607122109855	0.126751728154508	0.122315898616904	0.125767662628615
66520	0.123347527706124	0.126746559525333	0.122032621368886	0.126024659547141
66540	0.123524323512112	0.126742259776673	0.121969096114903	0.125721934806654
66560	0.123450108123064	0.126708652561919	0.121021966098425	0.125721934806654
66580	0.12354432263242	0.126388710683556	0.121021966098425	0.125721934806654
66600	0.123532394619387	0.126379054592325	0.121371808533317	0.125721934806654
66620	0.123567003061502	0.126425240637345	0.120937128921838	0.125989203407589
66640	0.123408919329335	0.126487116720149	0.120937128921838	0.12566397240827
66660	0.123400722333644	0.126581803481493	0.120055330729172	0.126079012265236
66680	0.123630776941656	0.126583362634768	0.120308302984633	0.125096565715665
66700	0.12354291193168	0.126635974451988	0.120696192099219	0.125954915128123
66720	0.123506779596035	0.12659572576262	0.121313869310454	0.125954915128123
66740	0.123516277854807	0.126634974280725	0.121078568830254	0.125872619515092
66760	0.123661016817211	0.126669315926898	0.12123143414314	0.125475661688085
66780	0.123661016817211	0.126662437187477	0.121335984186448	0.126011166860764
66800	0.12356144270193	0.126667081801425	0.120913844892101	0.125414078227954
66820	0.123601845732918	0.126670563414931	0.120648382410862	0.125728618773943
66840	0.123530611341613	0.126676957315995	0.121135744333135	0.125136158993313
66860	0.123391387584213	0.126728731810759	0.121464798272887	0.125165967154103
66880	0.123667925658472	0.12673108458222	0.121390947445026	0.125507699718357
66900	0.123567943631412	0.126723865253691	0.120218785136587	0.125863493129633
66920	0.123507792797106	0.126731329524758	0.120530787062895	0.12566806917186
66940	0.12375686944786	0.126732070533335	0.119679129563921	0.125848760520047
66960	0.123370730398408	0.126674055802531	0.119657271320239	0.12580242108002
66980	0.123624961025828	0.126670132631991	0.119608093769348	0.125532146743602
67000	0.123491375047048	0.1265740995792	0.120259034697584	0.125422429296913
67020	0.123451463166158	0.126567940079349	0.120421625221564	0.124891962749169
67040	0.123344210945602	0.126578786753868	0.12050555688559	0.12457165672626
67060	0.123517124892607	0.126574216785974	0.12050555688559	0.123955069315366
67080	0.12343108168612	0.126554743061921	0.120686287196232	0.123549244294075
67100	0.12354254210774	0.126662591772284	0.120686287196232	0.124337172112827
67120	0.123557401201475	0.12666196239632	0.120570547295259	0.124093806720202
67140	0.123453766808343	0.126672966940924	0.120570547295259	0.124093806720202
67160	0.123640236666618	0.126740664387428	0.12091980879345	0.123637706226346
67180	0.123812996951712	0.126750349802292	0.120659573347491	0.123873302021437
67200	0.123618391408632	0.12678630241873	0.120659573347491	0.124272973562206
67220	0.123550285082028	0.126787574942986	0.121033536492949	0.123744473275985
67240	0.12355453303081	0.126778249030283	0.120310200536688	0.124196845746944
67260	0.123625358848852	0.126752245545684	0.119947924966137	0.124173710254837
67280	0.123657582445736	0.126669092014435	0.120025737894153	0.124866754058976
67300	0.123587406203207	0.126563785811919	0.120025737894153	0.124866754058976
67320	0.123753207501444	0.126566671785937	0.120109282010813	0.125073812760307
67340	0.123654049292078	0.126563243323706	0.120137070757909	0.124438019028448
67360	0.123504763578792	0.12658741663152	0.120137070757909	0.123942919548345
67380	0.12345059143821	0.126543562098791	0.119724815596935	0.123942919548345
67400	0.123454969463356	0.126677121266427	0.11965703982437	0.123942919548345
67420	0.123530987375515	0.126671437063095	0.119852681539178	0.124017466912135
67440	0.123604193914258	0.126549509880017	0.119624649543619	0.123837432659253
67460	0.123537058067969	0.126537468648958	0.119460925697305	0.124162818781018
67480	0.123350320927315	0.126564659094786	0.11942390845877	0.124162818781018
67500	0.123398682492956	0.126563035425268	0.1197050984326	0.123937234178526
67520	0.123328631239546	0.126558070965488	0.11953265197974	0.124923998505038
67540	0.123277319391727	0.12657678478684	0.119733176320086	0.125078603002417
67560	0.123381499471487	0.126630636736223	0.119514477190026	0.125078603002417
67580	0.123384795314365	0.126624884772752	0.119514477190026	0.125424113908478
67600	0.123355048642196	0.126530700259826	0.119196108475353	0.125616603945678
67620	0.123605376871197	0.126625271391774	0.119196108475353	0.125408793467474
67640	0.123473009336492	0.126604919784249	0.119196108475353	0.125680669023827
67660	0.123609635468677	0.126609073972754	0.119676756565412	0.125955799978869
67680	0.123409721352226	0.126687137029747	0.119120019230077	0.125428418195782
67700	0.123541710633306	0.126694671127502	0.118615133654333	0.124988750629295
67720	0.123402158525756	0.126688529322963	0.119552550399216	0.124988750629295
67740	0.123621999717799	0.126693999843922	0.118547428814654	0.124679097868319
67760	0.12370831090819	0.126764343818242	0.118386552157014	0.124679097868319
67780	0.123486288682218	0.126772930139693	0.118386552157014	0.124679097868319
67800	0.123676751942786	0.126761376875056	0.118386552157014	0.124692789992877
67820	0.123500410928344	0.126764721713182	0.118311885781059	0.124328940560815
67840	0.123795622787749	0.126749044071058	0.118575996255664	0.124558560060384
67860	0.123596353688981	0.126748379321598	0.118605060180156	0.124050548717234
67880	0.123656720083217	0.126908318485941	0.118747284356553	0.124029520228956
67900	0.123659421895555	0.126907392786733	0.119542766104589	0.123833239241753
67920	0.123649656792643	0.126889250580843	0.119448925686677	0.123684085850225
67940	0.123712728848171	0.126896229338477	0.12040478873621	0.123418217926045
67960	0.123846158032384	0.126900901936351	0.12112069094708	0.123091149715039
67980	0.123624050483948	0.12683093967529	0.121373291980538	0.123374479334034
68000	0.123562015517796	0.126830081503577	0.121608733444821	0.122838021848671
68020	0.123535921957262	0.126840394523619	0.120992060558872	0.122389303141191
68040	0.123450685254522	0.126841469268608	0.12044435830942	0.122329287348765
68060	0.123518733996702	0.126843690423412	0.121087264201456	0.122329287348765
68080	0.123547868693322	0.126794479365571	0.121939351588677	0.122329287348765
68100	0.12363450453128	0.126806700286073	0.1214714218754	0.122329287348765
68120	0.123389616601126	0.126810852180871	0.1214714218754	0.121754647643284
68140	0.123656581843011	0.126815562156776	0.121666498124999	0.121567129427671
68160	0.123681387895363	0.126805762985362	0.12145576232771	0.121417444749344
68180	0.123548267721631	0.126826519772698	0.121262298222995	0.121636135191092
68200	0.12354918764204	0.126802724447083	0.121025480211252	0.121636135191092
68220	0.123650145493307	0.126803982599258	0.121222660570097	0.122749617382519
68240	0.123750138680472	0.126804613340802	0.121222660570097	0.122749617382519
68260	0.1237340246792	0.126795126413979	0.121237111689995	0.12214641822052
68280	0.12353415869217	0.126820378216998	0.121503746292235	0.122653834109099
68300	0.123597631678029	0.126865379435474	0.121113187348816	0.122653834109099
68320	0.123712183278579	0.126811517761977	0.120934365913291	0.122995259750079
68340	0.123651347570694	0.126806354272587	0.120934365913291	0.122075906209434
68360	0.123687497985507	0.126820972249356	0.121323219067685	0.121826799030628
68380	0.123648481168323	0.126751162045368	0.121323219067685	0.122164310456655
68400	0.123514068620238	0.126746353825228	0.121323219067685	0.122266735681762
68420	0.12369301050763	0.126746267459557	0.121335290946267	0.122708570621277
68440	0.123567282919145	0.126743601344228	0.121335290946267	0.122708570621277
68460	0.123862266251133	0.12674567939803	0.121994992875757	0.122708570621277
68480	0.123761332572067	0.126780761869957	0.121113374666574	0.122708570621277
68500	0.123968814283027	0.12677679700844	0.121113374666574	0.122600361635421
68520	0.124155300515515	0.126782314364772	0.121893897492102	0.12285217436211
68540	0.123989475795825	0.126781501284451	0.121893897492102	0.12285217436211
68560	0.123851844915439	0.126781417657573	0.122181171883562	0.123067278172769
68580	0.123885064004731	0.126789992978128	0.121573696187369	0.122576195955854
68600	0.123993331276645	0.126781599243253	0.121474971802717	0.122576195955854
68620	0.123716194562555	0.126788966685628	0.121309125100202	0.122498125088289
68640	0.12379619855076	0.126772205731944	0.120598214250678	0.122951492560649
68660	0.123793004409757	0.126701118346217	0.121204013858486	0.122423425727974
68680	0.123734814015165	0.126733360843444	0.121204013858486	0.123101151283164
68700	0.12365117720504	0.126709754994683	0.120837441475764	0.122628917904872
68720	0.123693583676937	0.126811622498758	0.121264222664794	0.12319409391041
68740	0.123890865443514	0.126765145370125	0.120728504643334	0.123144834913855
68760	0.123937430770964	0.126771271494241	0.120354285437297	0.123144834913855
68780	0.124110364594244	0.126767067541389	0.120951244242766	0.123144834913855
68800	0.123828173895488	0.126764569099301	0.120951244242766	0.12244633373849
68820	0.124052869047906	0.126724553599486	0.122366048504406	0.122359488166967
68840	0.123847580174966	0.126665212503122	0.122366048504406	0.122934907149045
68860	0.123661412552662	0.126581054400597	0.122479656392874	0.122298433395111
68880	0.123573434432554	0.126585448574176	0.123422193644064	0.12234195324843
68900	0.123778256694809	0.126478632000638	0.123372032532549	0.122249685231725
68920	0.123732028706735	0.126485816293838	0.123295583053768	0.122249685231725
68940	0.123576679873593	0.126521582729667	0.123463347742505	0.122522682991875
68960	0.123576679873593	0.126511028559008	0.123643987849768	0.122522682991875
68980	0.123576679873593	0.126509048959942	0.123769807657743	0.122337796828222
69000	0.123773509690097	0.126397492261142	0.123769807657743	0.122281659988066
69020	0.123616634160511	0.126463327091213	0.123476231485143	0.122281659988066
69040	0.123877692929812	0.126458876653195	0.123476231485143	0.122281659988066
69060	0.123998181965122	0.126429463807178	0.124442238289715	0.122097118126947
69080	0.123760387762125	0.12642379157058	0.124383221501318	0.121886559315045
69100	0.123886236221816	0.126365919765152	0.125066529170683	0.122678402374146
69120	0.123759590528664	0.126369703526663	0.125066529170683	0.122678402374146
69140	0.123731531505704	0.126414590397752	0.124450246714312	0.12267767511394
69160	0.123722979136926	0.126405563951537	0.124637916286184	0.123058364171018
69180	0.12373632964711	0.126398677562853	0.124532580023584	0.123340591107602
69200	0.123918318654922	0.126434506251153	0.124323744620848	0.123340591107602
69220	0.123594240109566	0.126312829029587	0.124644640464892	0.123363310613754
69240	0.123975771240042	0.126309617070577	0.124789134958859	0.123236883027722
69260	0.123670417857962	0.126265704194103	0.124988578108394	0.123508091129243
69280	0.123818879215815	0.12626682872936	0.124983662201124	0.123619559038324
69300	0.123939128992575	0.126277740073804	0.124956468884627	0.124353982054451
69320	0.123902953430991	0.126262937995586	0.124956468884627	0.124393761255525
69340	0.123902953430991	0.126278259846404	0.124985300126529	0.123580209507029
69360	0.123952815947156	0.126294944824477	0.125245346502748	0.123592646833042
69380	0.123865527460027	0.126306223354345	0.126077875870997	0.12368085969086
69400	0.123944872841317	0.126225524529474	0.125590425101587	0.124051043441974
69420	0.123582797135098	0.126160345175234	0.125941403979479	0.123386595423955
69440	0.123651179200494	0.126140768877009	0.125892432038416	0.123386595423955
69460	0.123817390464825	0.126142334046969	0.125892432038416	0.123577023287344
69480	0.123876163227738	0.126141990135206	0.126474364912546	0.123577023287344
69500	0.123591870497064	0.12615697854704	0.126474364912546	0.123745183303237
69520	0.124002080731818	0.126158238231324	0.126474364912546	0.123745183303237
69540	0.123821473679695	0.126127041029284	0.126474364912546	0.123745183303237
69560	0.123693515390801	0.126036429213445	0.126375206735034	0.123898499403438
69580	0.123920260354558	0.126054904913612	0.12653548498434	0.124314629875936
69600	0.123681064257539	0.126071690784468	0.125637012710848	0.124314629875936
69620	0.12400930324605	0.125988693203035	0.125100634155005	0.124242031407276
69640	0.123762366939775	0.125958644387224	0.12458970282801	0.124252075450571
69660	0.124034003582393	0.125967039668293	0.12415068320801	0.124252075450571
69680	0.123663621851986	0.125980037660189	0.124514709360023	0.123963405246241
69700	0.123976691330526	0.125936196155834	0.123184000416719	0.124027417423133
69720	0.123639551603457	0.125927091403978	0.123460189810461	0.123781339470568
69740	0.123742500559279	0.125909637067356	0.123207747889044	0.122790429490573
69760	0.123624318249778	0.125880187548726	0.123207747889044	0.123591881386754
69780	0.123635694478506	0.125875080824289	0.123627511765557	0.123238167607879
69800	0.123680079826724	0.125872900008421	0.122913723406933	0.123150070643506
69820	0.123982891624793	0.125840390133746	0.122895348895976	0.122979544664673
69840	0.124011036006116	0.12576061365783	0.123038479293785	0.122979544664673
69860	0.12386981854456	0.125771328700601	0.122973019023116	0.12294482651764
69880	0.123889553903572	0.125766069395263	0.12241754459218	0.12294482651764
69900	0.123850137144678	0.125763814282531	0.123207892889801	0.122496031959041
69920	0.123720159358868	0.125762735253428	0.123156363137921	0.122365057642515
69940	0.123848198914319	0.125759677869412	0.122738849025588	0.122365057642515
69960	0.123683317540612	0.125764267187542	0.123530285169922	0.122940834423231
69980	0.123888431752475	0.125762185505337	0.124415365042312	0.122571160376387
70000	0.124107106010727	0.125751604173457	0.124815064145067	0.122768139461774
70020	0.123759824734284	0.125543842040371	0.125355393779656	0.122768139461774
70040	0.123913352271686	0.125556354812755	0.125355393779656	0.122656050294652
70060	0.123907420321247	0.125627521675558	0.125149190609167	0.121986098730332
70080	0.124035118797993	0.125627521675558	0.12581375224022	0.122407218739192
70100	0.123865162413587	0.125634707401629	0.125538560997868	0.122350956260875
70120	0.123862793184613	0.1256404710313	0.125364618151649	0.122499449540581
70140	0.123938187651204	0.125630020762619	0.124284437091456	0.122552912180204
70160	0.123871625642215	0.125739773267462	0.124284437091456	0.122683236752454
70180	0.124153304242485	0.125729969892179	0.124359152506841	0.12311279385423
70200	0.124004971417304	0.125724816677034	0.124359152506841	0.12346050393773
70220	0.123919606631077	0.125721482112763	0.123816569159086	0.12228972456044
70240	0.123709930360616	0.125719199718369	0.123816569159086	0.123254549521274
70260	0.124048344191198	0.125720367464131	0.123122415588662	0.123254549521274
70280	0.123839195241422	0.125716423640171	0.12351455757319	0.123345247347884
70300	0.123893129683358	0.125745703559566	0.124783069845621	0.123590015688272
70320	0.123990168601236	0.125843199050819	0.124610527329844	0.124057998076861
70340	0.12385156412304	0.125841467484386	0.124573876958578	0.123408326897005
70360	0.123912922610837	0.125772085193041	0.125113110278249	0.122659255364729
70380	0.12391330843945	0.125768971839633	0.125619300475072	0.122584010242236
70400	0.124012472995549	0.125730204047716	0.125307677337949	0.12303860522649
70420	0.123709322603096	0.125732565135638	0.125920329936613	0.123196484727354
70440	0.12377433731344	0.125729984353686	0.125920329936613	0.123745246897853
70460	0.1239680436528	0.125606996241977	0.125920329936613	0.123331819166216
70480	0.123949730101897	0.125604562885868	0.125920329936613	0.123331819166216
70500	0.124017504921501	0.12563260624981	0.1258476058386	0.123331819166216
70520	0.123780972571132	0.125641149893171	0.1258476058386	0.123331819166216
70540	0.123656244418327	0.125640144717337	0.1258476058386	0.123331819166216
70560	0.123796344413196	0.125520113936369	0.124853569435117	0.123472423579809
70580	0.123614613010636	0.125541958591362	0.124853569435117	0.123882689416669
70600	0.123869224211554	0.125546978924924	0.125153481931843	0.1243363331148
70620	0.123714800873614	0.12554146617644	0.126480259546042	0.124320523655202
70640	0.123964896967845	0.125549648276862	0.126399660505067	0.124805929604445
70660	0.123835469070164	0.125543399297943	0.126604429528178	0.124037893732168
70680	0.123860772663458	0.125535231872339	0.126327404678596	0.124376757289391
70700	0.123767092265631	0.125527950509963	0.126327404678596	0.124376757289391
70720	0.12390937655531	0.125545736780043	0.126331153218483	0.123999812684384
70740	0.123647000441212	0.125562454171317	0.127060344989958	0.125595915640032
70760	0.123884307298272	0.125744285739255	0.126405686292747	0.125595915640032
70780	0.123924707015529	0.125729942566733	0.12669414412919	0.124937858512364
70800	0.123894783012522	0.125744619118075	0.126683403672058	0.124879793431344
70820	0.12385796430515	0.125743955961391	0.126503947148917	0.125072842312171
70840	0.123882618598852	0.125672313269257	0.126503947148917	0.126182350582307
70860	0.123827769708076	0.125786316572376	0.126703856856742	0.126182350582307
70880	0.124016471279723	0.125732285729518	0.126578368406921	0.125878387638313
70900	0.123896557029851	0.125728751290863	0.12618256126494	0.12499426993799
70920	0.123967074888483	0.125724965152773	0.126618725736387	0.124999587131457
70940	0.124011201009505	0.125723666806276	0.126271051760239	0.124582906825511
70960	0.124148589003746	0.125721807447275	0.125668867336966	0.124505071047445
70980	0.123906144866585	0.125714800495035	0.125018528626795	0.124850758870187
71000	0.123940969364681	0.125691533649687	0.125291210998503	0.125000566568956
71020	0.123893838975053	0.125694171150035	0.125291210998503	0.125000566568956
71040	0.12357275403466	0.125700469038643	0.125381651490541	0.124768590912607
71060	0.124133661001983	0.125695297759696	0.125154023982094	0.124063715929677
71080	0.123913526569109	0.125699698868073	0.124028694425719	0.124043342686125
71100	0.123774532768142	0.125764223203271	0.124208788126079	0.124493075008998
71120	0.123806447354996	0.125774425589187	0.12401873464976	0.12450547375201
71140	0.124120472811945	0.125771732565283	0.124100240558749	0.12450547375201
71160	0.123766302118411	0.125766567809795	0.124610805827711	0.124655694404098
71180	0.124063201014165	0.125758452763882	0.123270437265894	0.124754858920224
71200	0.123984451835147	0.125778651196804	0.12394444505596	0.124917629154733
71220	0.123925662855881	0.125770078186419	0.12394444505596	0.124978201203776
71240	0.123907136060978	0.125770553644468	0.123957767339412	0.12475712779473
71260	0.123947232782366	0.125760478731875	0.124109720328299	0.123848779978635
71280	0.12412013781428	0.125754525335412	0.123723673025635	0.124770702913572
71300	0.123813238922071	0.125756045031333	0.123227427363419	0.124843418776378
71320	0.1239020138432	0.125761282654084	0.123595972970258	0.125150715760047
71340	0.123821018321825	0.125757856052419	0.123595972970258	0.124675947595072
71360	0.123786384884142	0.125824568079766	0.12355933508622	0.124760887022017
71380	0.123726114503966	0.125826160693243	0.123302156547084	0.125003036082904
71400	0.123811764711994	0.125966094824247	0.123574248139394	0.125469723395841
71420	0.124078697503038	0.125968266908399	0.123304483204493	0.125444431533488
71440	0.124216671938311	0.125962457276567	0.123228799485722	0.125200244343005
71460	0.124060798013814	0.125959578448647	0.123606003378416	0.125248080693031
71480	0.12381045951897	0.125968206540887	0.122954185564292	0.124894666854153
71500	0.123777732694074	0.126038988095662	0.122819788248657	0.124610915971985
71520	0.123611776341108	0.126044548532336	0.122819788248657	0.124610915971985
71540	0.123710075800296	0.125953890641698	0.122819788248657	0.124610915971985
71560	0.123706397814541	0.125894776893521	0.123272336047115	0.124952706174914
71580	0.123665036165113	0.125905751080441	0.122313932774962	0.124924923698474
71600	0.123734508191137	0.125901800758833	0.122313630652773	0.124304587773882
71620	0.123665366183445	0.125898815972269	0.123498784403235	0.124422342523107
71640	0.123901815432528	0.125972799018853	0.123151303640185	0.124421464978962
71660	0.123693101241322	0.126191035357471	0.121636421708203	0.124232418758141
71680	0.123739088078854	0.126119873183931	0.123821069816517	0.124601694924467
71700	0.123771174597046	0.126052456820553	0.125040209669184	0.124601694924467
71720	0.123838036460653	0.126050170730119	0.125555607827732	0.124916951162722
71740	0.123624325251107	0.126055558915733	0.124944879773151	0.124711066636857
71760	0.123704200265557	0.126088772308518	0.12559518970069	0.124225617558949
71780	0.123609212010398	0.126094232130727	0.12559518970069	0.124545963347865
71800	0.123679496106684	0.126092669368825	0.125776248295011	0.124234633126483
71820	0.123829271856827	0.126041035787206	0.12603124420139	0.123804638268305
71840	0.123649771442168	0.126034623168069	0.126117263329865	0.123942020027345
71860	0.123725362230948	0.126040090467145	0.124964743143507	0.124290172230259
71880	0.123840210704411	0.126041896634185	0.125378176909474	0.124471602706526
71900	0.123918021977651	0.126036928749744	0.125542360907157	0.124405587670315
71920	0.12362201162521	0.126038193938957	0.126117556035656	0.125401162963434
71940	0.123825302258225	0.12597578478401	0.12536126521885	0.125078203746038
71960	0.12370453673429	0.125984183597872	0.125209069641689	0.125376800610917
71980	0.123768628752264	0.126058463836484	0.124957493525243	0.125623191063238
72000	0.123629547666543	0.126059806820614	0.12518903081306	0.125623191063238
72020	0.123948157381539	0.126099919048553	0.124773523127493	0.125504355665572
72040	0.1236588416743	0.126091324880247	0.124764033202077	0.124975078108055
72060	0.123957670131087	0.126093386910625	0.122942948398042	0.124975078108055
72080	0.123647600016675	0.126108594721805	0.122116406264039	0.124043243289073
72100	0.123842622708371	0.12607948632425	0.122116406264039	0.124043243289073
72120	0.123787912417963	0.126093536315375	0.122519673375688	0.124901598548295
72140	0.123892459209852	0.126081959800854	0.122923982296336	0.124617406492737
72160	0.123816779402525	0.126169356992175	0.124309904727222	0.124731940980742
72180	0.123952653249017	0.126176220855362	0.12483442958067	0.125088833204363
72200	0.123767897185289	0.126187907542431	0.123663976063616	0.125475313351048
72220	0.123672750442603	0.126183033026752	0.124113043639308	0.125230946468554
72240	0.124129063324489	0.126199555698907	0.123326630957721	0.125230946468554
72260	0.123913742466228	0.126186699536293	0.12446365112594	0.125567140439723
72280	0.123895602039879	0.126210130998494	0.12446365112594	0.125583379004977
72300	0.123991466916436	0.126335377207359	0.12446365112594	0.125583379004977
72320	0.123793858895659	0.126334725817957	0.124350965842074	0.125427307692588
72340	0.123677687466615	0.126340885936036	0.124350965842074	0.125427307692588
72360	0.123810177765748	0.126299950836635	0.125034748175894	0.125316854953643
72380	0.123499088254739	0.126304186159481	0.125628680437258	0.125316854953643
72400	0.123653231522286	0.126420943703889	0.125628680437258	0.125734471451379
72420	0.123690894829653	0.126430424188997	0.125628680437258	0.125734471451379
72440	0.123671406604592	0.126543312191231	0.125628680437258	0.125806629690989
72460	0.123623420487918	0.12646915884914	0.12599292881341	0.12607448110342
72480	0.123830557009547	0.126494700841702	0.126340488816212	0.124973411205557
72500	0.123507888977972	0.126499285956151	0.126602514988507	0.124973411205557
72520	0.123667505707738	0.12648997209062	0.125670118113873	0.124744886147877
72540	0.123546225018098	0.126495582647289	0.125026984628721	0.1245541003502
72560	0.123801858327716	0.12644878747409	0.124184584865321	0.124389133775275
72580	0.123934750773552	0.126551632265902	0.124767966131804	0.124656880239623
72600	0.12389438076881	0.126554327012991	0.124767966131804	0.124524950332678
72620	0.123629633611411	0.126552433047218	0.123750045503901	0.124524950332678
72640	0.123735776746327	0.12655242586588	0.123482411588475	0.124690417394084
72660	0.123667172183842	0.126406858207429	0.124115429869411	0.124690417394084
72680	0.123525060503566	0.126403396209396	0.124530419588134	0.124605609640081
72700	0.123741198594144	0.126404510194945	0.124530419588134	0.124605609640081
72720	0.123744926689242	0.126409656985667	0.12424288384175	0.12381131792617
72740	0.123712233277611	0.126403382416864	0.124145951773666	0.12381131792617
72760	0.123772829158398	0.126408488310869	0.123969264962545	0.123920018290428
72780	0.123733881226084	0.126381482787299	0.123886733049066	0.12408526444974
72800	0.123564108171439	0.126373698078138	0.123598717050704	0.124218754264909
72820	0.12401141343024	0.126377243734058	0.123810755026863	0.124348607657533
72840	0.12356337729159	0.126378662610804	0.123471168190299	0.124223351298542
72860	0.123712854305596	0.126351309510188	0.123571685601205	0.123882567458764
72880	0.123458129995496	0.12624160957383	0.124308159456191	0.124305594647005
72900	0.123816633591185	0.126239038176164	0.124308159456191	0.124612293788691
72920	0.123693944095027	0.12624389283463	0.124308159456191	0.125325117458644
72940	0.123712440225212	0.1262330993064	0.124799352117759	0.125142396854886
72960	0.123469475449661	0.126220346551572	0.123997851850128	0.125625838823949
72980	0.123609091692037	0.126231006095315	0.123800906673869	0.12576693168817
73000	0.123711166507682	0.126234115956185	0.124825626945314	0.125921335486815
73020	0.123551818386131	0.126226765546362	0.124157248996508	0.125838264828505
73040	0.123673359636042	0.126221065881014	0.12472024903761	0.125775165527677
73060	0.123589640283854	0.126143664751555	0.124805971959991	0.125775165527677
73080	0.123684035895145	0.126250131185449	0.125080269710533	0.125320799292857
73100	0.123851026523348	0.126253638469358	0.125080269710533	0.125427413317235
73120	0.123725442320009	0.126242393143062	0.125949511983827	0.124997673153836
73140	0.123792070621262	0.126243264021844	0.125949511983827	0.125383048494557
73160	0.123852162831126	0.126262306615479	0.125949511983827	0.125051558674067
73180	0.123526886595769	0.126263894374194	0.126220650586063	0.124991156303609
73200	0.12351667574458	0.126174575621815	0.12640761003928	0.124991156303609
73220	0.123591290638058	0.126167278332441	0.12640761003928	0.124991156303609
73240	0.123483597875583	0.126146717900124	0.12640761003928	0.125097778909599
73260	0.123549115643658	0.126175926705012	0.126574391015591	0.125097778909599
73280	0.1235012299175	0.126188089173292	0.126886654329853	0.125097778909599
73300	0.123612309168851	0.126180439682407	0.126886654329853	0.125037367226507
73320	0.123651756721671	0.126154970525511	0.12677823409244	0.124175576530232
73340	0.123496067465275	0.126197927420229	0.12677823409244	0.124169950041531
73360	0.123546925177666	0.126109455142329	0.126844548008387	0.124520285564802
73380	0.123718958148018	0.126197430921293	0.126563243924959	0.124520285564802
73400	0.123572129487437	0.126260189391068	0.12648204855391	0.12461630639398
73420	0.123793658208686	0.126256298500179	0.12648204855391	0.123802830702928
73440	0.12364890797929	0.126250089305424	0.126810160749819	0.124144946729862
73460	0.123446680222476	0.126259097601091	0.127105486601003	0.124380498324497
73480	0.123565869798938	0.126280169099131	0.127223312538963	0.123901584843805
73500	0.123730339044365	0.126271920230771	0.127093808011095	0.123901584843805
73520	0.12362044820419	0.126294784511944	0.127093808011095	0.123507853146135
73540	0.123785146496636	0.126279688108808	0.126769367778528	0.123821890071021
73560	0.123963624513259	0.126275217542284	0.12677494563676	0.12318476733926
73580	0.123817824314623	0.126263901432364	0.126140497646475	0.124133154256271
73600	0.12362584489209	0.126245141114556	0.126191567809519	0.12415984795833
73620	0.123630548814624	0.126244746062349	0.126191567809519	0.124246585882205
73640	0.123437804256471	0.126246688262205	0.126102557253538	0.123709034558358
73660	0.123693674174185	0.126251766422899	0.125913796755301	0.123761772757242
73680	0.123656780372638	0.126305675754642	0.125913796755301	0.12391592795093
73700	0.123699446348759	0.126305054785432	0.126413284697741	0.12416453372277
73720	0.123668201567202	0.126297056463807	0.126413284697741	0.12416453372277
73740	0.123721721690736	0.126305749418164	0.12650479309017	0.124408205391416
73760	0.123601107644381	0.126301318926919	0.126102534438018	0.124221305736679
73780	0.123590864134569	0.126330676359608	0.126270083133866	0.124494712432363
73800	0.123881392486876	0.12634219566751	0.126935183011971	0.123060872703865
73820	0.123501837379345	0.126346994403062	0.127008782263146	0.123159438545581
73840	0.123462629819466	0.126352033166742	0.128037909185952	0.122417037783402
73860	0.123352675440111	0.126321155597281	0.128037909185952	0.123048827201379
73880	0.123548656454879	0.126310954072018	0.127080949047903	0.122218651602531
73900	0.123918077599412	0.126379113192268	0.127391832008233	0.123432527697573
73920	0.123589990944828	0.126380423218633	0.127542812389179	0.124107837301677
73940	0.123921109419436	0.12639976175825	0.126898734984029	0.12369279987912
73960	0.123760906430778	0.12640311232607	0.126683296908864	0.123598999889726
73980	0.123721497449889	0.126416889220535	0.126518910913736	0.123420404070214
74000	0.123648106766145	0.126410529093353	0.12677725932919	0.124113593529655
74020	0.123901144443557	0.126476757052425	0.125357702869131	0.124113593529655
74040	0.123640550342357	0.126484430204283	0.125448116303172	0.123772802900784
74060	0.123575099136356	0.126354956894809	0.125448116303172	0.122664092950424
74080	0.123577603024483	0.126183620226258	0.123568168255746	0.122840415703359
74100	0.123749561441846	0.126098676927591	0.123278780307035	0.122840415703359
74120	0.123789380588063	0.126242402230522	0.123457652457867	0.122840415703359
74140	0.123599355121484	0.126279117545277	0.123224531258139	0.122785035209809
74160	0.123909072315564	0.126260041213915	0.123157615323046	0.122922090411593
74180	0.12382190620721	0.126258086620537	0.123050319804005	0.121911849364483
74200	0.123717790339613	0.126351041719941	0.124115788690254	0.123212137381986
74220	0.123792356455581	0.126475508780767	0.124463712168664	0.123212137381986
74240	0.12400024611832	0.12647902057123	0.124263854831811	0.123818753688862
74260	0.123850832368632	0.126476113423808	0.124263854831811	0.124169930805608
74280	0.123850832368632	0.126481865092634	0.124737536162186	0.123997621006925
74300	0.12391647695066	0.126484034129577	0.124737536162186	0.12391129215618
74320	0.123786123171278	0.126476726982477	0.124737536162186	0.124136959637613
74340	0.123864308590052	0.126462333294396	0.124861084406605	0.123833500210016
74360	0.124078529991687	0.126407016241239	0.125422518865162	0.123738892774297
74380	0.123958430803956	0.126395522864736	0.125189261955773	0.123647640164887
74400	0.123760922806104	0.126403625791103	0.124880171458595	0.123061153082047
74420	0.12387007201621	0.126389254097432	0.125470509115572	0.123539271070169
74440	0.12380270989567	0.126309193488318	0.125730195757819	0.123873299638547
74460	0.124074790183804	0.126428171053254	0.126860715425932	0.123461945204884
74480	0.123959446832406	0.126435227275221	0.126249622513893	0.124038202626238
74500	0.124071187063555	0.126433183370651	0.126249622513893	0.124216181756474
74520	0.124108585581543	0.126419288892262	0.126205599988453	0.123281294663038
74540	0.123731608609123	0.126286081690083	0.125678182629866	0.122811058606706
74560	0.12385261025906	0.126281138721618	0.125280512875413	0.122811058606706
74580	0.123646947108499	0.126276146804959	0.124774671849523	0.122811058606706
74600	0.12385846929868	0.126263256535842	0.124352403691247	0.122986863471336
74620	0.124139584523111	0.126318168599224	0.1254318381059	0.122986863471336
74640	0.123910612562082	0.12627075748439	0.125303756160611	0.123557661091204
74660	0.123854922269582	0.126260591755032	0.125663111861392	0.122510142489057
74680	0.123897028509485	0.126261526333849	0.125704329139729	0.121447799327275
74700	0.123881108690001	0.126269742031545	0.125659910247899	0.121649332154375
74720	0.12400492380065	0.126333150396296	0.124179770901053	0.1211715752147
74740	0.123666282618208	0.126340418830216	0.12457692889257	0.1211715752147
74760	0.123918948421252	0.126287611663342	0.124733770863829	0.1211715752147
74780	0.123962810229808	0.126301125965285	0.124733770863829	0.1211715752147
74800	0.124059958299285	0.126298272209956	0.124733770863829	0.1211715752147
74820	0.123922419199222	0.126287719543043	0.124265409243637	0.1211715752147
74840	0.123673960731567	0.126321300665943	0.12433441830705	0.121677581223048
74860	0.123463517445324	0.126387756162569	0.12433441830705	0.121677581223048
74880	0.123896160694326	0.126398148633579	0.12433441830705	0.121424550684546
74900	0.124003237643727	0.126536595624794	0.12433441830705	0.12171894249597
74920	0.123875134805969	0.126528640866302	0.124607555695122	0.121568528330162
74940	0.123860469366596	0.126529694129582	0.12466207058534	0.121076164260576
74960	0.123790646489967	0.126523645963937	0.12466207058534	0.120682004422184
74980	0.123803785050974	0.126528914942662	0.12466207058534	0.120881144371279
75000	0.123692166932393	0.12652946441669	0.124765832040424	0.120458945105216

